Adaptive Optimal Trajectory Tracking Control Applied to a Large-Scale Ball-on-Plate System

While many theoretical works concerning Adaptive Dynamic Programming (ADP) have been proposed, application results are scarce. Therefore, we design an ADP-based optimal trajectory tracking controller and apply it to a large-scale ball-on-plate system. Our proposed method incorporates an approximated reference trajectory instead of using setpoint tracking and allows to automatically compensate for constant offset terms. Due to the off-policy characteristics of the algorithm, the method requires only a small amount of measured data to train the controller. Our experimental results show that this tracking mechanism significantly reduces the control cost compared to setpoint controllers. Furthermore, a comparison with a model-based optimal controller highlights the benefits of our model-free data-based ADP tracking controller, where no system model and manual tuning are required but the controller is tuned automatically using measured data.

==> Ablauf_V3.tex <==
\definecolor{gray1}{RGB}{228,228,228}
\definecolor{gray2}{RGB}{180,180,180}
\definecolor{gray3}{RGB}{245,245,245}

\tikzstyle{decision} = [diamond, draw, fill=gray2, 
text width=1.5cm, text badly centered, node distance=3cm, inner sep=0pt, aspect=1.5]
\tikzstyle{block} = [rectangle, draw, fill=gray1, 
text width=9em, text centered, rounded corners, minimum height=4em]
\tikzstyle{blockVar} = [rectangle, draw, fill=gray1, 
text centered, rounded corners]
\tikzstyle{blockDotted} = [dashdotted, draw, fill=gray1, 
text width=9em, text centered, rounded corners, minimum height=4em]


\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
minimum height=2em]
\tikzstyle{input} =  [trapezium, draw, trapezium left angle=70, trapezium right angle=110, minimum width = 2cm, text centered] %, minimum height=1cm   
\tikzstyle{inputVar} =  [trapezium, draw, trapezium left angle=70, trapezium right angle=110, text centered] %, minimum height=8mm

\usetikzlibrary{arrows}
\usetikzlibrary{fit}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}

\newcommand\scaling{0.85}
\begin{tikzpicture}[scale = \scaling, every node/.style={scale=\scaling}]

% sizes
\pgfmathsetmacro{\widthBlocka}{1.5cm}
\pgfmathsetmacro{\widthBlockb}{2cm}
\pgfmathsetmacro{\widthBlockc}{0.73cm}
\pgfmathsetmacro{\widthBlockd}{0.3cm}
\pgfmathsetmacro{\widthBlocke}{5.3cm}
\pgfmathsetmacro{\widthBlockf}{0.5cm}
% Place nodes 


% Nodes
\node [inputVar, text width = \widthBlocka] (sysexcitation) {system\\excitation};
\node [inputVar, text width = \widthBlocka, right = 0.3cm of sysexcitation] (trainingref) {training\\reference};
\node [inputVar, text width = \widthBlockb, right = 0.3cm of trainingref] (rho) {$\m{\rho}(i), \beta, \polorder, \horizon$};
%\node [inputVar, text width = \widthBlocka, right = 2cm of sysexcitation] (trainingref) {training\\reference};
\node [inputVar, text width = \widthBlockc, left = 0.3cm of sysexcitation] (phi) {$\m{\phi}, \hat{\m{w}}_0$};

\node [blockVar, text width = \widthBlockb, below = 0.85cm of sysexcitation.center] (system) {ball-on-plate\\system};

\node [blockVar, text width = \widthBlockb, below = 0.85cm of rho.center] (calculatepk) {calculate $\m{p}_k$ \\ (see \eqref{eq:pApprox})};


\node [blockVar, scale = 1/\scaling, inner sep=0pt, yshift=-2.5cm, fit={(system) (calculatepk)}, label=center:{store $N$ tuples $\left\{\m{x}_k, u_k, \m{x}_{k+1}, \m{p}_k, \m{p}^{(1)}_k   \right\} $}] (ntuples) {};

\path [line] (calculatepk) -- (ntuples.north -| calculatepk) node[pos=0.35, right](pk){$\m{p}_k$};

\path [line, -latex'] (sysexcitation.south) -- (system.north) node[midway, right](uk){$u_k$};

\path [line, -latex'] (trainingref.south) |- (calculatepk.west) node[below left](rdes){$\trajref_{k:k+\horizon-1}$};

\path [line, -latex'] (rho.south) -- (calculatepk.north);

\coordinate[left = 0.3cm of ntuples] (leftoftuples);
\path [line, -latex'] (uk) -| (leftoftuples) -- (ntuples.west);
\node[circle,fill=black,inner sep=0pt,minimum size=3pt] (dotuk) at (uk -| system.south) {};


\node [blockVar, text width = \widthBlocka, left = 0.8cm of pk] (T) {$\m{T}(1)$ \\ (see \eqref{eq:T})};

\node[circle,fill=black,inner sep=0pt,minimum size=3pt] (dotpk) at (pk -| rho.south) {};
\path [line, -latex'] (pk) -- (T.east);
\path [line, -latex'] (T.south) -- (ntuples.north -| T.south) node[midway, right](pk1){$\m{p}_k^{(1)}$};

\path [line] (system) -- (ntuples.north -| system) node[pos=0.35, left](xk1){$\m{x}_{k+1}$};
\node[circle,fill=black,inner sep=0pt,minimum size=3pt] (dotxk1) at (xk1 -| system.south) {};

\node [blockVar, text width = \widthBlockf, right = 0.5 cm of xk1] (z) {$z^{-1}$};
\path [line] (dotxk1.center) -- (z.west);
\path [line] (z.south) -- (ntuples.north -| z) node[midway, right](xk){$\m{x}_{k}$};

%\node [blockVar, text width = \widthBlockf, below = 0.4 cm of ntuples.south] (preprocessing) {preprocessing and normalization, set ${l=0}$};

\node [blockVar, scale = 1/\scaling, inner sep=0pt, yshift=-3.5cm, minimum height = 0.5cm, fit={(system.west) (calculatepk.east)}, label=center:{preprocessing and normalization, set ${l=0}$}] (preprocessing) {};


\path [line, -latex'] (ntuples.south) -- (preprocessing.north);

%%%%%%%%%%%%%%%%%%%%%%%% PI %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node [blockVar, text width = \widthBlocke, below = 0.8 cm of preprocessing.south] (poleval) {\textbf{policy evaluation} \eqref{eq:Q_policy_evaluation}\\ $\hat{\m{w}}_{l+1}$ based on $N$ tuples};

\node [blockVar, text width = \widthBlocke, below = 0.4 cm of poleval.south] (polimprov) {\textbf{policy improvement} \eqref{eq:optimalU} \\ calculate $\hat{\pi}_{l+1}$, set ${l=l+1}$ };

\node [decision, left=0.3cm of polimprov.west, text width = 1cm] (stop) {\eqref{eq:stoppingcrit}};

\path [line, -latex'] (polimprov.west) -- (stop.east);

\path [line, -latex'] (stop.north) |- (poleval.west) node[near start, left](no){false} node[near end, above](pil){$\hat{\pi}_l$};


\coordinate[right = 0.3cm of poleval] (rightofpoleval);
\path [line, -latex'] (poleval.east) -| (rightofpoleval) |- (polimprov.east) node[pos=1, below right](wl1){$\hat{\m{w}}_{l+1}$};

\coordinate[] (boxtop) at ($(poleval.north) + (0,0.25cm)$) {};
\coordinate[] (boxbottom) at ($(polimprov.south) + (0,-0.25cm)$) {};

%% Block 
\begin{scope}[on background layer]
\draw[draw=black, rounded corners, fill=gray3] (phi.west |- boxtop) rectangle (rho.east |- boxbottom);
\end{scope}

\path [line, -latex'] (phi.south) -- (phi.south |- boxtop);


\path [line, -latex'] (preprocessing.south) -- (poleval.north) node[midway, right](trainingontuples){~~training on $N$ tuples};


\node [blockVar, below = 1.2 cm of polimprov.west, anchor=west] (renormalization) {re-normalization};

\path [line, -latex'] (stop.south) |- (renormalization.west) node[pos=0.35, left](yes){true};

%\node [inputVar, text width = \widthBlockc, anchor = east] (pifinal) at (polimprov.east |- renormalization.center) {$\hat{\pi}$};
\node [inputVar, text width = \widthBlocka, right = 0.8cm of renormalization.east] (pifinal) {$\hat{\pi}(\m{x}_k,\m{p}_k)$};

\path [line, -latex'] (renormalization.east) -- (pifinal.west);

\end{tikzpicture}


==> legendonly.tex <==
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}
\definecolor{myyellow}{rgb}{0.92900,0.69400,0.12500}
\definecolor{myred}{rgb}{0.9,0.3,0}
\definecolor{mygreen}{rgb}{0.46600,0.67400,0.18800}


\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={font=\small, draw=white!15!black,legend cell align=center, legend columns = 5, align = center}
    ]
    \addlegendimage{black, line width = 1pt}
    \addlegendentry{reference trajectory~~~};
    \addlegendimage{myblue, dashed, line width = 1.5pt}
    \addlegendentry{$\polorder = 1$, ADP~~~};
    \addlegendimage{myyellow, dashdotted, line width = 1.5pt}
    \addlegendentry{$\polorder = 1$, model~~~};
    \addlegendimage{myred, densely dotted, line width = 1.5pt}
    \addlegendentry{$\polorder = 3$, ADP~~~};
    \addlegendimage{mygreen, dotted, line width = 1.5pt}
    \addlegendentry{$\polorder = 3$, model};
    \end{axis}
\end{tikzpicture}

==> rectangle_P22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.9,0.3,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.6in,
at={(1.466in,0.496in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$ {s}^{[X]}, r^{[X]} \ \mathrm{in \ m}$},
ymin=-0.5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$ {s}^{[Y]}, r^{[Y]} \ \mathrm{in \ m}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-0.2997	-0.2999\\
-0.299	-0.2999\\
-0.2958	-0.2999\\
-0.2935	-0.2999\\
-0.2906	-0.2999\\
-0.2872	-0.2999\\
-0.2834	-0.2999\\
-0.2834	-0.2999\\
-0.2741	-0.2999\\
-0.2688	-0.2999\\
-0.2629	-0.2999\\
-0.2566	-0.2999\\
-0.2499	-0.2999\\
-0.2428	-0.2999\\
-0.2352	-0.2999\\
-0.2272	-0.2999\\
-0.2272	-0.2999\\
-0.2188	-0.2999\\
-0.21	-0.2999\\
-0.2008	-0.2999\\
-0.1912	-0.2999\\
-0.1713	-0.2999\\
-0.1608	-0.2999\\
-0.1608	-0.2999\\
-0.1391	-0.2999\\
-0.1391	-0.2999\\
-0.1278	-0.2999\\
-0.1163	-0.2999\\
-0.1047	-0.2999\\
-0.0928	-0.2999\\
-0.0686	-0.2999\\
-0.0563	-0.2999\\
-0.0438	-0.2999\\
-0.0315	-0.2999\\
-0.0189	-0.2999\\
-0.0064	-0.2999\\
-0.0064	-0.2999\\
0.0061	-0.2999\\
0.0187	-0.2999\\
0.0313	-0.2999\\
0.0561	-0.2999\\
0.0683	-0.2999\\
0.0806	-0.2999\\
0.0925	-0.2999\\
0.1045	-0.2999\\
0.1162	-0.2999\\
0.1277	-0.2999\\
0.1389	-0.2999\\
0.1498	-0.2999\\
0.1606	-0.2999\\
0.171	-0.2999\\
0.1813	-0.2999\\
0.1911	-0.2999\\
0.2007	-0.2999\\
0.2098	-0.2999\\
0.2186	-0.2999\\
0.2271	-0.2999\\
0.2351	-0.2999\\
0.2427	-0.2999\\
0.2498	-0.2999\\
0.2566	-0.2999\\
0.2629	-0.2999\\
0.2687	-0.2999\\
0.274	-0.2999\\
0.2789	-0.2999\\
0.2832	-0.2999\\
0.2873	-0.2999\\
0.2908	-0.2999\\
0.2938	-0.2999\\
0.2963	-0.2999\\
0.2981	-0.2999\\
0.2992	-0.2999\\
0.2997	-0.2999\\
0.2999	-0.2999\\
0.2999	-0.2999\\
0.2999	-0.2999\\
0.2999	-0.2999\\
0.2999	-0.2999\\
0.2999	-0.2999\\
0.2999	-0.2999\\
0.2999	-0.2999\\
0.2999	-0.2999\\
0.2999	-0.2997\\
0.2999	-0.2996\\
0.2999	-0.2995\\
0.2999	-0.2996\\
0.2999	-0.2997\\
0.2999	-0.2999\\
0.2999	-0.2999\\
0.2999	-0.2997\\
0.2999	-0.299\\
0.2999	-0.2977\\
0.2999	-0.2977\\
0.2999	-0.2935\\
0.2999	-0.2906\\
0.2999	-0.2872\\
0.2999	-0.2834\\
0.2999	-0.2789\\
0.2999	-0.2741\\
0.2999	-0.2688\\
0.2999	-0.2629\\
0.2999	-0.2566\\
0.2999	-0.2499\\
0.2999	-0.2428\\
0.2999	-0.2352\\
0.2999	-0.2272\\
0.2999	-0.2188\\
0.2999	-0.21\\
0.2999	-0.2008\\
0.2999	-0.1912\\
0.2999	-0.1815\\
0.2999	-0.1713\\
0.2999	-0.1608\\
0.2999	-0.15\\
0.2999	-0.1391\\
0.2999	-0.1278\\
0.2999	-0.1163\\
0.2999	-0.1047\\
0.2999	-0.0928\\
0.2999	-0.0807\\
0.2999	-0.0686\\
0.2999	-0.0563\\
0.2999	-0.0438\\
0.2999	-0.0315\\
0.2999	-0.0189\\
0.2999	-0.0064\\
0.2999	0.0061\\
0.2999	0.0187\\
0.2999	0.0313\\
0.2999	0.0436\\
0.2999	0.0561\\
0.2999	0.0683\\
0.2999	0.0806\\
0.2999	0.0925\\
0.2999	0.1045\\
0.2999	0.1162\\
0.2999	0.1277\\
0.2999	0.1389\\
0.2999	0.1498\\
0.2999	0.1606\\
0.2999	0.171\\
0.2999	0.1813\\
0.2999	0.1911\\
0.2999	0.2007\\
0.2999	0.2098\\
0.2999	0.2186\\
0.2999	0.2271\\
0.2999	0.2351\\
0.2999	0.2427\\
0.2999	0.2498\\
0.2999	0.2566\\
0.2999	0.2629\\
0.2999	0.2687\\
0.2999	0.274\\
0.2999	0.2789\\
0.2999	0.2832\\
0.2999	0.2873\\
0.2999	0.2908\\
0.2999	0.2938\\
0.2999	0.2963\\
0.2999	0.2981\\
0.2999	0.2992\\
0.2999	0.2992\\
0.2999	0.2999\\
0.2999	0.2999\\
0.2999	0.2999\\
0.2999	0.2999\\
0.2999	0.2999\\
0.2999	0.2999\\
0.2999	0.2999\\
0.2999	0.2999\\
0.2999	0.2999\\
0.2999	0.2999\\
0.2999	0.2999\\
0.2997	0.2999\\
0.2997	0.2999\\
0.2997	0.2999\\
0.2997	0.2999\\
0.2999	0.2999\\
0.2997	0.2999\\
0.299	0.2999\\
0.2977	0.2999\\
0.2958	0.2999\\
0.2935	0.2999\\
0.2906	0.2999\\
0.2872	0.2999\\
0.2834	0.2999\\
0.2789	0.2999\\
0.2741	0.2999\\
0.2688	0.2999\\
0.2629	0.2999\\
0.2629	0.2999\\
0.2566	0.2999\\
0.2428	0.2999\\
0.2352	0.2999\\
0.2272	0.2999\\
0.2188	0.2999\\
0.21	0.2999\\
0.2008	0.2999\\
0.1912	0.2999\\
0.1815	0.2999\\
0.1713	0.2999\\
0.1713	0.2999\\
0.1608	0.2999\\
0.15	0.2999\\
0.1278	0.2999\\
0.1163	0.2999\\
0.1047	0.2999\\
0.0928	0.2999\\
0.0807	0.2999\\
0.0686	0.2999\\
0.0563	0.2999\\
0.0438	0.2999\\
0.0315	0.2999\\
0.0189	0.2999\\
0.0064	0.2999\\
0.0064	0.2999\\
-0.0187	0.2999\\
-0.0313	0.2999\\
-0.0436	0.2999\\
-0.0561	0.2999\\
-0.0683	0.2999\\
-0.0806	0.2999\\
-0.0925	0.2999\\
-0.1045	0.2999\\
-0.1162	0.2999\\
-0.1277	0.2999\\
-0.1389	0.2999\\
-0.1498	0.2999\\
-0.1498	0.2999\\
-0.171	0.2999\\
-0.1813	0.2999\\
-0.1813	0.2999\\
-0.2007	0.2999\\
-0.2098	0.2999\\
-0.2186	0.2999\\
-0.2271	0.2999\\
-0.2271	0.2999\\
-0.2427	0.2999\\
-0.2498	0.2999\\
-0.2566	0.2999\\
-0.2629	0.2999\\
-0.2687	0.2999\\
-0.274	0.2999\\
-0.2789	0.2999\\
-0.2832	0.2999\\
-0.2873	0.2999\\
-0.2873	0.2999\\
-0.2938	0.2999\\
-0.2938	0.2999\\
-0.2981	0.2999\\
-0.2992	0.2999\\
-0.2992	0.2999\\
-0.2997	0.2999\\
-0.2999	0.2999\\
-0.2999	0.2999\\
-0.2999	0.2999\\
-0.2999	0.2999\\
-0.2999	0.2999\\
-0.2999	0.2999\\
-0.2999	0.2999\\
-0.2999	0.2999\\
-0.2999	0.2997\\
-0.2999	0.2996\\
-0.2999	0.2995\\
-0.2999	0.2996\\
-0.2999	0.2996\\
-0.2999	0.2997\\
-0.2999	0.2999\\
-0.2999	0.2997\\
-0.2999	0.299\\
-0.2999	0.2977\\
-0.2999	0.2958\\
-0.2999	0.2935\\
-0.2999	0.2935\\
-0.2999	0.2906\\
-0.2999	0.2872\\
-0.2999	0.2872\\
-0.2999	0.2872\\
-0.2999	0.2872\\
-0.2999	0.2688\\
-0.2999	0.2566\\
-0.2999	0.2499\\
-0.2999	0.2499\\
-0.2999	0.2428\\
-0.2999	0.2272\\
-0.2999	0.2188\\
-0.2999	0.21\\
-0.2999	0.2008\\
-0.2999	0.1912\\
-0.2999	0.1815\\
-0.2999	0.1713\\
-0.2999	0.1608\\
-0.2999	0.15\\
-0.2999	0.1391\\
-0.2999	0.1278\\
-0.2999	0.1278\\
-0.2999	0.1047\\
-0.2999	0.0928\\
-0.2999	0.0807\\
-0.2999	0.0686\\
-0.2999	0.0563\\
-0.2999	0.0438\\
-0.2999	0.0315\\
-0.2999	0.0189\\
-0.2999	0.0189\\
-0.2999	0.0064\\
-0.2999	-0.0187\\
-0.2999	-0.0313\\
-0.2999	-0.0436\\
-0.2999	-0.0561\\
-0.2999	-0.0683\\
-0.2999	-0.0806\\
-0.2999	-0.0925\\
-0.2999	-0.0925\\
-0.2999	-0.1162\\
-0.2999	-0.1277\\
-0.2999	-0.1389\\
-0.2999	-0.1498\\
-0.2999	-0.1606\\
-0.2999	-0.171\\
-0.2999	-0.1813\\
-0.2999	-0.1911\\
-0.2999	-0.2007\\
-0.2999	-0.2007\\
-0.2999	-0.2098\\
-0.2999	-0.2271\\
-0.2999	-0.2271\\
-0.2999	-0.2427\\
-0.2999	-0.2427\\
-0.2999	-0.2566\\
-0.2999	-0.2629\\
-0.2999	-0.2687\\
-0.2999	-0.274\\
-0.2999	-0.274\\
-0.2999	-0.2832\\
-0.2999	-0.2873\\
-0.2999	-0.2908\\
-0.2999	-0.2938\\
-0.2999	-0.2938\\
-0.2999	-0.2981\\
-0.2999	-0.2992\\
-0.2999	-0.2997\\
-0.2999	-0.2999\\
-0.2999	-0.2999\\
-0.2999	-0.2999\\
-0.2999	-0.2999\\
-0.2999	-0.2999\\
-0.2999	-0.2999\\
-0.2999	-0.2999\\
-0.2999	-0.2999\\
-0.2999	-0.2999\\
-0.2997	-0.2999\\
-0.2997	-0.2999\\
-0.2996	-0.2999\\
-0.2996	-0.2999\\
-0.2997	-0.2999\\
-0.2999	-0.2999\\
-0.2999	-0.2999\\
-0.2997	-0.2999\\
};
\addlegendentry{$r$~~~}

\addplot [color=mycolor1, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
-0.285175	-0.30075\\
-0.2846	-0.300275\\
-0.2838	-0.2999\\
-0.28285	-0.299575\\
-0.281725	-0.2993\\
-0.2803	-0.299275\\
-0.278375	-0.298925\\
-0.276975	-0.2988\\
-0.275025	-0.2986\\
-0.2724	-0.298375\\
-0.27	-0.298175\\
-0.2663	-0.298025\\
-0.262875	-0.2978\\
-0.25865	-0.297475\\
-0.253925	-0.297125\\
-0.24955	-0.296825\\
-0.2441	-0.296325\\
-0.238675	-0.295925\\
-0.23245	-0.295375\\
-0.225975	-0.294625\\
-0.2208	-0.2942\\
-0.213475	-0.293475\\
-0.2057	-0.292775\\
-0.196775	-0.29205\\
-0.1879	-0.291225\\
-0.17825	-0.290375\\
-0.168375	-0.289575\\
-0.158975	-0.289075\\
-0.147375	-0.288675\\
-0.137125	-0.288375\\
-0.123875	-0.2878\\
-0.113325	-0.287375\\
-0.10165	-0.2868\\
-0.0879	-0.286325\\
-0.0746	-0.28575\\
-0.060075	-0.28515\\
-0.04495	-0.2847\\
-0.03225	-0.28465\\
-0.016175	-0.284475\\
-0.00505	-0.2844\\
0.011775	-0.28445\\
0.02585	-0.284375\\
0.043	-0.284525\\
0.05985	-0.284525\\
0.0715	-0.28475\\
0.0876	-0.285475\\
0.10475	-0.28615\\
0.116625	-0.286575\\
0.13255	-0.28725\\
0.14575	-0.28805\\
0.1595	-0.288825\\
0.172625	-0.2896\\
0.185425	-0.290375\\
0.197025	-0.29155\\
0.21	-0.293025\\
0.222	-0.2943\\
0.2312	-0.295225\\
0.2417	-0.296525\\
0.250975	-0.297975\\
0.260175	-0.299225\\
0.268475	-0.300625\\
0.2744	-0.301625\\
0.2818	-0.303\\
0.287475	-0.304125\\
0.291875	-0.305325\\
0.29635	-0.3067\\
0.299825	-0.308025\\
0.302275	-0.3093\\
0.304725	-0.310625\\
0.3066	-0.311975\\
0.3077	-0.31315\\
0.308475	-0.314425\\
0.3086	-0.315525\\
0.3082	-0.3164\\
0.307575	-0.31715\\
0.3065	-0.31765\\
0.305125	-0.318175\\
0.30355	-0.318575\\
0.3017	-0.31885\\
0.29975	-0.31905\\
0.297925	-0.31925\\
0.295875	-0.3194\\
0.294175	-0.319675\\
0.2929	-0.31975\\
0.291375	-0.320025\\
0.290125	-0.32015\\
0.289275	-0.320475\\
0.2886	-0.320375\\
0.28795	-0.3206\\
0.2878	-0.320675\\
0.28765	-0.320375\\
0.2876	-0.320075\\
0.2878	-0.319475\\
0.2883	-0.31855\\
0.288725	-0.317475\\
0.28935	-0.316175\\
0.289875	-0.314125\\
0.290275	-0.31225\\
0.290975	-0.3086\\
0.2913	-0.3057\\
0.291675	-0.30215\\
0.2923	-0.297525\\
0.2927	-0.293275\\
0.293275	-0.288725\\
0.293875	-0.2834\\
0.294525	-0.27825\\
0.295575	-0.271025\\
0.296525	-0.2638\\
0.29735	-0.256225\\
0.29815	-0.248025\\
0.298925	-0.2395\\
0.2996	-0.230175\\
0.300375	-0.21965\\
0.301075	-0.210425\\
0.301575	-0.200025\\
0.3023	-0.1913\\
0.30275	-0.179125\\
0.302975	-0.16935\\
0.3036	-0.1565\\
0.304525	-0.14395\\
0.3052	-0.1304\\
0.3058	-0.115125\\
0.306125	-0.10135\\
0.30655	-0.088025\\
0.3069	-0.0735\\
0.307025	-0.060225\\
0.307075	-0.045025\\
0.3077	-0.031025\\
0.308575	-0.012225\\
0.308925	0.003375\\
0.309225	0.017075\\
0.309775	0.033725\\
0.310225	0.049575\\
0.31015	0.064775\\
0.310775	0.07935\\
0.311925	0.096225\\
0.312475	0.112575\\
0.31285	0.125525\\
0.31345	0.1427\\
0.313975	0.1571\\
0.3143	0.16765\\
0.314325	0.1832\\
0.31445	0.1952\\
0.3153	0.206875\\
0.31585	0.219425\\
0.316175	0.23195\\
0.3164	0.24155\\
0.316575	0.25195\\
0.31655	0.2613\\
0.316625	0.27075\\
0.316575	0.279975\\
0.316275	0.288275\\
0.31585	0.29505\\
0.315375	0.301075\\
0.314975	0.306175\\
0.314425	0.31055\\
0.313975	0.31485\\
0.3135	0.31815\\
0.312925	0.32075\\
0.312525	0.322475\\
0.3119	0.324275\\
0.311275	0.324925\\
0.310425	0.325175\\
0.309475	0.3246\\
0.308425	0.323575\\
0.3073	0.322125\\
0.305925	0.32045\\
0.304575	0.3185\\
0.3033	0.3162\\
0.3022	0.314225\\
0.30145	0.312125\\
0.300375	0.3096\\
0.299475	0.30725\\
0.298925	0.30555\\
0.298375	0.303875\\
0.298125	0.302125\\
0.297875	0.300475\\
0.297625	0.299425\\
0.297175	0.2974\\
0.296375	0.294675\\
0.296275	0.29385\\
0.29615	0.293175\\
0.295975	0.2928\\
0.2956	0.29275\\
0.295025	0.292825\\
0.294275	0.293025\\
0.29315	0.293475\\
0.291775	0.293825\\
0.28965	0.294425\\
0.287575	0.294925\\
0.285525	0.2955\\
0.2824	0.2962\\
0.27925	0.2968\\
0.275425	0.297425\\
0.271025	0.2983\\
0.266175	0.299075\\
0.260475	0.2999\\
0.254075	0.3007\\
0.247625	0.3016\\
0.24065	0.3025\\
0.2352	0.30315\\
0.226225	0.304225\\
0.217825	0.305175\\
0.20825	0.306325\\
0.199925	0.30705\\
0.189975	0.30765\\
0.1801	0.3083\\
0.169925	0.3091\\
0.157525	0.309925\\
0.14585	0.310325\\
0.135275	0.3109\\
0.123025	0.31145\\
0.11035	0.31185\\
0.097025	0.312225\\
0.0827	0.31275\\
0.069125	0.312875\\
0.054425	0.3129\\
0.044175	0.312975\\
0.028825	0.313275\\
0.01415	0.3133\\
-0.0026	0.313575\\
-0.017575	0.31375\\
-0.03345	0.3139\\
-0.04935	0.314025\\
-0.064325	0.3138\\
-0.0772	0.313925\\
-0.092975	0.314\\
-0.107875	0.314025\\
-0.125425	0.31405\\
-0.139875	0.31405\\
-0.15205	0.313875\\
-0.165	0.313825\\
-0.177675	0.3134\\
-0.18905	0.3131\\
-0.20495	0.312725\\
-0.21405	0.312475\\
-0.2289	0.311925\\
-0.23735	0.311725\\
-0.24975	0.311\\
-0.25995	0.3103\\
-0.26905	0.30975\\
-0.277	0.309075\\
-0.2847	0.308225\\
-0.291325	0.307275\\
-0.296675	0.306525\\
-0.30175	0.305525\\
-0.306025	0.3045\\
-0.30975	0.3032\\
-0.31235	0.302275\\
-0.3145	0.301025\\
-0.315875	0.300025\\
-0.31675	0.29845\\
-0.316825	0.297225\\
-0.31625	0.295925\\
-0.315275	0.294675\\
-0.313875	0.293425\\
-0.312225	0.2923\\
-0.310175	0.291125\\
-0.307825	0.28985\\
-0.305475	0.28875\\
-0.302925	0.287525\\
-0.3006	0.2866\\
-0.298525	0.285925\\
-0.296275	0.285225\\
-0.2941	0.2846\\
-0.2923	0.2841\\
-0.2905	0.2839\\
-0.28925	0.2837\\
-0.288075	0.2837\\
-0.287475	0.2836\\
-0.287	0.283525\\
-0.286575	0.283425\\
-0.286425	0.2832\\
-0.286425	0.282875\\
-0.2865	0.28235\\
-0.286675	0.28155\\
-0.2869	0.2808\\
-0.28715	0.2797\\
-0.2874	0.278375\\
-0.287675	0.276525\\
-0.288175	0.2741\\
-0.2893	0.269475\\
-0.289925	0.265775\\
-0.290625	0.261575\\
-0.291125	0.25805\\
-0.291775	0.253775\\
-0.29265	0.248025\\
-0.2935	0.24215\\
-0.29435	0.2362\\
-0.2952	0.229275\\
-0.2962	0.222275\\
-0.297075	0.21455\\
-0.298225	0.20565\\
-0.299	0.197225\\
-0.30005	0.186775\\
-0.3009	0.17745\\
-0.301425	0.17015\\
-0.302175	0.1611\\
-0.30315	0.14795\\
-0.303975	0.135425\\
-0.304625	0.1257\\
-0.305475	0.1125\\
-0.306075	0.098625\\
-0.3066	0.085975\\
-0.307325	0.069625\\
-0.307875	0.055925\\
-0.308325	0.042575\\
-0.3088	0.02665\\
-0.3093	0.01005\\
-0.309775	-0.005425\\
-0.310175	-0.0222\\
-0.3106	-0.037325\\
-0.310825	-0.05345\\
-0.3113	-0.068825\\
-0.311575	-0.0847\\
-0.3118	-0.0967\\
-0.3122	-0.113425\\
-0.312575	-0.12875\\
-0.313	-0.14575\\
-0.31335	-0.16095\\
-0.3135	-0.1757\\
-0.313725	-0.18895\\
-0.313925	-0.200725\\
-0.31405	-0.215\\
-0.31395	-0.226925\\
-0.313825	-0.237975\\
-0.313675	-0.247125\\
-0.3133	-0.2577\\
-0.3128	-0.2675\\
-0.312375	-0.27555\\
-0.3119	-0.282575\\
-0.3114	-0.2893\\
-0.3109	-0.2951\\
-0.3102	-0.301325\\
-0.3095	-0.30675\\
-0.30895	-0.30985\\
-0.308075	-0.313925\\
-0.307325	-0.316375\\
-0.3065	-0.3194\\
-0.305475	-0.321375\\
-0.3045	-0.3228\\
-0.303625	-0.323475\\
-0.3025	-0.323875\\
-0.3015	-0.32365\\
-0.300275	-0.322975\\
-0.29925	-0.322\\
-0.29795	-0.320575\\
-0.296675	-0.31905\\
-0.2953	-0.3173\\
-0.294075	-0.31545\\
-0.292775	-0.313375\\
-0.291675	-0.311625\\
-0.290275	-0.309675\\
-0.28935	-0.307925\\
-0.288425	-0.306325\\
-0.28755	-0.30495\\
-0.2869	-0.30385\\
-0.2864	-0.302725\\
-0.2856	-0.3013\\
-0.285325	-0.3005\\
};
\addlegendentry{$s_{\polorder=3, \text{ADP}}$}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
-0.285175	-0.304002178756875\\
-0.2846	-0.304073574293951\\
-0.2838	-0.304049698784249\\
-0.28285	-0.304074907406455\\
-0.281725	-0.304160041152089\\
-0.2803	-0.304462404617597\\
-0.278375	-0.304388439087852\\
-0.276975	-0.30440416511772\\
-0.275025	-0.304370037550427\\
-0.2724	-0.30440900088388\\
-0.27	-0.304329876115731\\
-0.2663	-0.304272332764202\\
-0.262875	-0.304018788735223\\
-0.25865	-0.303704700367326\\
-0.253925	-0.30323475995164\\
-0.24955	-0.302964150321231\\
-0.2441	-0.302192637230323\\
-0.238675	-0.3015844316558\\
-0.23245	-0.300932802323461\\
-0.225975	-0.300076834553616\\
-0.2208	-0.299533541662598\\
-0.213475	-0.298492552524223\\
-0.2057	-0.297527806188629\\
-0.196775	-0.296693633634702\\
-0.1879	-0.295209448937223\\
-0.17825	-0.293602357019813\\
-0.168375	-0.292410930182497\\
-0.158975	-0.292055352328165\\
-0.147375	-0.291241937215178\\
-0.137125	-0.290794882917278\\
-0.123875	-0.289876856599126\\
-0.113325	-0.289033061116686\\
-0.10165	-0.287904536101719\\
-0.0879	-0.287151135582093\\
-0.0746	-0.286215474668126\\
-0.060075	-0.285675991127935\\
-0.04495	-0.285397614984549\\
-0.03225	-0.28540938571666\\
-0.016175	-0.285313152730712\\
-0.00505	-0.285445625809424\\
0.011775	-0.285562055154507\\
0.02585	-0.285603481447425\\
0.043	-0.285819539815275\\
0.05985	-0.286026943185787\\
0.0715	-0.286252220578566\\
0.0876	-0.286810102992282\\
0.10475	-0.287323314393787\\
0.116625	-0.287843529332206\\
0.13255	-0.288494989959799\\
0.14575	-0.289339702808144\\
0.1595	-0.28996041475535\\
0.172625	-0.290840967364599\\
0.185425	-0.291619655240083\\
0.197025	-0.292029583152331\\
0.21	-0.29355019837522\\
0.222	-0.294921825270206\\
0.2312	-0.295611221007542\\
0.2417	-0.297110234995536\\
0.250975	-0.298768200268953\\
0.260175	-0.300354527924991\\
0.268475	-0.301882974562541\\
0.2744	-0.303232015867999\\
0.2818	-0.304733974240485\\
0.287475	-0.305921988221071\\
0.291875	-0.3075210191256\\
0.29635	-0.30895240612087\\
0.299825	-0.310669963767868\\
0.302275	-0.312264231210055\\
0.304725	-0.314143877661983\\
0.3066	-0.315698237838226\\
0.3077	-0.31732492514903\\
0.308475	-0.318593432958959\\
0.3086	-0.319845011574059\\
0.3082	-0.321054746681256\\
0.307575	-0.321801523048064\\
0.3065	-0.322307968083475\\
0.305125	-0.322622002735926\\
0.30355	-0.322752219968671\\
0.3017	-0.322563488925525\\
0.29975	-0.322377160951923\\
0.297925	-0.322081371870078\\
0.295875	-0.321719482700949\\
0.294175	-0.32180943981722\\
0.2929	-0.321935558662371\\
0.291375	-0.32246272434865\\
0.290125	-0.323248924544634\\
0.289275	-0.324172183612788\\
0.2886	-0.324684195593921\\
0.28795	-0.325505778905196\\
0.2878	-0.326112753825493\\
0.28765	-0.326395174416078\\
0.2876	-0.326422374785426\\
0.2878	-0.326394236470401\\
0.2883	-0.325593909899102\\
0.288725	-0.324504639630403\\
0.28935	-0.323425\\
0.289875	-0.321154639630403\\
0.290275	-0.318561101330196\\
0.290975	-0.315069930447849\\
0.2913	-0.311491948434393\\
0.291675	-0.308092782737629\\
0.2923	-0.303480599605973\\
0.2927	-0.298021489931167\\
0.293275	-0.295128319451659\\
0.293875	-0.290165599258996\\
0.294525	-0.285125318174456\\
0.295575	-0.278835409720367\\
0.296525	-0.268998076567347\\
0.29735	-0.262006796145374\\
0.29815	-0.253731356105257\\
0.298925	-0.245295975615316\\
0.2996	-0.23643512513187\\
0.300375	-0.226222924260429\\
0.301075	-0.216713812818543\\
0.301575	-0.206246669122243\\
0.3023	-0.19761981012373\\
0.30275	-0.186290833284878\\
0.302975	-0.174950892785976\\
0.3036	-0.162677917664284\\
0.304525	-0.149921878543083\\
0.3052	-0.136498087131771\\
0.3058	-0.122815416113579\\
0.306125	-0.109261805525079\\
0.30655	-0.0949480893874532\\
0.3069	-0.0806642631628568\\
0.307025	-0.0670251838210448\\
0.307075	-0.0517784559054359\\
0.3077	-0.0385842658373681\\
0.308575	-0.0204959834159347\\
0.308925	-0.0046588347008138\\
0.309225	0.00760702767219929\\
0.309775	0.0252517578027456\\
0.310225	0.0411935224055262\\
0.31015	0.0568195511335521\\
0.310775	0.0716877548982038\\
0.311925	0.0877501843677871\\
0.312475	0.106498062723158\\
0.31285	0.11626419549931\\
0.31345	0.134945861320129\\
0.313975	0.149825844837142\\
0.3143	0.164437005550373\\
0.314325	0.177277725662101\\
0.31445	0.189819169828611\\
0.3153	0.203884598689139\\
0.31585	0.216671366037397\\
0.316175	0.228327385842609\\
0.3164	0.236691673813613\\
0.316575	0.24747376646424\\
0.31655	0.259955876989756\\
0.316625	0.26976511421982\\
0.316575	0.27851127188317\\
0.316275	0.286845839407204\\
0.31585	0.293990125793628\\
0.315375	0.299893546093437\\
0.314975	0.304800530405332\\
0.314425	0.308599786336492\\
0.313975	0.312057748817412\\
0.3135	0.314989303874144\\
0.312925	0.316912031787521\\
0.312525	0.318686970609055\\
0.3119	0.319727931347194\\
0.311275	0.319920751804716\\
0.310425	0.319633414787566\\
0.309475	0.318433963996213\\
0.308425	0.317038244943654\\
0.3073	0.315199022331348\\
0.305925	0.313387186585125\\
0.304575	0.311270892171229\\
0.3033	0.308573292540902\\
0.3022	0.306729501350811\\
0.30145	0.305274513399278\\
0.300375	0.302825046125618\\
0.299475	0.300757696864748\\
0.298925	0.298408338195256\\
0.298375	0.296096236173616\\
0.298125	0.29347923996015\\
0.297875	0.291109682778108\\
0.297625	0.289429542698472\\
0.297175	0.288512930741802\\
0.296375	0.288601903590424\\
0.296275	0.28787365775188\\
0.29615	0.287422102179481\\
0.295975	0.287170908895153\\
0.2956	0.287352160926198\\
0.295025	0.287611955464095\\
0.294275	0.287867238857799\\
0.29315	0.288616073506764\\
0.291775	0.289245789733298\\
0.28965	0.290119673841237\\
0.287575	0.290857752773681\\
0.285525	0.291823951396767\\
0.2824	0.292888404211461\\
0.27925	0.293852684837574\\
0.275425	0.294790137574749\\
0.271025	0.29605055562416\\
0.266175	0.297241287917911\\
0.260475	0.298325198425198\\
0.254075	0.29923257595313\\
0.247625	0.299973142087745\\
0.24065	0.300538707908886\\
0.2352	0.300814049087274\\
0.226225	0.301671081442176\\
0.217825	0.302307509808212\\
0.20825	0.30334017728053\\
0.199925	0.30395\\
0.189975	0.304312835534969\\
0.1801	0.304922624292936\\
0.169925	0.305830953248015\\
0.157525	0.3070855458271\\
0.14585	0.307767168887514\\
0.135275	0.308537797637796\\
0.123025	0.309409575207626\\
0.11035	0.31007517606507\\
0.097025	0.310351723013896\\
0.0827	0.31113858240463\\
0.069125	0.311098533469684\\
0.054425	0.311000877395567\\
0.044175	0.31100290297737\\
0.028825	0.311154661976634\\
0.01415	0.310832882924005\\
-0.0026	0.310491306327362\\
-0.017575	0.310254765148568\\
-0.03345	0.309655002944642\\
-0.04935	0.308990866509517\\
-0.064325	0.308154352709092\\
-0.0772	0.307855197696794\\
-0.092975	0.307193630434169\\
-0.107875	0.306438443908246\\
-0.125425	0.305476202708251\\
-0.139875	0.30467041223365\\
-0.15205	0.303685994487521\\
-0.165	0.303139378820115\\
-0.177675	0.301917549622721\\
-0.18905	0.300750641042278\\
-0.20495	0.299260633447255\\
-0.21405	0.298654875784446\\
-0.2289	0.297288658243946\\
-0.23735	0.296887575470565\\
-0.24975	0.295438937482721\\
-0.25995	0.294141617242641\\
-0.26905	0.293092369116028\\
-0.277	0.291914313339302\\
-0.2847	0.290617922824425\\
-0.291325	0.289350645060421\\
-0.296675	0.28866118648403\\
-0.30175	0.287393558615856\\
-0.306025	0.286201001848917\\
-0.30975	0.285032446504826\\
-0.31235	0.284057540425917\\
-0.3145	0.283247228298612\\
-0.315875	0.282646780873749\\
-0.31675	0.28180377920768\\
-0.316825	0.281264136405988\\
-0.31625	0.280958064219198\\
-0.315275	0.28080479812692\\
-0.313875	0.280541580422885\\
-0.312225	0.280553227393592\\
-0.310175	0.280458111981463\\
-0.307825	0.280565784003662\\
-0.305475	0.280852109986416\\
-0.302925	0.280912700853712\\
-0.3006	0.281236543403115\\
-0.298525	0.281390410713196\\
-0.296275	0.28184330910145\\
-0.2941	0.281876032305625\\
-0.2923	0.281598000799361\\
-0.2905	0.280990246287627\\
-0.28925	0.28041874007938\\
-0.288075	0.279730953095095\\
-0.287475	0.278968945404482\\
-0.287	0.278440792424904\\
-0.286575	0.277798648310554\\
-0.286425	0.277113402702111\\
-0.286425	0.276374038532648\\
-0.2865	0.275449516925123\\
-0.286675	0.274528841501101\\
-0.2869	0.273923954624932\\
-0.28715	0.27277324029578\\
-0.2874	0.271571875717731\\
-0.287675	0.269508650046736\\
-0.288175	0.267115254717123\\
-0.2893	0.263434925497148\\
-0.289925	0.259924430227177\\
-0.290625	0.256185272115712\\
-0.291125	0.253746900342002\\
-0.291775	0.249749767087484\\
-0.29265	0.243782850387677\\
-0.2935	0.237766318138064\\
-0.29435	0.23150461219209\\
-0.2952	0.22490817430315\\
-0.2962	0.217531319993929\\
-0.297075	0.209376670962201\\
-0.298225	0.199232056404112\\
-0.299	0.191502311238005\\
-0.30005	0.180996664022691\\
-0.3009	0.171590250289759\\
-0.301425	0.161774440317209\\
-0.302175	0.154382857750501\\
-0.30315	0.140099097716398\\
-0.303975	0.127829661517308\\
-0.304625	0.120391516224005\\
-0.305475	0.106536220437787\\
-0.306075	0.0913947971443857\\
-0.3066	0.0791518164810454\\
-0.307325	0.0630872251491811\\
-0.307875	0.0495159569096991\\
-0.308325	0.0330372242285391\\
-0.3088	0.018148431517263\\
-0.3093	0.00252736748205789\\
-0.309775	-0.0129102632997555\\
-0.310175	-0.031395288648723\\
-0.3106	-0.0450724189250356\\
-0.310825	-0.0583764591747014\\
-0.3113	-0.0734447943677181\\
-0.311575	-0.0891594469014292\\
-0.3118	-0.105461278445524\\
-0.3122	-0.121146129019343\\
-0.312575	-0.135365386106142\\
-0.313	-0.151957790804035\\
-0.31335	-0.166113009458317\\
-0.3135	-0.18049235502302\\
-0.313725	-0.193153569911397\\
-0.313925	-0.205681729432465\\
-0.31405	-0.22071955709241\\
-0.31395	-0.232602660903342\\
-0.313825	-0.243807309433949\\
-0.313675	-0.251990096778757\\
-0.3133	-0.26348273291792\\
-0.3128	-0.272731315959361\\
-0.312375	-0.282072014003869\\
-0.3119	-0.28773082195193\\
-0.3114	-0.294266554808584\\
-0.3109	-0.299515880433164\\
-0.3102	-0.305884513862976\\
-0.3095	-0.311980997355508\\
-0.30895	-0.314307577817605\\
-0.308075	-0.31920980526289\\
-0.307325	-0.321327019789944\\
-0.3065	-0.325023166367804\\
-0.305475	-0.327023229811189\\
-0.3045	-0.328358776843875\\
-0.303625	-0.328725\\
-0.3025	-0.329137049664025\\
-0.3015	-0.328727072647369\\
-0.300275	-0.327698258056328\\
-0.29925	-0.326315089802078\\
-0.29795	-0.324603543988424\\
-0.296675	-0.322674453981866\\
-0.2953	-0.320489566323708\\
-0.294075	-0.318444995826374\\
-0.292775	-0.315531192632087\\
-0.291675	-0.313781192632087\\
-0.290275	-0.311370828214571\\
-0.28935	-0.309203997002863\\
-0.288425	-0.307575\\
-0.28755	-0.306003565375285\\
-0.2869	-0.305182916601542\\
-0.2864	-0.304197809107341\\
-0.2856	-0.302778738200855\\
-0.285325	-0.302272004514667\\
-0.285325	-0.298727995485333\\
-0.2856	-0.299821261799145\\
-0.2864	-0.301252190892659\\
-0.2869	-0.302517083398458\\
-0.28755	-0.303896434624715\\
-0.288425	-0.305075\\
-0.28935	-0.306646002997137\\
-0.290275	-0.30797917178543\\
-0.291675	-0.309468807367913\\
-0.292775	-0.311218807367913\\
-0.294075	-0.312455004173626\\
-0.2953	-0.314110433676292\\
-0.296675	-0.315425546018134\\
-0.29795	-0.316546456011576\\
-0.29925	-0.317684910197922\\
-0.300275	-0.318251741943672\\
-0.3015	-0.318572927352631\\
-0.3025	-0.318612950335975\\
-0.303625	-0.318225\\
-0.3045	-0.317241223156125\\
-0.305475	-0.315726770188811\\
-0.3065	-0.313776833632196\\
-0.307325	-0.311422980210056\\
-0.308075	-0.30864019473711\\
-0.30895	-0.305392422182395\\
-0.3095	-0.301519002644492\\
-0.3102	-0.296765486137024\\
-0.3109	-0.290684119566836\\
-0.3114	-0.284333445191416\\
-0.3119	-0.27741917804807\\
-0.312375	-0.269027985996131\\
-0.3128	-0.262268684040639\\
-0.3133	-0.25191726708208\\
-0.313675	-0.242259903221244\\
-0.313825	-0.232142690566051\\
-0.31395	-0.221247339096658\\
-0.31405	-0.20928044290759\\
-0.313925	-0.195768270567535\\
-0.313725	-0.184746430088603\\
-0.3135	-0.17090764497698\\
-0.31335	-0.155786990541683\\
-0.313	-0.139542209195965\\
-0.312575	-0.122134613893858\\
-0.3122	-0.105703870980657\\
-0.3118	-0.0879387215544762\\
-0.311575	-0.0802405530985708\\
-0.3113	-0.0642052056322819\\
-0.310825	-0.0485235408252986\\
-0.3106	-0.0295775810749644\\
-0.310175	-0.013004711351277\\
-0.309775	0.00206026329975551\\
-0.3093	0.0175726325179421\\
-0.3088	0.035151568482737\\
-0.308325	0.0521127757714609\\
-0.307875	0.0623340430903009\\
-0.307325	0.0761627748508189\\
-0.3066	0.0927981835189546\\
-0.306075	0.105855202855614\\
-0.305475	0.118463779562213\\
-0.304625	0.131008483775995\\
-0.303975	0.143020338482692\\
-0.30315	0.155800902283602\\
-0.302175	0.167817142249499\\
-0.301425	0.178525559682791\\
-0.3009	0.183309749710241\\
-0.30005	0.192553335977309\\
-0.299	0.202947688761995\\
-0.298225	0.212067943595888\\
-0.297075	0.219723329037799\\
-0.2962	0.227018680006071\\
-0.2952	0.23364182569685\\
-0.29435	0.24089538780791\\
-0.2935	0.246533681861936\\
-0.29265	0.252267149612323\\
-0.291775	0.257800232912516\\
-0.291125	0.262353099657998\\
-0.290625	0.266964727884288\\
-0.289925	0.271625569772823\\
-0.2893	0.275515074502852\\
-0.288175	0.281084745282877\\
-0.287675	0.283541349953264\\
-0.2874	0.285178124282269\\
-0.28715	0.28662675970422\\
-0.2869	0.287676045375068\\
-0.286675	0.288571158498899\\
-0.2865	0.289250483074877\\
-0.286425	0.289375961467352\\
-0.286425	0.289286597297889\\
-0.286575	0.289051351689446\\
-0.287	0.288609207575096\\
-0.287475	0.288231054595518\\
-0.288075	0.287669046904905\\
-0.28925	0.28698125992062\\
-0.2905	0.286809753712373\\
-0.2923	0.286601999200639\\
-0.2941	0.287323967694375\\
-0.296275	0.28860669089855\\
-0.298525	0.290459589286804\\
-0.3006	0.291963456596885\\
-0.302925	0.294137299146288\\
-0.305475	0.296647890013584\\
-0.307825	0.299134215996338\\
-0.310175	0.301791888018537\\
-0.312225	0.304046772606408\\
-0.313875	0.306308419577115\\
-0.315275	0.30854520187308\\
-0.31625	0.310891935780802\\
-0.316825	0.313185863594012\\
-0.31675	0.31509622079232\\
-0.315875	0.317403219126251\\
-0.3145	0.318802771701388\\
-0.31235	0.320492459574083\\
-0.30975	0.321367553495174\\
-0.306025	0.322798998151083\\
-0.30175	0.323656441384145\\
-0.296675	0.324388813515969\\
-0.291325	0.325199354939579\\
-0.2847	0.325832077175575\\
-0.277	0.326235686660698\\
-0.26905	0.326407630883972\\
-0.25995	0.326458382757359\\
-0.24975	0.326561062517279\\
-0.23735	0.326562424529435\\
-0.2289	0.326561341756054\\
-0.21405	0.326295124215554\\
-0.20495	0.326189366552745\\
-0.18905	0.325449358957722\\
-0.177675	0.324882450377279\\
-0.165	0.324510621179885\\
-0.15205	0.324064005512479\\
-0.139875	0.32342958776635\\
-0.125425	0.322623797291749\\
-0.107875	0.321611556091754\\
-0.092975	0.320806369565831\\
-0.0772	0.319994802303206\\
-0.064325	0.319445647290908\\
-0.04935	0.319059133490483\\
-0.03345	0.318144997055358\\
-0.017575	0.317245234851432\\
-0.0026	0.316658693672638\\
0.01415	0.315767117075995\\
0.028825	0.315395338023366\\
0.044175	0.31494709702263\\
0.054425	0.314799122604433\\
0.069125	0.314651466530316\\
0.0827	0.31436141759537\\
0.097025	0.314098276986104\\
0.11035	0.31362482393493\\
0.123025	0.313490424792374\\
0.135275	0.313262202362204\\
0.14585	0.312882831112486\\
0.157525	0.3127644541729\\
0.169925	0.312369046751985\\
0.1801	0.311677375707064\\
0.189975	0.310987164465031\\
0.199925	0.31015\\
0.20825	0.30930982271947\\
0.217825	0.308042490191788\\
0.226225	0.306778918557824\\
0.2352	0.305485950912726\\
0.24065	0.304461292091114\\
0.247625	0.303226857912255\\
0.254075	0.30216742404687\\
0.260475	0.301474801574802\\
0.266175	0.300908712082089\\
0.271025	0.30054944437584\\
0.275425	0.300059862425251\\
0.27925	0.299747315162426\\
0.2824	0.299511595788539\\
0.285525	0.299176048603233\\
0.287575	0.298992247226319\\
0.28965	0.298730326158764\\
0.291775	0.298404210266702\\
0.29315	0.298333926493236\\
0.294275	0.298182761142201\\
0.295025	0.298038044535905\\
0.2956	0.298147839073802\\
0.295975	0.298429091104847\\
0.29615	0.298927897820519\\
0.296275	0.29982634224812\\
0.296375	0.300748096409576\\
0.297175	0.306287069258198\\
0.297625	0.309420457301528\\
0.297875	0.309840317221892\\
0.298125	0.31077076003985\\
0.298375	0.311653763826384\\
0.298925	0.312691661804744\\
0.299475	0.313742303135252\\
0.300375	0.316374953874382\\
0.30145	0.318975486600722\\
0.3022	0.321720498649189\\
0.3033	0.323826707459098\\
0.304575	0.325729107828771\\
0.305925	0.327512813414875\\
0.3073	0.329050977668652\\
0.308425	0.330111755056346\\
0.309475	0.330766036003787\\
0.310425	0.330716585212434\\
0.311275	0.329929248195284\\
0.3119	0.328822068652806\\
0.312525	0.326263029390945\\
0.312925	0.324587968212479\\
0.3135	0.321310696125856\\
0.313975	0.317642251182588\\
0.314425	0.312500213663508\\
0.314975	0.307549469594668\\
0.315375	0.302256453906563\\
0.31585	0.296109874206372\\
0.316275	0.289704160592796\\
0.316575	0.28143872811683\\
0.316625	0.27173488578018\\
0.31655	0.262644123010244\\
0.316575	0.25642623353576\\
0.3164	0.246408326186387\\
0.316175	0.235572614157392\\
0.31585	0.222178633962603\\
0.3153	0.209865401310861\\
0.31445	0.200580830171389\\
0.314325	0.189122274337899\\
0.3143	0.170862994449627\\
0.313975	0.164374155162858\\
0.31345	0.150454138679871\\
0.31285	0.13478580450069\\
0.312475	0.118651937276842\\
0.311925	0.104699815632213\\
0.310775	0.0870122451017962\\
0.31015	0.0727304488664479\\
0.310225	0.0579564775944738\\
0.309775	0.0421982421972545\\
0.309225	0.0265429723278007\\
0.308925	0.0114088347008138\\
0.308575	-0.00395401658406531\\
0.3077	-0.0234657341626319\\
0.307075	-0.0382715440945641\\
0.307025	-0.0534248161789552\\
0.3069	-0.0663357368371432\\
0.30655	-0.0811019106125468\\
0.306125	-0.0934381944749213\\
0.3058	-0.107434583886421\\
0.3052	-0.124301912868229\\
0.304525	-0.137978121456917\\
0.3036	-0.150322082335716\\
0.302975	-0.163749107214024\\
0.30275	-0.171959166715122\\
0.3023	-0.18498018987627\\
0.301575	-0.193803330877757\\
0.301075	-0.204136187181457\\
0.300375	-0.213077075739571\\
0.2996	-0.22391487486813\\
0.298925	-0.233704024384684\\
0.29815	-0.242318643894743\\
0.29735	-0.250443203854626\\
0.296525	-0.258601923432653\\
0.295575	-0.263214590279633\\
0.294525	-0.271374681825544\\
0.293875	-0.276634400741004\\
0.293275	-0.282321680548341\\
0.2927	-0.288528510068833\\
0.2923	-0.291569400394027\\
0.291675	-0.296207217262371\\
0.2913	-0.299908051565607\\
0.290975	-0.302130069552151\\
0.290275	-0.305938898669804\\
0.289875	-0.307095360369597\\
0.28935	-0.308925\\
0.288725	-0.310445360369597\\
0.2883	-0.311506090100898\\
0.2878	-0.312555763529599\\
0.2876	-0.313727625214574\\
0.28765	-0.314354825583922\\
0.2878	-0.315237246174507\\
0.28795	-0.315694221094804\\
0.2886	-0.316065804406079\\
0.289275	-0.316777816387212\\
0.290125	-0.317051075455366\\
0.291375	-0.31758727565135\\
0.2929	-0.317564441337629\\
0.294175	-0.31754056018278\\
0.295875	-0.317080517299051\\
0.297925	-0.316418628129922\\
0.29975	-0.315722839048077\\
0.3017	-0.315136511074475\\
0.30355	-0.314397780031329\\
0.305125	-0.313727997264074\\
0.3065	-0.312992031916526\\
0.307575	-0.312498476951936\\
0.3082	-0.311745253318744\\
0.3086	-0.311204988425941\\
0.308475	-0.310256567041041\\
0.3077	-0.30897507485097\\
0.3066	-0.308251762161774\\
0.304725	-0.307106122338017\\
0.302275	-0.306335768789945\\
0.299825	-0.305380036232132\\
0.29635	-0.30444759387913\\
0.291875	-0.3031289808744\\
0.287475	-0.302328011778929\\
0.2818	-0.301266025759515\\
0.2744	-0.300017984132001\\
0.268475	-0.299367025437459\\
0.260175	-0.29809547207501\\
0.250975	-0.297181799731047\\
0.2417	-0.295939765004464\\
0.2312	-0.294838778992458\\
0.222	-0.293678174729794\\
0.21	-0.29249980162478\\
0.197025	-0.291070416847669\\
0.185425	-0.289130344759917\\
0.172625	-0.288359032635401\\
0.1595	-0.28768958524465\\
0.14575	-0.286760297191857\\
0.13255	-0.286005010040201\\
0.116625	-0.285306470667794\\
0.10475	-0.284976685606213\\
0.0876	-0.284139897007718\\
0.0715	-0.283247779421434\\
0.05985	-0.283023056814213\\
0.043	-0.283230460184725\\
0.02585	-0.283146518552575\\
0.011775	-0.283337944845493\\
-0.00505	-0.283354374190576\\
-0.016175	-0.283636847269288\\
-0.03225	-0.28389061428334\\
-0.04495	-0.284002385015451\\
-0.060075	-0.284624008872065\\
-0.0746	-0.285284525331874\\
-0.0879	-0.285498864417907\\
-0.10165	-0.285695463898281\\
-0.113325	-0.285716938883314\\
-0.123875	-0.285723143400874\\
-0.137125	-0.285955117082722\\
-0.147375	-0.286108062784822\\
-0.158975	-0.286094647671835\\
-0.168375	-0.286739069817503\\
-0.17825	-0.287147642980187\\
-0.1879	-0.287240551062778\\
-0.196775	-0.287406366365298\\
-0.2057	-0.288022193811371\\
-0.213475	-0.288457447475777\\
-0.2208	-0.288866458337402\\
-0.225975	-0.289173165446384\\
-0.23245	-0.289817197676539\\
-0.238675	-0.2902655683442\\
-0.2441	-0.290457362769677\\
-0.24955	-0.290685849678769\\
-0.253925	-0.29101524004836\\
-0.25865	-0.291245299632674\\
-0.262875	-0.291581211264777\\
-0.2663	-0.291777667235798\\
-0.27	-0.292020123884269\\
-0.2724	-0.29234099911612\\
-0.275025	-0.292829962449573\\
-0.276975	-0.29319583488228\\
-0.278375	-0.293461560912148\\
-0.2803	-0.294087595382403\\
-0.281725	-0.294439958847911\\
-0.28285	-0.295075092593545\\
-0.2838	-0.295750301215751\\
-0.2846	-0.296476425706049\\
-0.285175	-0.297497821243125\\
}--cycle;
%\addlegendentry{std}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> stepRLvsModelPos_V3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width= \stepplotwidth, %0.85\columnwidth,
height=1.25*\stepplotheight,
at={(0.75in,1.25*\stepplotcostheight+\stepplotgap)},
scale only axis,
xmin=0,
xmax=\stepplotsteps,
xlabel style={font=\color{white!15!black}},
xlabel={time step $k$},
ymin=-0.05,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={$ s^{[Y]}, r^{[Y]} \ \mathrm{in \ m}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
%legend entries={$r^{[Y]}$,$s^{[Y]}_\text{$\polorder$=1,ADP}$,$s^{[Y]}_\text{$\polorder$=1,model}$}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	0.000131575485171231\\
1	0.000526071112574356\\
2	0.00118279480282832\\
3	0.00210059443942426\\
4	0.00327785988992915\\
5	0.00471252583070533\\
6	0.00640207537018991\\
7	0.00834354446437782\\
8	0.0105335271167623\\
9	0.0129681813536099\\
10	0.0156432359640881\\
11	0.0185539979934205\\
12	0.021695360975924\\
13	0.0250618138934851\\
14	0.0286474508437579\\
15	0.032445981401124\\
16	0.0364507416522365\\
17	0.0406547058867883\\
18	0.0450504989229952\\
19	0.0496304090461713\\
20	0.0543864015376965\\
21	0.0593101327706437\\
22	0.0643929648473352\\
23	0.0696259807531505\\
24	0.075\\
25	0.0805055947320207\\
26	0.0861331062652391\\
27	0.0918726620321846\\
28	0.0977141929017277\\
29	0.103647450843758\\
30	0.10966202690771\\
31	0.115747369483402\\
32	0.121892802812141\\
33	0.128087545715638\\
34	0.134320730509852\\
35	0.140581422070603\\
36	0.146858637017496\\
37	0.153141362982503\\
38	0.159418577929397\\
39	0.165679269490148\\
40	0.171912454284362\\
41	0.178107197187859\\
42	0.184252630516598\\
43	0.19033797309229\\
44	0.196352549156242\\
45	0.202285807098272\\
46	0.208127337967815\\
47	0.213866893734761\\
48	0.219494405267979\\
49	0.225\\
50	0.230374019246849\\
51	0.235607035152665\\
52	0.240689867229356\\
53	0.245613598462303\\
54	0.250369590953829\\
55	0.254949501077005\\
56	0.259345294113212\\
57	0.263549258347763\\
58	0.267554018598876\\
59	0.271352549156242\\
60	0.274938186106515\\
61	0.278304639024076\\
62	0.28144600200658\\
63	0.284356764035912\\
64	0.28703181864639\\
65	0.289466472883238\\
66	0.291656455535622\\
67	0.29359792462981\\
68	0.295287474169295\\
69	0.296722140110071\\
70	0.297899405560576\\
71	0.298817205197172\\
72	0.299473928887426\\
73	0.299868424514829\\
74	0.3\\
75	0.3\\
76	0.3\\
77	0.3\\
78	0.3\\
79	0.3\\
80	0.3\\
81	0.3\\
82	0.3\\
83	0.3\\
84	0.3\\
85	0.3\\
86	0.3\\
87	0.3\\
88	0.3\\
89	0.3\\
90	0.3\\
91	0.3\\
92	0.3\\
93	0.3\\
94	0.3\\
95	0.3\\
96	0.3\\
97	0.3\\
98	0.3\\
99	0.3\\
100	0.3\\
101	0.3\\
102	0.3\\
103	0.3\\
104	0.3\\
105	0.3\\
106	0.3\\
107	0.3\\
108	0.3\\
109	0.3\\
110	0.3\\
111	0.3\\
112	0.3\\
113	0.3\\
114	0.3\\
115	0.3\\
116	0.3\\
117	0.3\\
118	0.3\\
119	0.3\\
120	0.3\\
121	0.3\\
122	0.3\\
123	0.3\\
124	0.3\\
125	0.3\\
126	0.3\\
127	0.3\\
128	0.3\\
129	0.3\\
130	0.3\\
131	0.3\\
132	0.3\\
133	0.3\\
134	0.3\\
135	0.3\\
136	0.3\\
137	0.3\\
138	0.3\\
139	0.3\\
140	0.3\\
141	0.3\\
142	0.3\\
143	0.3\\
144	0.3\\
145	0.3\\
146	0.3\\
147	0.3\\
148	0.3\\
149	0.3\\
150	0.3\\
151	0.3\\
152	0.3\\
153	0.3\\
154	0.3\\
155	0.3\\
156	0.3\\
157	0.3\\
158	0.3\\
159	0.3\\
160	0.3\\
161	0.3\\
162	0.3\\
163	0.3\\
164	0.3\\
165	0.3\\
166	0.3\\
167	0.3\\
168	0.3\\
169	0.3\\
170	0.3\\
171	0.3\\
172	0.3\\
173	0.3\\
174	0.3\\
175	0.3\\
176	0.3\\
177	0.3\\
178	0.3\\
179	0.3\\
180	0.3\\
181	0.3\\
182	0.3\\
183	0.3\\
184	0.3\\
185	0.3\\
186	0.3\\
187	0.3\\
188	0.3\\
189	0.3\\
190	0.3\\
191	0.3\\
192	0.3\\
193	0.3\\
194	0.3\\
195	0.3\\
196	0.3\\
197	0.3\\
198	0.3\\
199	0.3\\
200	0.3\\
201	0.3\\
202	0.3\\
203	0.3\\
204	0.3\\
205	0.3\\
206	0.3\\
207	0.3\\
208	0.3\\
209	0.3\\
210	0.3\\
211	0.3\\
212	0.3\\
213	0.3\\
214	0.3\\
215	0.3\\
216	0.3\\
217	0.3\\
218	0.3\\
219	0.3\\
220	0.3\\
221	0.3\\
222	0.3\\
223	0.3\\
224	0.3\\
225	0.3\\
226	0.3\\
227	0.3\\
228	0.3\\
229	0.3\\
230	0.3\\
231	0.3\\
232	0.3\\
233	0.3\\
234	0.3\\
235	0.3\\
236	0.3\\
237	0.3\\
238	0.3\\
239	0.3\\
240	0.3\\
241	0.3\\
242	0.3\\
243	0.3\\
244	0.3\\
245	0.3\\
246	0.3\\
247	0.3\\
248	0.3\\
249	0.3\\
250	0.3\\
251	0.3\\
252	0.3\\
253	0.3\\
254	0.3\\
255	0.3\\
256	0.3\\
257	0.3\\
258	0.3\\
259	0.3\\
260	0.3\\
261	0.3\\
262	0.3\\
263	0.3\\
264	0.3\\
265	0.3\\
266	0.3\\
267	0.3\\
268	0.3\\
269	0.3\\
270	0.3\\
271	0.3\\
272	0.3\\
273	0.3\\
274	0.3\\
275	0.299868424514829\\
276	0.299473928887426\\
277	0.298817205197172\\
278	0.297899405560576\\
279	0.296722140110071\\
280	0.295287474169295\\
281	0.29359792462981\\
282	0.291656455535622\\
283	0.289466472883238\\
284	0.28703181864639\\
285	0.284356764035912\\
286	0.28144600200658\\
287	0.278304639024076\\
288	0.274938186106515\\
289	0.271352549156242\\
290	0.267554018598876\\
291	0.263549258347763\\
292	0.259345294113212\\
293	0.254949501077005\\
294	0.250369590953829\\
295	0.245613598462303\\
296	0.240689867229356\\
297	0.235607035152665\\
298	0.230374019246849\\
299	0.225\\
300	0.219494405267979\\
301	0.213866893734761\\
302	0.208127337967815\\
303	0.202285807098272\\
304	0.196352549156242\\
305	0.19033797309229\\
306	0.184252630516598\\
307	0.178107197187859\\
308	0.171912454284362\\
309	0.165679269490148\\
310	0.159418577929397\\
311	0.153141362982504\\
312	0.146858637017496\\
313	0.140581422070603\\
314	0.134320730509852\\
315	0.128087545715638\\
316	0.121892802812141\\
317	0.115747369483402\\
318	0.10966202690771\\
319	0.103647450843758\\
320	0.0977141929017278\\
321	0.0918726620321846\\
322	0.0861331062652391\\
323	0.0805055947320208\\
324	0.075\\
325	0.0696259807531505\\
326	0.0643929648473353\\
327	0.0593101327706438\\
328	0.0543864015376965\\
329	0.0496304090461713\\
330	0.0450504989229952\\
331	0.0406547058867883\\
332	0.0364507416522366\\
333	0.032445981401124\\
334	0.0286474508437579\\
335	0.0250618138934851\\
336	0.021695360975924\\
337	0.0185539979934205\\
338	0.0156432359640881\\
339	0.0129681813536099\\
340	0.0105335271167623\\
341	0.00834354446437785\\
342	0.00640207537018991\\
343	0.00471252583070533\\
344	0.00327785988992915\\
345	0.00210059443942426\\
346	0.00118279480282835\\
347	0.000526071112574356\\
348	0.000131575485171231\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
};
%\addlegendentry{$r^{[Y]}$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000536363636363636\\
1	0.000527272727272727\\
2	0.000509090909090909\\
3	0.000481818181818182\\
4	0.000509090909090909\\
5	0.000536363636363636\\
6	0.000490909090909091\\
7	0.000536363636363636\\
8	0.0005\\
9	0.000490909090909091\\
10	0.000518181818181818\\
11	0.000554545454545455\\
12	0.000536363636363636\\
13	0.000545454545454545\\
14	0.000581818181818182\\
15	0.000563636363636364\\
16	0.000563636363636364\\
17	0.0006\\
18	0.000672727272727273\\
19	0.000690909090909091\\
20	0.000818181818181818\\
21	0.0009\\
22	0.00106363636363636\\
23	0.00144545454545455\\
24	0.00177272727272727\\
25	0.00214545454545455\\
26	0.0027\\
27	0.00343636363636364\\
28	0.00423636363636364\\
29	0.00495454545454545\\
30	0.00619090909090909\\
31	0.00733636363636364\\
32	0.00847272727272727\\
33	0.0100636363636364\\
34	0.0114818181818182\\
35	0.0132090909090909\\
36	0.0150181818181818\\
37	0.0181727272727273\\
38	0.0215636363636364\\
39	0.0232454545454545\\
40	0.0266636363636364\\
41	0.0306363636363636\\
42	0.0346454545454545\\
43	0.0392454545454545\\
44	0.0429818181818182\\
45	0.0484181818181818\\
46	0.0528\\
47	0.0575454545454546\\
48	0.0638090909090909\\
49	0.0696181818181818\\
50	0.0759545454545455\\
51	0.0817909090909091\\
52	0.0874272727272727\\
53	0.0955727272727273\\
54	0.103790909090909\\
55	0.112445454545455\\
56	0.1172\\
57	0.126163636363636\\
58	0.133336363636364\\
59	0.141818181818182\\
60	0.151709090909091\\
61	0.1612\\
62	0.170981818181818\\
63	0.177681818181818\\
64	0.186027272727273\\
65	0.195354545454545\\
66	0.203363636363636\\
67	0.211245454545455\\
68	0.2225\\
69	0.228581818181818\\
70	0.237518181818182\\
71	0.246572727272727\\
72	0.252509090909091\\
73	0.260072727272727\\
74	0.2669\\
75	0.274636363636364\\
76	0.278627272727273\\
77	0.285345454545455\\
78	0.290472727272727\\
79	0.2954\\
80	0.300027272727273\\
81	0.3033\\
82	0.306836363636364\\
83	0.310072727272727\\
84	0.312409090909091\\
85	0.313981818181818\\
86	0.315436363636364\\
87	0.316263636363636\\
88	0.316363636363636\\
89	0.316545454545455\\
90	0.316245454545455\\
91	0.315327272727273\\
92	0.314772727272727\\
93	0.313854545454545\\
94	0.312863636363636\\
95	0.311418181818182\\
96	0.310181818181818\\
97	0.308754545454545\\
98	0.307236363636364\\
99	0.305590909090909\\
100	0.304463636363636\\
101	0.303563636363636\\
102	0.301781818181818\\
103	0.300545454545455\\
104	0.2992\\
105	0.297936363636364\\
106	0.297345454545455\\
107	0.296272727272727\\
108	0.295636363636364\\
109	0.295054545454545\\
110	0.294609090909091\\
111	0.294054545454546\\
112	0.293918181818182\\
113	0.293827272727273\\
114	0.293454545454545\\
115	0.293372727272727\\
116	0.293290909090909\\
117	0.293136363636364\\
118	0.293254545454545\\
119	0.293263636363636\\
120	0.293318181818182\\
121	0.293563636363636\\
122	0.293663636363636\\
123	0.293809090909091\\
124	0.294036363636364\\
125	0.294245454545455\\
126	0.294290909090909\\
127	0.294427272727273\\
128	0.294463636363636\\
129	0.294609090909091\\
130	0.294636363636364\\
131	0.294763636363636\\
132	0.294918181818182\\
133	0.294936363636364\\
134	0.2951\\
135	0.2951\\
136	0.295327272727273\\
137	0.295618181818182\\
138	0.295736363636364\\
139	0.295945454545455\\
140	0.296118181818182\\
141	0.296181818181818\\
142	0.296290909090909\\
143	0.296327272727273\\
144	0.296427272727273\\
145	0.2965\\
146	0.296545454545455\\
147	0.296663636363636\\
148	0.296790909090909\\
149	0.296754545454545\\
150	0.2969\\
151	0.297054545454545\\
152	0.297145454545455\\
153	0.297181818181818\\
154	0.297236363636364\\
155	0.297245454545455\\
156	0.297318181818182\\
157	0.297372727272727\\
158	0.297390909090909\\
159	0.297463636363636\\
160	0.297445454545455\\
161	0.297509090909091\\
162	0.297527272727273\\
163	0.297509090909091\\
164	0.297536363636364\\
165	0.297536363636364\\
166	0.297545454545455\\
167	0.297527272727273\\
168	0.297554545454545\\
169	0.297618181818182\\
170	0.297627272727273\\
171	0.297663636363636\\
172	0.297627272727273\\
173	0.297663636363636\\
174	0.297681818181818\\
175	0.297745454545455\\
176	0.297736363636364\\
177	0.2978\\
178	0.297818181818182\\
179	0.297763636363636\\
180	0.297754545454545\\
181	0.297781818181818\\
182	0.297772727272727\\
183	0.297809090909091\\
184	0.297790909090909\\
185	0.297727272727273\\
186	0.297718181818182\\
187	0.297709090909091\\
188	0.2977\\
189	0.297672727272727\\
190	0.297718181818182\\
191	0.297690909090909\\
192	0.297681818181818\\
193	0.297754545454545\\
194	0.297709090909091\\
195	0.297718181818182\\
196	0.297754545454545\\
197	0.2977\\
198	0.297681818181818\\
199	0.297754545454545\\
200	0.297681818181818\\
201	0.2977\\
202	0.297790909090909\\
203	0.297781818181818\\
204	0.297736363636364\\
205	0.297781818181818\\
206	0.297781818181818\\
207	0.297790909090909\\
208	0.297709090909091\\
209	0.297745454545455\\
210	0.297763636363636\\
211	0.2978\\
212	0.297809090909091\\
213	0.297790909090909\\
214	0.297763636363636\\
215	0.297763636363636\\
216	0.297763636363636\\
217	0.297772727272727\\
218	0.297772727272727\\
219	0.297763636363636\\
220	0.297781818181818\\
221	0.2978\\
222	0.297818181818182\\
223	0.2978\\
224	0.297781818181818\\
225	0.297809090909091\\
226	0.297845454545455\\
227	0.297809090909091\\
228	0.297781818181818\\
229	0.297809090909091\\
230	0.297827272727273\\
231	0.297763636363636\\
232	0.297836363636364\\
233	0.297781818181818\\
234	0.297854545454545\\
235	0.297827272727273\\
236	0.297827272727273\\
237	0.297809090909091\\
238	0.297818181818182\\
239	0.297854545454545\\
240	0.297818181818182\\
241	0.297827272727273\\
242	0.297854545454545\\
243	0.297818181818182\\
244	0.297818181818182\\
245	0.297854545454545\\
246	0.297845454545455\\
247	0.297845454545455\\
248	0.2979\\
249	0.297945454545455\\
250	0.297936363636364\\
251	0.298027272727273\\
252	0.298027272727273\\
253	0.298027272727273\\
254	0.298036363636364\\
255	0.2981\\
256	0.298109090909091\\
257	0.298118181818182\\
258	0.298145454545455\\
259	0.298136363636364\\
260	0.298154545454545\\
261	0.298209090909091\\
262	0.298209090909091\\
263	0.298272727272727\\
264	0.298254545454545\\
265	0.298254545454545\\
266	0.298354545454545\\
267	0.298372727272727\\
268	0.2984\\
269	0.298454545454545\\
270	0.298563636363636\\
271	0.2986\\
272	0.298618181818182\\
273	0.298636363636364\\
274	0.298663636363636\\
275	0.2987\\
276	0.298736363636364\\
277	0.298736363636364\\
278	0.298763636363636\\
279	0.298763636363636\\
280	0.298836363636364\\
281	0.298845454545455\\
282	0.298890909090909\\
283	0.2989\\
284	0.298881818181818\\
285	0.298936363636364\\
286	0.298945454545455\\
287	0.298981818181818\\
288	0.299\\
289	0.298990909090909\\
290	0.298954545454545\\
291	0.298936363636364\\
292	0.298918181818182\\
293	0.298827272727273\\
294	0.298709090909091\\
295	0.298554545454545\\
296	0.298445454545455\\
297	0.298272727272727\\
298	0.298045454545455\\
299	0.297645454545455\\
300	0.2973\\
301	0.2968\\
302	0.296309090909091\\
303	0.295827272727273\\
304	0.294745454545455\\
305	0.293945454545455\\
306	0.292781818181818\\
307	0.2919\\
308	0.289772727272727\\
309	0.287909090909091\\
310	0.286154545454545\\
311	0.282836363636364\\
312	0.280290909090909\\
313	0.277527272727273\\
314	0.274318181818182\\
315	0.270154545454546\\
316	0.266536363636364\\
317	0.261590909090909\\
318	0.258072727272727\\
319	0.2514\\
320	0.244927272727273\\
321	0.2391\\
322	0.231818181818182\\
323	0.225172727272727\\
324	0.218290909090909\\
325	0.211272727272727\\
326	0.2067\\
327	0.1938\\
328	0.187009090909091\\
329	0.177372727272727\\
330	0.169836363636364\\
331	0.160881818181818\\
332	0.152809090909091\\
333	0.141045454545455\\
334	0.134072727272727\\
335	0.123772727272727\\
336	0.115363636363636\\
337	0.1055\\
338	0.0960727272727273\\
339	0.0890727272727273\\
340	0.0776\\
341	0.0707\\
342	0.0620909090909091\\
343	0.0514818181818182\\
344	0.0447636363636364\\
345	0.0350181818181818\\
346	0.0283272727272727\\
347	0.0221636363636364\\
348	0.0164090909090909\\
349	0.0113363636363636\\
350	0.0062\\
351	0.000127272727272727\\
352	-0.00268181818181818\\
353	-0.00689090909090909\\
354	-0.0103909090909091\\
355	-0.0136909090909091\\
356	-0.0155272727272727\\
357	-0.0178272727272727\\
358	-0.0192636363636364\\
359	-0.0204454545454545\\
360	-0.0209545454545455\\
361	-0.0219181818181818\\
362	-0.0216181818181818\\
363	-0.0215545454545455\\
364	-0.0210909090909091\\
365	-0.0208090909090909\\
366	-0.0198454545454545\\
367	-0.0193636363636364\\
368	-0.0184\\
369	-0.0177545454545455\\
370	-0.0164454545454545\\
371	-0.0158\\
372	-0.0145272727272727\\
373	-0.0138454545454545\\
374	-0.0133454545454545\\
375	-0.0115363636363636\\
376	-0.0104636363636364\\
377	-0.00917272727272727\\
378	-0.00855454545454545\\
379	-0.00764545454545455\\
380	-0.00719090909090909\\
381	-0.00635454545454545\\
382	-0.00595454545454545\\
383	-0.00508181818181818\\
384	-0.00471818181818182\\
385	-0.00437272727272727\\
386	-0.00392727272727273\\
387	-0.00342727272727273\\
388	-0.00308181818181818\\
389	-0.00276363636363636\\
390	-0.00239090909090909\\
391	-0.00207272727272727\\
392	-0.00176363636363636\\
393	-0.00149090909090909\\
394	-0.00123636363636364\\
395	-0.00113636363636364\\
396	-0.000918181818181818\\
397	-0.0008\\
398	-0.000645454545454546\\
399	-0.000518181818181818\\
400	-0.000390909090909091\\
401	-0.000409090909090909\\
402	-0.000336363636363636\\
403	-0.000290909090909091\\
404	-0.000254545454545455\\
405	-0.000209090909090909\\
406	-4.54545454545455e-05\\
407	4.54545454545453e-05\\
408	9.09090909090908e-05\\
409	0.000181818181818182\\
410	0.000254545454545454\\
411	0.0003\\
412	0.000372727272727273\\
413	0.000454545454545454\\
414	0.000509090909090909\\
415	0.000527272727272727\\
416	0.000663636363636364\\
417	0.000718181818181818\\
418	0.000745454545454546\\
419	0.000754545454545455\\
420	0.0008\\
421	0.000863636363636364\\
422	0.0009\\
423	0.000954545454545454\\
424	0.000972727272727273\\
425	0.000963636363636364\\
426	0.00107272727272727\\
427	0.00110909090909091\\
428	0.00113636363636364\\
429	0.00114545454545455\\
430	0.00115454545454545\\
431	0.00115454545454545\\
432	0.00113636363636364\\
433	0.00112727272727273\\
434	0.00113636363636364\\
435	0.00112727272727273\\
436	0.00114545454545455\\
437	0.0011\\
438	0.00109090909090909\\
439	0.00107272727272727\\
440	0.00102727272727273\\
441	0.00101818181818182\\
442	0.00103636363636364\\
443	0.000981818181818182\\
444	0.00104545454545455\\
445	0.00105454545454545\\
446	0.001\\
447	0.00104545454545455\\
448	0.00107272727272727\\
449	0.00108181818181818\\
450	0.00104545454545455\\
451	0.00103636363636364\\
452	0.00100909090909091\\
453	0.00106363636363636\\
454	0.00108181818181818\\
455	0.0011\\
456	0.00107272727272727\\
457	0.00104545454545455\\
458	0.00106363636363636\\
459	0.00111818181818182\\
460	0.00111818181818182\\
461	0.00113636363636364\\
462	0.00111818181818182\\
463	0.0011\\
464	0.00109090909090909\\
465	0.00110909090909091\\
466	0.00111818181818182\\
467	0.00110909090909091\\
468	0.0011\\
469	0.00103636363636364\\
470	0.00105454545454545\\
471	0.00109090909090909\\
472	0.00107272727272727\\
473	0.00109090909090909\\
474	0.00109090909090909\\
475	0.00109090909090909\\
476	0.00108181818181818\\
477	0.00111818181818182\\
478	0.00111818181818182\\
479	0.00110909090909091\\
480	0.00110909090909091\\
481	0.0011\\
482	0.00105454545454545\\
483	0.0011\\
484	0.00109090909090909\\
485	0.00112727272727273\\
486	0.00110909090909091\\
487	0.00111818181818182\\
488	0.00110909090909091\\
489	0.00108181818181818\\
490	0.0011\\
491	0.00110909090909091\\
492	0.00110909090909091\\
493	0.0011\\
494	0.00107272727272727\\
495	0.00107272727272727\\
496	0.0011\\
497	0.00107272727272727\\
498	0.00109090909090909\\
499	0.0011\\
500	0.00110909090909091\\
501	0.00109090909090909\\
502	0.00108181818181818\\
503	0.00109090909090909\\
504	0.00111818181818182\\
505	0.00105454545454545\\
506	0.00107272727272727\\
507	0.00105454545454545\\
508	0.00107272727272727\\
509	0.0011\\
510	0.00106363636363636\\
511	0.00109090909090909\\
512	0.00109090909090909\\
513	0.0011\\
514	0.00109090909090909\\
515	0.00108181818181818\\
516	0.00110909090909091\\
517	0.00111818181818182\\
518	0.00110909090909091\\
519	0.00109090909090909\\
520	0.00108181818181818\\
521	0.00109090909090909\\
522	0.00109090909090909\\
523	0.0011\\
524	0.00109090909090909\\
525	0.00106363636363636\\
526	0.00108181818181818\\
527	0.00107272727272727\\
528	0.00109090909090909\\
529	0.00109090909090909\\
530	0.00110909090909091\\
531	0.0011\\
532	0.00111818181818182\\
533	0.0011\\
534	0.00111818181818182\\
535	0.00107272727272727\\
536	0.00109090909090909\\
537	0.00109090909090909\\
538	0.00109090909090909\\
539	0.00111818181818182\\
540	0.00108181818181818\\
541	0.00108181818181818\\
542	0.00109090909090909\\
543	0.0011\\
544	0.00109090909090909\\
545	0.00109090909090909\\
546	0.00109090909090909\\
547	0.00109090909090909\\
548	0.00106363636363636\\
549	0.00107272727272727\\
};
%\addlegendentry{$s^{[Y]}_\text{$\polorder$=1,ADP}$}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.00361171368385901\\
1	-0.0036424013389082\\
2	-0.00367073074869655\\
3	-0.00369569739129897\\
4	-0.00367073074869655\\
5	-0.00362855478475165\\
6	-0.00364562437213809\\
7	-0.00363886635185803\\
8	-0.00367109098438286\\
9	-0.00368172905430661\\
10	-0.00364374518305648\\
11	-0.00360342607887409\\
12	-0.00361821762467164\\
13	-0.00364962915725358\\
14	-0.00357746497320221\\
15	-0.00357768534018543\\
16	-0.00354909332047192\\
17	-0.00352601502663284\\
18	-0.00343655269074344\\
19	-0.00335617740321345\\
20	-0.00323516696568028\\
21	-0.00315117266973404\\
22	-0.00302372775698532\\
23	-0.0026521944478985\\
24	-0.00240078225981028\\
25	-0.00204485895984876\\
26	-0.00163220498129994\\
27	-0.00112658995254623\\
28	-0.000507321160768806\\
29	0.000195477554974439\\
30	0.000977377745370917\\
31	0.00174972372900022\\
32	0.00249676025322475\\
33	0.00387150058875663\\
34	0.00476917068894055\\
35	0.00658950564331261\\
36	0.00791313879483309\\
37	0.00984673292861547\\
38	0.0121082386747739\\
39	0.0142157963419162\\
40	0.0162727487473379\\
41	0.0188385441151748\\
42	0.0225190071154474\\
43	0.0263857995239259\\
44	0.0297712301417786\\
45	0.0333454369996812\\
46	0.0371631844674179\\
47	0.0422575924557859\\
48	0.0476702895567318\\
49	0.0511844183293107\\
50	0.0571393195119019\\
51	0.0634551814235677\\
52	0.0680746454684693\\
53	0.0761803529514075\\
54	0.08337902752426\\
55	0.0895675453911475\\
56	0.0929230150142156\\
57	0.102516976019001\\
58	0.112697406650737\\
59	0.117178343418476\\
60	0.128043315851195\\
61	0.137536230224244\\
62	0.147562816572791\\
63	0.153873045925281\\
64	0.16420168724101\\
65	0.173946959713208\\
66	0.180095491928496\\
67	0.189973108006515\\
68	0.202032513588621\\
69	0.208578977474468\\
70	0.218153584317494\\
71	0.227364182772475\\
72	0.236441642166652\\
73	0.242741478563584\\
74	0.251740316625998\\
75	0.259779158466664\\
76	0.265789820417013\\
77	0.272958254406895\\
78	0.279140905626664\\
79	0.284560442813472\\
80	0.290201175749419\\
81	0.294449011354657\\
82	0.29938246898628\\
83	0.303174018566152\\
84	0.305655506002472\\
85	0.307359459360096\\
86	0.309305903176125\\
87	0.310328103914517\\
88	0.310681687274235\\
89	0.310742289264961\\
90	0.310546443466967\\
91	0.309641485022989\\
92	0.308873389867715\\
93	0.308246807294402\\
94	0.307030751532393\\
95	0.305293180890538\\
96	0.304014838664775\\
97	0.302362618728375\\
98	0.300854001577177\\
99	0.299115809934069\\
100	0.298211073252836\\
101	0.297348610582954\\
102	0.295704019537273\\
103	0.294387636159636\\
104	0.293288316652594\\
105	0.291731966368736\\
106	0.291389052336677\\
107	0.290390025357945\\
108	0.289836316614611\\
109	0.289673028263945\\
110	0.289513121021924\\
111	0.289479971455502\\
112	0.28953758410056\\
113	0.28961061743923\\
114	0.289463464489102\\
115	0.289573229698286\\
116	0.289555549792139\\
117	0.289635428696302\\
118	0.289969316806076\\
119	0.290079528096861\\
120	0.29022469893256\\
121	0.290626197776271\\
122	0.290818544896821\\
123	0.290904110859089\\
124	0.291185303227578\\
125	0.291461800961991\\
126	0.291560907425908\\
127	0.291691183946151\\
128	0.291746920431754\\
129	0.291894517445191\\
130	0.291904231601753\\
131	0.291769217312377\\
132	0.291677558982424\\
133	0.291679594462083\\
134	0.291627536897244\\
135	0.291627536897244\\
136	0.291607570881939\\
137	0.291522130504583\\
138	0.291584671757798\\
139	0.291539693853732\\
140	0.291377545113726\\
141	0.291378315671812\\
142	0.291334407392038\\
143	0.291303710065358\\
144	0.291220528848592\\
145	0.291143321924924\\
146	0.29118609569642\\
147	0.291219506914905\\
148	0.291154872443503\\
149	0.291126870333083\\
150	0.291056542119601\\
151	0.291025554886239\\
152	0.291068059768683\\
153	0.290979589843258\\
154	0.290997890629726\\
155	0.290983288205223\\
156	0.291033149092441\\
157	0.291009066233814\\
158	0.291046233441917\\
159	0.29109507722875\\
160	0.290955406219538\\
161	0.291025811716359\\
162	0.290984629391573\\
163	0.290947162146074\\
164	0.290985596852655\\
165	0.290970349209442\\
166	0.290911547154427\\
167	0.29090290997919\\
168	0.290859268964905\\
169	0.290886641402821\\
170	0.29084566658874\\
171	0.290831905583333\\
172	0.290792056430901\\
173	0.290820205538784\\
174	0.290757250587835\\
175	0.290713760064554\\
176	0.290716638182007\\
177	0.290708737771031\\
178	0.290733435078627\\
179	0.290657825681206\\
180	0.29064014264948\\
181	0.290644477194893\\
182	0.290626806630978\\
183	0.290704662072731\\
184	0.290683947075328\\
185	0.290717409546141\\
186	0.290796792047071\\
187	0.290820193385473\\
188	0.290771075119472\\
189	0.290733117642627\\
190	0.290790149170768\\
191	0.29070185271033\\
192	0.290701443094215\\
193	0.290777244595852\\
194	0.290741816758398\\
195	0.290721494290241\\
196	0.290760639015886\\
197	0.290741408188433\\
198	0.29073072932009\\
199	0.290801364364373\\
200	0.290739654515955\\
201	0.290770786480415\\
202	0.29078998707371\\
203	0.290794140716191\\
204	0.290745473460245\\
205	0.290790420870577\\
206	0.290762299938831\\
207	0.290821769323986\\
208	0.290786742384861\\
209	0.290818497979059\\
210	0.290805149067209\\
211	0.290862997765605\\
212	0.290808597419992\\
213	0.290794702326461\\
214	0.290862437521801\\
215	0.290817519070173\\
216	0.29082717145314\\
217	0.290838451404392\\
218	0.290873728662916\\
219	0.290853025286854\\
220	0.290884453731274\\
221	0.290870209238368\\
222	0.290838093254013\\
223	0.290834513656607\\
224	0.290838214192272\\
225	0.290852445949708\\
226	0.290864571558845\\
227	0.290818603866623\\
228	0.29085696176716\\
229	0.290887464720766\\
230	0.290873411798394\\
231	0.290797393082316\\
232	0.290891974141632\\
233	0.290818655368582\\
234	0.29092354788762\\
235	0.290902810161977\\
236	0.290913794455217\\
237	0.290871302422051\\
238	0.290882935869866\\
239	0.290948408526224\\
240	0.290875730063676\\
241	0.290903387848234\\
242	0.290934955345823\\
243	0.29086694909559\\
244	0.290916903939148\\
245	0.290911871094277\\
246	0.290941345097254\\
247	0.290895150431768\\
248	0.290971652433661\\
249	0.291018497979059\\
250	0.291000907958865\\
251	0.291140170156657\\
252	0.291100211170005\\
253	0.291105410129808\\
254	0.291124305661018\\
255	0.29113781643448\\
256	0.291145980318923\\
257	0.291185820289551\\
258	0.291174749611753\\
259	0.291213174670681\\
260	0.291212015132485\\
261	0.291229054441356\\
262	0.291211026241562\\
263	0.291262721436911\\
264	0.29124892433485\\
265	0.291256065100017\\
266	0.291325269014347\\
267	0.291302778063703\\
268	0.291340679919426\\
269	0.291310686044344\\
270	0.291352079981374\\
271	0.29131879130913\\
272	0.291329997108418\\
273	0.291295618071059\\
274	0.291337208485431\\
275	0.291351666855674\\
276	0.291365302284391\\
277	0.291315275747479\\
278	0.291333929407467\\
279	0.291302232644862\\
280	0.291354081534321\\
281	0.291316661330554\\
282	0.291380988379549\\
283	0.291258010730183\\
284	0.291192108410726\\
285	0.291193202430852\\
286	0.291205898532819\\
287	0.291214345210276\\
288	0.291234048673858\\
289	0.291207920648742\\
290	0.29119795295057\\
291	0.291210915723489\\
292	0.291236929552852\\
293	0.291157058791653\\
294	0.291162110778541\\
295	0.29101486858662\\
296	0.291064619411628\\
297	0.290952195747067\\
298	0.290918552885355\\
299	0.290516729044166\\
300	0.290503383194559\\
301	0.290075864367817\\
302	0.289933911767223\\
303	0.289318956369091\\
304	0.288733406036608\\
305	0.287710494459558\\
306	0.287096957905291\\
307	0.285963165826806\\
308	0.284548726715857\\
309	0.283519454353417\\
310	0.281575164789791\\
311	0.279330005774629\\
312	0.275985922553078\\
313	0.274522246634511\\
314	0.270591838253287\\
315	0.264670684836995\\
316	0.260921869406734\\
317	0.254993113315735\\
318	0.251379433478325\\
319	0.244515524711352\\
320	0.235051535700692\\
321	0.228697596431593\\
322	0.220386050067557\\
323	0.213351467533673\\
324	0.205073991557274\\
325	0.197370274905674\\
326	0.191725822226246\\
327	0.175349525751353\\
328	0.169291616227554\\
329	0.158316332497792\\
330	0.150451561716959\\
331	0.139384245380136\\
332	0.131653928203715\\
333	0.116331718946142\\
334	0.112081224781579\\
335	0.0990615520311856\\
336	0.0924276701652277\\
337	0.0831250139664848\\
338	0.0716163951311697\\
339	0.0658083299708804\\
340	0.0528624172563284\\
341	0.0454238452291493\\
342	0.0413879404851533\\
343	0.0310187383460839\\
344	0.0260004664434298\\
345	0.0145314144703635\\
346	0.00689546968090768\\
347	0.00553881920811415\\
348	-4.71817275333741e-05\\
349	-0.0045843318715137\\
350	-0.00805243838786893\\
351	-0.0146195975107873\\
352	-0.0151653127391782\\
353	-0.0207392631119077\\
354	-0.0215913960933081\\
355	-0.0246987657892364\\
356	-0.0258507499427356\\
357	-0.0276236078490508\\
358	-0.028480389883968\\
359	-0.0291162519293592\\
360	-0.0292108598424989\\
361	-0.0297594595433766\\
362	-0.0287244914345464\\
363	-0.02864021601369\\
364	-0.0276818808774448\\
365	-0.0275620835117012\\
366	-0.0256869207374929\\
367	-0.0254383828978175\\
368	-0.0241299214654304\\
369	-0.0237602699964078\\
370	-0.022134630871842\\
371	-0.0215853262656483\\
372	-0.0200925383829429\\
373	-0.0191607840058669\\
374	-0.0188824868979632\\
375	-0.0165529905364376\\
376	-0.0150782376957717\\
377	-0.0143453650735192\\
378	-0.0134802664446876\\
379	-0.0128447551977276\\
380	-0.0121217213050285\\
381	-0.0116091365207206\\
382	-0.0110434281681406\\
383	-0.0102867808487003\\
384	-0.00976591758420963\\
385	-0.00939987177216051\\
386	-0.00885679418662168\\
387	-0.00840102199901752\\
388	-0.00806956680856716\\
389	-0.00784935612140374\\
390	-0.00741991586073045\\
391	-0.00711258657812279\\
392	-0.00682254389931494\\
393	-0.0065143450754628\\
394	-0.00619020512096379\\
395	-0.00609343388546698\\
396	-0.00579810357612388\\
397	-0.00555247304042853\\
398	-0.00543677245107584\\
399	-0.00510377189620192\\
400	-0.00491494590452026\\
401	-0.00482190283471261\\
402	-0.00472185624889253\\
403	-0.00457890502035085\\
404	-0.00455486256758808\\
405	-0.00443199383136003\\
406	-0.00422429736048448\\
407	-0.00407870928164147\\
408	-0.00404223851000103\\
409	-0.00397072758718141\\
410	-0.00382671994637217\\
411	-0.00383545644397326\\
412	-0.00378253226407447\\
413	-0.00371471434459483\\
414	-0.00364240389289417\\
415	-0.00367132011059353\\
416	-0.00356679451921061\\
417	-0.00352135074610358\\
418	-0.0034814506194063\\
419	-0.00345552904274403\\
420	-0.00344429028224979\\
421	-0.00341754868895661\\
422	-0.00342018518121619\\
423	-0.00340948104316595\\
424	-0.00340770442040319\\
425	-0.00344119569383705\\
426	-0.003371840402332\\
427	-0.00338411608490671\\
428	-0.00336014005590055\\
429	-0.00338739525050464\\
430	-0.00335108738366132\\
431	-0.00340448155488619\\
432	-0.00336991481203982\\
433	-0.00337674568056952\\
434	-0.00340528204054088\\
435	-0.00335917150153273\\
436	-0.00332698631751137\\
437	-0.00334477221013631\\
438	-0.00333638230348874\\
439	-0.0033377354941694\\
440	-0.00334172965521482\\
441	-0.00335876190588368\\
442	-0.00332901669695733\\
443	-0.00339101114982013\\
444	-0.00337096111350774\\
445	-0.00334030690619743\\
446	-0.0033806392227619\\
447	-0.00333001426059667\\
448	-0.00334045545838435\\
449	-0.00333673773201117\\
450	-0.0034050204036635\\
451	-0.00338093706140932\\
452	-0.00343848248444731\\
453	-0.00340050358203575\\
454	-0.00336808477933011\\
455	-0.00336788540587155\\
456	-0.00339517848032771\\
457	-0.00337842692591506\\
458	-0.0033638398310535\\
459	-0.00335257162655615\\
460	-0.00335011051375399\\
461	-0.00335435406290732\\
462	-0.00334182225845717\\
463	-0.00337526535526107\\
464	-0.00340140758213491\\
465	-0.00333893214513319\\
466	-0.00332699943387488\\
467	-0.00332316687796403\\
468	-0.00336542271235322\\
469	-0.00339607874392124\\
470	-0.00342392831145198\\
471	-0.00334405529349233\\
472	-0.00335854588723272\\
473	-0.00336273089127504\\
474	-0.00334405529349233\\
475	-0.00335261530881115\\
476	-0.00338893526291978\\
477	-0.00332699943387488\\
478	-0.00334496016517882\\
479	-0.0033452226284712\\
480	-0.00335755314331679\\
481	-0.003401555286787\\
482	-0.00343039905712102\\
483	-0.00335398697797827\\
484	-0.00338445783157996\\
485	-0.00333906602143206\\
486	-0.00334207849803225\\
487	-0.00335436067615363\\
488	-0.00332632441429303\\
489	-0.0033649375303428\\
490	-0.00338642396569918\\
491	-0.00337118911462514\\
492	-0.00332632441429303\\
493	-0.00334162132559722\\
494	-0.00335628862453273\\
495	-0.00335628862453273\\
496	-0.00334162132559722\\
497	-0.00337071529111687\\
498	-0.00333773732655405\\
499	-0.00332244276390322\\
500	-0.00334724268377544\\
501	-0.00337237547215756\\
502	-0.00340188969934852\\
503	-0.00340252045576337\\
504	-0.00335436067615363\\
505	-0.00336413390389721\\
506	-0.00338330031001746\\
507	-0.00342258836886515\\
508	-0.00337701224978209\\
509	-0.00334792086260536\\
510	-0.00341950376963467\\
511	-0.00334766152257777\\
512	-0.00338445783157996\\
513	-0.00334544710912187\\
514	-0.00334766152257777\\
515	-0.00337392377251853\\
516	-0.00335419365397575\\
517	-0.00333890650982295\\
518	-0.00335688144762035\\
519	-0.00337842073479287\\
520	-0.00337122980395924\\
521	-0.00338780825794304\\
522	-0.00334766152257777\\
523	-0.00336609449071557\\
524	-0.00335711396331501\\
525	-0.00334981415206509\\
526	-0.0033324355901841\\
527	-0.00340858746941948\\
528	-0.00338177568346403\\
529	-0.00335711396331501\\
530	-0.00335419365397575\\
531	-0.00336833302250403\\
532	-0.00335436067615363\\
533	-0.00334769603277922\\
534	-0.00335436067615363\\
535	-0.00338644101498982\\
536	-0.00338646838825314\\
537	-0.003394278652197\\
538	-0.00337707804995301\\
539	-0.0033478719615701\\
540	-0.0034001051066414\\
541	-0.00341102461129581\\
542	-0.00336317993951106\\
543	-0.0033409458452001\\
544	-0.00336317993951106\\
545	-0.00337237547215756\\
546	-0.00335711396331501\\
547	-0.00335711396331501\\
548	-0.00340520525970916\\
549	-0.00337476435943819\\
549	0.00552021890489274\\
548	0.00553247798698189\\
547	0.00553893214513319\\
546	0.00553893214513319\\
545	0.00555419365397574\\
544	0.00554499812132924\\
543	0.0055409458452001\\
542	0.00554499812132924\\
541	0.00557466097493218\\
540	0.00556374147027777\\
539	0.00558423559793373\\
538	0.00555889623177119\\
537	0.00557609683401518\\
536	0.00556828657007132\\
535	0.00553189556044437\\
534	0.00559072431251727\\
533	0.00554769603277922\\
532	0.00559072431251727\\
531	0.00556833302250403\\
530	0.00557237547215756\\
529	0.00553893214513319\\
528	0.00556359386528221\\
527	0.00555404201487403\\
526	0.00549607195382046\\
525	0.00547708687933782\\
524	0.00553893214513319\\
523	0.00556609449071557\\
522	0.00552947970439595\\
521	0.00556962643976123\\
520	0.00553486616759561\\
519	0.00556023891661105\\
518	0.00557506326580216\\
517	0.00557527014618659\\
516	0.00557237547215756\\
515	0.0055375601361549\\
514	0.00552947970439595\\
513	0.00554544710912187\\
512	0.00556627601339814\\
511	0.00552947970439595\\
510	0.0055467764969074\\
509	0.00554792086260536\\
508	0.00552246679523663\\
507	0.00553167927795606\\
506	0.005528754855472\\
505	0.00547322481298812\\
504	0.00559072431251727\\
503	0.00558433863758155\\
502	0.00556552606298488\\
501	0.00555419365397574\\
500	0.00556542450195726\\
499	0.00552244276390323\\
498	0.00551955550837223\\
497	0.00551616983657142\\
496	0.00554162132559722\\
495	0.00550174316998728\\
494	0.00550174316998728\\
493	0.00554162132559722\\
492	0.00554450623247485\\
491	0.00558937093280696\\
490	0.00558642396569918\\
489	0.00552857389397917\\
488	0.00554450623247485\\
487	0.00559072431251727\\
486	0.00556026031621406\\
485	0.00559361147597751\\
484	0.00556627601339814\\
483	0.00555398697797827\\
482	0.00553948996621193\\
481	0.005601555286787\\
480	0.00557573496149861\\
479	0.00556340444665302\\
478	0.00558132380154246\\
477	0.00556336307023852\\
476	0.00555257162655615\\
475	0.00553443349062933\\
474	0.00552587347531051\\
473	0.00554454907309323\\
472	0.00550400043268727\\
471	0.00552587347531051\\
470	0.00553301922054289\\
469	0.00546880601664851\\
468	0.00556542271235322\\
467	0.00554134869614584\\
466	0.00556336307023852\\
465	0.00555711396331501\\
464	0.00558322576395309\\
463	0.00557526535526107\\
462	0.0055781858948208\\
461	0.0056270813356346\\
460	0.00558647415011763\\
459	0.00558893526291978\\
458	0.00549111255832623\\
457	0.00546933601682415\\
456	0.00554063302578226\\
455	0.00556788540587155\\
454	0.00553172114296648\\
453	0.00552777630930848\\
452	0.00545666430262913\\
451	0.00545366433413659\\
450	0.00549592949457259\\
449	0.00550037409564754\\
448	0.00548591000383889\\
447	0.00542092335150576\\
446	0.0053806392227619\\
445	0.00544939781528834\\
444	0.00546187020441683\\
443	0.00535464751345649\\
442	0.0054017439696846\\
441	0.00539512554224732\\
440	0.00539627510976027\\
439	0.00548319003962394\\
438	0.00551820048530692\\
437	0.00554477221013631\\
436	0.00561789540842046\\
435	0.00561371695607819\\
434	0.00567800931326815\\
433	0.00563129113511497\\
432	0.00564264208476709\\
431	0.0057135724639771\\
430	0.00566017829275223\\
429	0.00567830434141374\\
428	0.00563286732862782\\
427	0.00560229790308852\\
426	0.00551729494778655\\
425	0.00536846842110978\\
424	0.00535315896585774\\
423	0.00531857195225686\\
422	0.0052201851812162\\
421	0.00514482141622933\\
420	0.00504429028224979\\
419	0.00496461995183494\\
418	0.00497235971031539\\
417	0.00495771438246722\\
416	0.00489406724648334\\
415	0.00472586556513898\\
414	0.00466058571107598\\
413	0.00462380525368574\\
412	0.00452798680952901\\
411	0.00443545644397326\\
410	0.00433581085546308\\
409	0.00433436395081777\\
408	0.00422405669181921\\
407	0.00416961837255056\\
406	0.00413338826957539\\
405	0.00401381201317821\\
404	0.00404577165849717\\
403	0.00399708683853267\\
402	0.00404912897616525\\
401	0.00400372101653079\\
400	0.00413312772270208\\
399	0.00406740825983828\\
398	0.00414586336016675\\
397	0.00395247304042853\\
396	0.00396173993976025\\
395	0.0038207066127397\\
394	0.00371747784823652\\
393	0.00353252689364462\\
392	0.00329527117204221\\
391	0.00296713203266825\\
390	0.00263809767891227\\
389	0.00232208339413101\\
388	0.0019059304449308\\
387	0.00154647654447206\\
386	0.00100224873207623\\
385	0.000654417226705962\\
384	0.000329553947845992\\
383	0.000123144485063911\\
382	-0.00086566274095033\\
381	-0.00109995438837034\\
380	-0.00226009687678969\\
379	-0.00244615389318147\\
378	-0.00362882446440327\\
377	-0.00400008947193532\\
376	-0.005849035031501\\
375	-0.0065197367362897\\
374	-0.00780842219294592\\
373	-0.00853012508504221\\
372	-0.00896200707160256\\
371	-0.0100146737343517\\
370	-0.0107562782190671\\
369	-0.0117488209126831\\
368	-0.0126700785345696\\
367	-0.0132888898294552\\
366	-0.0140039883534162\\
365	-0.0140560983064806\\
364	-0.0144999373043734\\
363	-0.0144688748954009\\
362	-0.0145118722018172\\
361	-0.014076904092987\\
360	-0.012698231066592\\
359	-0.0117746571615499\\
358	-0.0100468828433047\\
357	-0.0080309376054947\\
356	-0.00520379551180982\\
355	-0.0026830523925818\\
354	0.000809577911489919\\
353	0.00695744493008955\\
352	0.0098016763755418\\
351	0.0148741429653328\\
350	0.0204524383878689\\
349	0.027257059144241\\
348	0.0328653635457152\\
347	0.0387884535191586\\
346	0.0497590757736378\\
345	0.0555049491660002\\
344	0.063526806283843\\
343	0.0719448980175525\\
342	0.0827938776966649\\
341	0.0959761547708507\\
340	0.102337582743672\\
339	0.112337124574574\\
338	0.120529059414285\\
337	0.127874986033515\\
336	0.138299602562045\\
335	0.148483902514269\\
334	0.156064229763876\\
333	0.165759190144767\\
332	0.173964253614466\\
331	0.182379390983501\\
330	0.189221165555768\\
329	0.196429122047663\\
328	0.204726565590628\\
327	0.212250474248647\\
326	0.221674177773754\\
325	0.22517517963978\\
324	0.231507826624544\\
323	0.236993987011781\\
322	0.243250313568806\\
321	0.249502403568407\\
320	0.254803009753854\\
319	0.258284475288648\\
318	0.264766021067129\\
317	0.268188704866084\\
316	0.272150857865993\\
315	0.275638406072097\\
314	0.278044525383077\\
313	0.280532298820035\\
312	0.28459589562874\\
311	0.286342721498098\\
310	0.2907339261193\\
309	0.292298727464765\\
308	0.294996727829598\\
307	0.297836834173194\\
306	0.298466678458345\\
305	0.300180414631351\\
304	0.300757503054301\\
303	0.302335589085455\\
302	0.302684270050959\\
301	0.303524135632184\\
300	0.304096616805441\\
299	0.304774180046744\\
298	0.305172356205554\\
297	0.305593258798387\\
296	0.305826289679281\\
295	0.306094222322471\\
294	0.30625607103964\\
293	0.306497486662893\\
292	0.306599434083512\\
291	0.306661811549239\\
290	0.306711137958521\\
289	0.306773897533076\\
288	0.306765951326142\\
287	0.30674929115336\\
286	0.30668501055809\\
285	0.306679524841876\\
284	0.306571527952911\\
283	0.306541989269817\\
282	0.306400829802269\\
281	0.306374247760355\\
280	0.306318645738406\\
279	0.306225040082411\\
278	0.306193343319805\\
277	0.306157451525248\\
276	0.306107424988336\\
275	0.306048333144326\\
274	0.305990064241842\\
273	0.305977109201669\\
272	0.305906366527946\\
271	0.30588120869087\\
270	0.305775192745898\\
269	0.305598404864747\\
268	0.305459320080574\\
267	0.305442676481751\\
266	0.305383821894744\\
265	0.305253025809074\\
264	0.305260166574241\\
263	0.305282733108544\\
262	0.305207155576619\\
261	0.305189127376826\\
260	0.305097075776606\\
259	0.305059552602046\\
258	0.305116159479156\\
257	0.305050543346812\\
256	0.305072201499259\\
255	0.30506218356552\\
254	0.30494842161171\\
253	0.304949135324737\\
252	0.304954334284541\\
251	0.304914375297888\\
250	0.304871819313862\\
249	0.30487241111185\\
248	0.304828347566339\\
247	0.304795758659141\\
246	0.304749563993655\\
245	0.304797219814814\\
244	0.304719459697215\\
243	0.304769414540774\\
242	0.304774135563268\\
241	0.304751157606311\\
240	0.304760633572687\\
239	0.304760682382867\\
238	0.304753427766498\\
237	0.304746879396131\\
236	0.304740750999328\\
235	0.304751735292568\\
234	0.304785543021471\\
233	0.304744980995054\\
232	0.304780753131096\\
231	0.304729879644957\\
230	0.304781133656151\\
229	0.304730717097416\\
228	0.304706674596477\\
227	0.304799577951559\\
226	0.304826337532064\\
225	0.304765735868474\\
224	0.304725422171364\\
223	0.304765486343393\\
222	0.30479827038235\\
221	0.304729790761632\\
220	0.304679182632363\\
219	0.304674247440419\\
218	0.304671725882539\\
217	0.304707003141063\\
216	0.304700101274133\\
215	0.304709753657099\\
214	0.304664835205471\\
213	0.304787115855357\\
212	0.304809584398189\\
211	0.304737002234395\\
210	0.304722123660064\\
209	0.30467241111185\\
208	0.304631439433321\\
207	0.304760048857832\\
206	0.304801336424806\\
205	0.30477321549306\\
204	0.304727253812482\\
203	0.304769495647446\\
202	0.304791831108109\\
201	0.304629213519585\\
200	0.304623981847682\\
199	0.304707726544718\\
198	0.304632907043546\\
197	0.304658591811566\\
196	0.304748451893205\\
195	0.304714869346122\\
194	0.304676365059784\\
193	0.304731846313239\\
192	0.304662193269422\\
191	0.304679965471488\\
190	0.304646214465596\\
189	0.304612336902828\\
188	0.304628924880528\\
187	0.304597988432709\\
186	0.304639571589293\\
185	0.304737135908404\\
184	0.30489787110649\\
183	0.304913519745451\\
182	0.304918647914477\\
181	0.304919159168743\\
180	0.304868948259611\\
179	0.304869447046067\\
178	0.304902928557737\\
177	0.304891262228969\\
176	0.304756089090721\\
175	0.304777149026355\\
174	0.304606385775801\\
173	0.304507067188489\\
172	0.304462489023644\\
171	0.30449536714394\\
170	0.304408878865805\\
169	0.304349722233543\\
168	0.304249821944186\\
167	0.304151635475355\\
166	0.304179361936482\\
165	0.304102378063285\\
164	0.304087130420073\\
163	0.304071019672108\\
162	0.304069916062973\\
161	0.303992370101823\\
160	0.303935502871371\\
159	0.303832195498523\\
158	0.303735584739901\\
157	0.30373638831164\\
156	0.303603214543923\\
155	0.303507620885686\\
154	0.303474836643001\\
153	0.303384046520378\\
152	0.303222849322226\\
151	0.303083536022852\\
150	0.302743457880399\\
149	0.302382220576008\\
148	0.302426945738316\\
147	0.302107765812368\\
146	0.301904813394489\\
145	0.301856678075076\\
144	0.301634016605954\\
143	0.301350835389187\\
142	0.30124741078978\\
141	0.300985320691824\\
140	0.300858818522638\\
139	0.300351215237177\\
138	0.299888055514929\\
137	0.299714233131781\\
136	0.299046974572607\\
135	0.298572463102756\\
134	0.298572463102756\\
133	0.298193132810644\\
132	0.29815880465394\\
131	0.297758055414896\\
130	0.297368495670974\\
129	0.297323664372991\\
128	0.297180352295519\\
127	0.297163361508395\\
126	0.29702091075591\\
125	0.297029108128918\\
124	0.296887424045149\\
123	0.296714070959093\\
122	0.296508727830452\\
121	0.296501074951002\\
120	0.296411664703804\\
119	0.296447744630411\\
118	0.296539774103015\\
117	0.296637298576426\\
116	0.297026268389679\\
115	0.297172224847168\\
114	0.297445626419989\\
113	0.298043928015316\\
112	0.298298779535804\\
111	0.298629119453589\\
110	0.299705060796258\\
109	0.300436062645146\\
108	0.301436410658117\\
107	0.302155429187509\\
106	0.303301856754232\\
105	0.304140760903991\\
104	0.305111683347406\\
103	0.306703272931273\\
102	0.307859616826363\\
101	0.309778662144319\\
100	0.310716199474437\\
99	0.312066008247749\\
98	0.31361872569555\\
97	0.315146472180716\\
96	0.316348797698862\\
95	0.317543182745826\\
94	0.318696521194879\\
93	0.319462283614689\\
92	0.32067206467774\\
91	0.321013060431556\\
90	0.321944465623942\\
89	0.322348619825948\\
88	0.322045585453037\\
87	0.322199168812755\\
86	0.321566824096602\\
85	0.32060417700354\\
84	0.31916267581571\\
83	0.316971435979303\\
82	0.314290258286447\\
81	0.312150988645344\\
80	0.309853369705126\\
79	0.306239557186528\\
78	0.30180454891879\\
77	0.297732654684014\\
76	0.291464725037532\\
75	0.289493568806063\\
74	0.282059683374002\\
73	0.277403975981871\\
72	0.26857653965153\\
71	0.26578127177298\\
70	0.256882779318869\\
69	0.248584658889169\\
68	0.242967486411379\\
67	0.232517801084394\\
66	0.226631780798777\\
65	0.216762131195883\\
64	0.207852858213536\\
63	0.201490590438355\\
62	0.194400819790846\\
61	0.184863769775756\\
60	0.175374865966986\\
59	0.166458020217888\\
58	0.15397532062199\\
57	0.149810296708272\\
56	0.141476984985784\\
55	0.135323363699762\\
54	0.124202790657558\\
53	0.114965101594047\\
52	0.106779899986076\\
51	0.100126636758251\\
50	0.094769771397189\\
49	0.0880519453070529\\
48	0.07994789226145\\
47	0.0728333166351232\\
46	0.0684368155325821\\
45	0.0634909266366824\\
44	0.0561924062218577\\
43	0.0521051095669832\\
42	0.0467719019754617\\
41	0.0424341831575525\\
40	0.0370545239799349\\
39	0.0322751127489929\\
38	0.0310190340524988\\
37	0.0264987216168391\\
36	0.0221232248415305\\
35	0.0198286761748692\\
34	0.0181944656746958\\
33	0.0162557721385161\\
32	0.0144486942922298\\
31	0.012923003543727\\
30	0.0114044404364473\\
29	0.00971361335411647\\
28	0.00898004843349608\\
27	0.00799931722527351\\
26	0.00703220498129994\\
25	0.00633576805075785\\
24	0.00594623680526483\\
23	0.0055431035388076\\
22	0.00515100048425805\\
21	0.00495117266973404\\
20	0.00487153060204392\\
19	0.00473799558503163\\
18	0.00478200723619798\\
17	0.00472601502663284\\
16	0.00467636604774465\\
15	0.00470495806745816\\
14	0.00474110133683857\\
13	0.00474053824816267\\
12	0.00469094489739891\\
11	0.004712516987965\\
10	0.00468010881942011\\
9	0.00466354723612479\\
8	0.00467109098438286\\
7	0.0047115936245853\\
6	0.00462744255395627\\
5	0.00470128205747892\\
4	0.00468891256687837\\
3	0.00465933375493534\\
2	0.00468891256687837\\
1	0.00469694679345366\\
0	0.00468444095658628\\
}--cycle;
%\addlegendentry{std}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00379090909090909\\
1	-0.00378181818181818\\
2	-0.00376363636363636\\
3	-0.00379090909090909\\
4	-0.00379090909090909\\
5	-0.00378181818181818\\
6	-0.00378181818181818\\
7	-0.0038\\
8	-0.00377272727272727\\
9	-0.00376363636363636\\
10	-0.00378181818181818\\
11	-0.00377272727272727\\
12	-0.00378181818181818\\
13	-0.00375454545454545\\
14	-0.00375454545454545\\
15	-0.00377272727272727\\
16	-0.00373636363636364\\
17	-0.0037\\
18	-0.00368181818181818\\
19	-0.00361818181818182\\
20	-0.00352727272727273\\
21	-0.00344545454545454\\
22	-0.00332727272727273\\
23	-0.00314545454545455\\
24	-0.00288181818181818\\
25	-0.00256363636363636\\
26	-0.00226363636363636\\
27	-0.00189090909090909\\
28	-0.00137272727272727\\
29	-0.000836363636363636\\
30	-0.000163636363636364\\
31	0.000390909090909091\\
32	0.00114545454545455\\
33	0.00212727272727273\\
34	0.00307272727272727\\
35	0.00428181818181818\\
36	0.00576363636363636\\
37	0.0072\\
38	0.00900909090909091\\
39	0.0105909090909091\\
40	0.0131636363636364\\
41	0.0151636363636364\\
42	0.0184545454545455\\
43	0.0209545454545455\\
44	0.0240181818181818\\
45	0.0275363636363636\\
46	0.0314181818181818\\
47	0.0350909090909091\\
48	0.0392\\
49	0.0445363636363636\\
50	0.0495\\
51	0.055\\
52	0.0596363636363636\\
53	0.0648636363636364\\
54	0.0711636363636364\\
55	0.0771545454545455\\
56	0.0820090909090909\\
57	0.0896636363636364\\
58	0.0958\\
59	0.102754545454545\\
60	0.112654545454545\\
61	0.116527272727273\\
62	0.125745454545455\\
63	0.132918181818182\\
64	0.141481818181818\\
65	0.149909090909091\\
66	0.157172727272727\\
67	0.163863636363636\\
68	0.172709090909091\\
69	0.180309090909091\\
70	0.1876\\
71	0.195818181818182\\
72	0.204663636363636\\
73	0.211027272727273\\
74	0.217563636363636\\
75	0.2252\\
76	0.233845454545455\\
77	0.240245454545455\\
78	0.247690909090909\\
79	0.253072727272727\\
80	0.260018181818182\\
81	0.264072727272727\\
82	0.270254545454545\\
83	0.275763636363636\\
84	0.280281818181818\\
85	0.2851\\
86	0.289463636363636\\
87	0.293190909090909\\
88	0.297236363636364\\
89	0.300072727272727\\
90	0.303272727272727\\
91	0.305690909090909\\
92	0.3079\\
93	0.309936363636364\\
94	0.311736363636364\\
95	0.313345454545455\\
96	0.314336363636364\\
97	0.3155\\
98	0.316390909090909\\
99	0.3171\\
100	0.317545454545455\\
101	0.317909090909091\\
102	0.317918181818182\\
103	0.317863636363636\\
104	0.317709090909091\\
105	0.317290909090909\\
106	0.316972727272727\\
107	0.316745454545455\\
108	0.316154545454546\\
109	0.315790909090909\\
110	0.315190909090909\\
111	0.314781818181818\\
112	0.314536363636364\\
113	0.314054545454545\\
114	0.313918181818182\\
115	0.313545454545455\\
116	0.313354545454545\\
117	0.313118181818182\\
118	0.312945454545455\\
119	0.312781818181818\\
120	0.312536363636364\\
121	0.3124\\
122	0.312190909090909\\
123	0.312036363636364\\
124	0.312\\
125	0.311918181818182\\
126	0.311890909090909\\
127	0.311881818181818\\
128	0.311836363636364\\
129	0.311927272727273\\
130	0.312027272727273\\
131	0.312145454545455\\
132	0.312281818181818\\
133	0.312345454545455\\
134	0.3125\\
135	0.312663636363636\\
136	0.312763636363636\\
137	0.312909090909091\\
138	0.313054545454545\\
139	0.3132\\
140	0.3133\\
141	0.313436363636364\\
142	0.313636363636364\\
143	0.313681818181818\\
144	0.313954545454545\\
145	0.314154545454545\\
146	0.3144\\
147	0.314490909090909\\
148	0.314672727272727\\
149	0.314809090909091\\
150	0.314981818181818\\
151	0.315063636363636\\
152	0.315172727272727\\
153	0.315209090909091\\
154	0.315336363636364\\
155	0.315409090909091\\
156	0.315527272727273\\
157	0.315590909090909\\
158	0.315672727272727\\
159	0.315790909090909\\
160	0.315927272727273\\
161	0.315990909090909\\
162	0.316018181818182\\
163	0.316127272727273\\
164	0.316136363636364\\
165	0.316172727272727\\
166	0.316218181818182\\
167	0.316218181818182\\
168	0.316254545454545\\
169	0.316254545454545\\
170	0.316245454545455\\
171	0.316290909090909\\
172	0.316290909090909\\
173	0.316281818181818\\
174	0.3163\\
175	0.316363636363636\\
176	0.3164\\
177	0.316381818181818\\
178	0.3164\\
179	0.316390909090909\\
180	0.316363636363636\\
181	0.316336363636364\\
182	0.316345454545455\\
183	0.316345454545455\\
184	0.3163\\
185	0.316318181818182\\
186	0.316281818181818\\
187	0.316336363636364\\
188	0.316390909090909\\
189	0.316345454545455\\
190	0.316372727272727\\
191	0.316372727272727\\
192	0.316345454545454\\
193	0.316390909090909\\
194	0.316363636363636\\
195	0.316363636363636\\
196	0.316363636363636\\
197	0.316354545454545\\
198	0.316390909090909\\
199	0.316363636363636\\
200	0.316354545454545\\
201	0.316409090909091\\
202	0.316390909090909\\
203	0.316363636363636\\
204	0.316372727272727\\
205	0.3164\\
206	0.316390909090909\\
207	0.316381818181818\\
208	0.316390909090909\\
209	0.316381818181818\\
210	0.316381818181818\\
211	0.316390909090909\\
212	0.316372727272727\\
213	0.316390909090909\\
214	0.316390909090909\\
215	0.316409090909091\\
216	0.316363636363636\\
217	0.316354545454545\\
218	0.316381818181818\\
219	0.316372727272727\\
220	0.316363636363636\\
221	0.316363636363636\\
222	0.3164\\
223	0.316372727272727\\
224	0.316372727272727\\
225	0.316390909090909\\
226	0.316390909090909\\
227	0.316390909090909\\
228	0.316390909090909\\
229	0.316390909090909\\
230	0.316390909090909\\
231	0.3164\\
232	0.316390909090909\\
233	0.316418181818182\\
234	0.316390909090909\\
235	0.316363636363636\\
236	0.316390909090909\\
237	0.316409090909091\\
238	0.316436363636364\\
239	0.316381818181818\\
240	0.316390909090909\\
241	0.316409090909091\\
242	0.316418181818182\\
243	0.316390909090909\\
244	0.316363636363636\\
245	0.3164\\
246	0.316409090909091\\
247	0.316390909090909\\
248	0.316363636363636\\
249	0.316363636363636\\
250	0.316354545454545\\
251	0.316390909090909\\
252	0.316436363636364\\
253	0.316381818181818\\
254	0.316409090909091\\
255	0.316381818181818\\
256	0.316390909090909\\
257	0.316390909090909\\
258	0.316436363636364\\
259	0.316381818181818\\
260	0.316427272727273\\
261	0.316381818181818\\
262	0.316381818181818\\
263	0.316363636363636\\
264	0.316409090909091\\
265	0.316427272727273\\
266	0.316409090909091\\
267	0.316390909090909\\
268	0.316363636363636\\
269	0.316409090909091\\
270	0.316418181818182\\
271	0.3164\\
272	0.3164\\
273	0.316445454545455\\
274	0.316381818181818\\
275	0.316409090909091\\
276	0.316363636363636\\
277	0.316436363636364\\
278	0.316436363636364\\
279	0.316418181818182\\
280	0.316409090909091\\
281	0.316418181818182\\
282	0.316409090909091\\
283	0.316372727272727\\
284	0.316381818181818\\
285	0.316409090909091\\
286	0.316372727272727\\
287	0.3164\\
288	0.3164\\
289	0.316345454545454\\
290	0.316345454545454\\
291	0.316336363636364\\
292	0.316363636363636\\
293	0.316345454545454\\
294	0.316345454545455\\
295	0.316327272727273\\
296	0.316290909090909\\
297	0.316218181818182\\
298	0.316154545454545\\
299	0.316027272727273\\
300	0.315790909090909\\
301	0.315509090909091\\
302	0.315145454545455\\
303	0.3147\\
304	0.314263636363636\\
305	0.313763636363636\\
306	0.313254545454546\\
307	0.312618181818182\\
308	0.312036363636364\\
309	0.3111\\
310	0.310481818181818\\
311	0.309245454545455\\
312	0.307945454545455\\
313	0.306636363636364\\
314	0.305072727272727\\
315	0.3031\\
316	0.301327272727273\\
317	0.298772727272727\\
318	0.2962\\
319	0.293254545454545\\
320	0.289709090909091\\
321	0.285936363636364\\
322	0.281927272727273\\
323	0.277909090909091\\
324	0.272709090909091\\
325	0.2684\\
326	0.263454545454545\\
327	0.257036363636364\\
328	0.253\\
329	0.244818181818182\\
330	0.239454545454545\\
331	0.233418181818182\\
332	0.226109090909091\\
333	0.216036363636364\\
334	0.209145454545455\\
335	0.201172727272727\\
336	0.192836363636364\\
337	0.184881818181818\\
338	0.177618181818182\\
339	0.168581818181818\\
340	0.160245454545455\\
341	0.152018181818182\\
342	0.141163636363636\\
343	0.133145454545455\\
344	0.121854545454545\\
345	0.116518181818182\\
346	0.1063\\
347	0.101827272727273\\
348	0.0906090909090909\\
349	0.0833272727272727\\
350	0.0752\\
351	0.0681454545454546\\
352	0.0595636363636364\\
353	0.0530636363636364\\
354	0.0482363636363636\\
355	0.0407272727272727\\
356	0.0359272727272727\\
357	0.0288909090909091\\
358	0.0260090909090909\\
359	0.0203909090909091\\
360	0.0149636363636364\\
361	0.0123\\
362	0.00850909090909091\\
363	0.00576363636363636\\
364	0.00237272727272727\\
365	0.000490909090909091\\
366	-0.00193636363636364\\
367	-0.00341818181818182\\
368	-0.00516363636363636\\
369	-0.00623636363636364\\
370	-0.00700909090909091\\
371	-0.00772727272727273\\
372	-0.00833636363636364\\
373	-0.00848181818181818\\
374	-0.00850909090909091\\
375	-0.00837272727272727\\
376	-0.00819090909090909\\
377	-0.00790909090909091\\
378	-0.00756363636363636\\
379	-0.00729090909090909\\
380	-0.00661818181818182\\
381	-0.00640909090909091\\
382	-0.00551818181818182\\
383	-0.00516363636363636\\
384	-0.00431818181818182\\
385	-0.00398181818181818\\
386	-0.00344545454545455\\
387	-0.00310909090909091\\
388	-0.00263636363636364\\
389	-0.00235454545454546\\
390	-0.00189090909090909\\
391	-0.00160909090909091\\
392	-0.00131818181818182\\
393	-0.00115454545454545\\
394	-0.000863636363636364\\
395	-0.00080909090909091\\
396	-0.000572727272727272\\
397	-0.0005\\
398	-0.000481818181818182\\
399	-0.0005\\
400	-0.000454545454545454\\
401	-0.000572727272727273\\
402	-0.000536363636363637\\
403	-0.000627272727272727\\
404	-0.000754545454545455\\
405	-0.000854545454545454\\
406	-0.000872727272727273\\
407	-0.000981818181818182\\
408	-0.00104545454545455\\
409	-0.0011\\
410	-0.00112727272727273\\
411	-0.00122727272727273\\
412	-0.00124545454545455\\
413	-0.00130909090909091\\
414	-0.00133636363636364\\
415	-0.00144545454545455\\
416	-0.00147272727272727\\
417	-0.00151818181818182\\
418	-0.00158181818181818\\
419	-0.0016\\
420	-0.00172727272727273\\
421	-0.00175454545454546\\
422	-0.00175454545454545\\
423	-0.00180909090909091\\
424	-0.00184545454545455\\
425	-0.00188181818181818\\
426	-0.00183636363636364\\
427	-0.00183636363636364\\
428	-0.00185454545454545\\
429	-0.00181818181818182\\
430	-0.00184545454545455\\
431	-0.00188181818181818\\
432	-0.00188181818181818\\
433	-0.00184545454545455\\
434	-0.0019\\
435	-0.00189090909090909\\
436	-0.00188181818181818\\
437	-0.0019\\
438	-0.00186363636363636\\
439	-0.0019\\
440	-0.00189090909090909\\
441	-0.0019\\
442	-0.0019\\
443	-0.00190909090909091\\
444	-0.00191818181818182\\
445	-0.00190909090909091\\
446	-0.00190909090909091\\
447	-0.00189090909090909\\
448	-0.00191818181818182\\
449	-0.00193636363636364\\
450	-0.00191818181818182\\
451	-0.00192727272727273\\
452	-0.00192727272727273\\
453	-0.00193636363636364\\
454	-0.00195454545454545\\
455	-0.00195454545454545\\
456	-0.00199090909090909\\
457	-0.00197272727272727\\
458	-0.00195454545454545\\
459	-0.00198181818181818\\
460	-0.00195454545454545\\
461	-0.00197272727272727\\
462	-0.00197272727272727\\
463	-0.00195454545454545\\
464	-0.00196363636363636\\
465	-0.00197272727272727\\
466	-0.00197272727272727\\
467	-0.00194545454545455\\
468	-0.00196363636363636\\
469	-0.00195454545454545\\
470	-0.00197272727272727\\
471	-0.00195454545454545\\
472	-0.00198181818181818\\
473	-0.00197272727272727\\
474	-0.00194545454545455\\
475	-0.00196363636363636\\
476	-0.00197272727272727\\
477	-0.00198181818181818\\
478	-0.00197272727272727\\
479	-0.00198181818181818\\
480	-0.002\\
481	-0.002\\
482	-0.002\\
483	-0.00200909090909091\\
484	-0.002\\
485	-0.002\\
486	-0.00202727272727273\\
487	-0.00201818181818182\\
488	-0.00202727272727273\\
489	-0.00204545454545455\\
490	-0.00204545454545455\\
491	-0.00203636363636364\\
492	-0.00205454545454545\\
493	-0.00204545454545455\\
494	-0.00203636363636364\\
495	-0.00207272727272727\\
496	-0.00207272727272727\\
497	-0.00205454545454545\\
498	-0.00204545454545455\\
499	-0.00205454545454545\\
500	-0.00204545454545455\\
501	-0.00205454545454545\\
502	-0.00206363636363636\\
503	-0.00207272727272727\\
504	-0.00209090909090909\\
505	-0.00209090909090909\\
506	-0.00208181818181818\\
507	-0.00208181818181818\\
508	-0.00205454545454545\\
509	-0.00207272727272727\\
510	-0.00206363636363636\\
511	-0.00205454545454545\\
512	-0.00206363636363636\\
513	-0.00207272727272727\\
514	-0.00207272727272727\\
515	-0.00206363636363636\\
516	-0.00208181818181818\\
517	-0.00207272727272727\\
518	-0.00206363636363636\\
519	-0.00206363636363636\\
520	-0.00204545454545455\\
521	-0.00208181818181818\\
522	-0.00207272727272727\\
523	-0.00207272727272727\\
524	-0.00208181818181818\\
525	-0.00207272727272727\\
526	-0.00206363636363636\\
527	-0.00207272727272727\\
528	-0.00207272727272727\\
529	-0.00207272727272727\\
530	-0.00207272727272727\\
531	-0.00206363636363636\\
532	-0.00209090909090909\\
533	-0.00209090909090909\\
534	-0.00208181818181818\\
535	-0.00207272727272727\\
536	-0.00209090909090909\\
537	-0.00207272727272727\\
538	-0.00209090909090909\\
539	-0.00207272727272727\\
540	-0.00208181818181818\\
541	-0.00207272727272727\\
542	-0.0021\\
543	-0.00208181818181818\\
544	-0.00208181818181818\\
545	-0.00209090909090909\\
546	-0.00206363636363636\\
547	-0.00207272727272727\\
548	-0.00208181818181818\\
549	-0.00208181818181818\\
};
%\addlegendentry{$s^{[Y]}_\text{$\polorder$=1,model}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.25,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.0111047937694441\\
1	-0.0110753520553007\\
2	-0.0110930664543423\\
3	-0.0111121732639129\\
4	-0.0111047937694441\\
5	-0.0110753520553007\\
6	-0.0110753520553007\\
7	-0.0110941072106187\\
8	-0.0110898429488788\\
9	-0.0110930664543423\\
10	-0.0110680817210841\\
11	-0.0110606749823491\\
12	-0.0110583308330569\\
13	-0.0110492508819584\\
14	-0.0110199929474895\\
15	-0.0110238086967758\\
16	-0.0109782242712106\\
17	-0.0109564454108055\\
18	-0.0109702773031714\\
19	-0.0108603939362875\\
20	-0.0107482270837399\\
21	-0.0106532785772083\\
22	-0.0104834016960785\\
23	-0.0103051142631176\\
24	-0.0100344146588772\\
25	-0.00971182113003304\\
26	-0.00937718297939319\\
27	-0.00904708887420892\\
28	-0.00859977243781251\\
29	-0.00813818159181456\\
30	-0.00751010119064979\\
31	-0.00701428564595699\\
32	-0.00651866492599991\\
33	-0.00555427541214434\\
34	-0.004465189005541\\
35	-0.00315522668584507\\
36	-0.00197228927293393\\
37	-0.000566852644411377\\
38	0.00119020933364106\\
39	0.00290033634949971\\
40	0.005413762464369\\
41	0.00717548604866698\\
42	0.0107365970695971\\
43	0.0132794736455832\\
44	0.0160510219500961\\
45	0.0195742944672\\
46	0.0239391687573805\\
47	0.0270482161904616\\
48	0.0319503103514702\\
49	0.0372072064232493\\
50	0.0420061358432382\\
51	0.0490832441321278\\
52	0.0529804981438416\\
53	0.0590649688050894\\
54	0.0645088226581638\\
55	0.0703516984569475\\
56	0.0742473315021711\\
57	0.0838151711414994\\
58	0.0888052877114209\\
59	0.0962983292815284\\
60	0.10759482932884\\
61	0.110362032925109\\
62	0.12058670205355\\
63	0.125181927145303\\
64	0.13531938064756\\
65	0.146186066722907\\
66	0.151414934134885\\
67	0.159261403703878\\
68	0.166436538869378\\
69	0.1752541023739\\
70	0.182474963414765\\
71	0.190582187513025\\
72	0.198456983042035\\
73	0.207597668986579\\
74	0.213018029093475\\
75	0.220430723325283\\
76	0.228368162580192\\
77	0.235989079647407\\
78	0.242788775974509\\
79	0.248172300575165\\
80	0.256182085317358\\
81	0.25853321629989\\
82	0.265147420306997\\
83	0.269807249417295\\
84	0.275716335035027\\
85	0.281138434652817\\
86	0.283905350166026\\
87	0.287640331725363\\
88	0.290729094973204\\
89	0.294967418093238\\
90	0.297858100617252\\
91	0.299743732526277\\
92	0.301669269705725\\
93	0.303499707248569\\
94	0.304972448686089\\
95	0.306605964410976\\
96	0.307118154339416\\
97	0.308065754913914\\
98	0.308853873261692\\
99	0.309384820157637\\
100	0.309557167665733\\
101	0.309724049119893\\
102	0.309821661802543\\
103	0.309647886522353\\
104	0.309598054656496\\
105	0.309085489595788\\
106	0.308823851165056\\
107	0.308706255128054\\
108	0.308178786727457\\
109	0.307988287153963\\
110	0.307610215910803\\
111	0.307395910223846\\
112	0.307342439432249\\
113	0.307097194861631\\
114	0.307168542097157\\
115	0.306945854006579\\
116	0.306916632184492\\
117	0.306915792249343\\
118	0.306864440873975\\
119	0.306840805106287\\
120	0.30675150880201\\
121	0.306653522818283\\
122	0.306562151759943\\
123	0.306507842545281\\
124	0.306569714556305\\
125	0.306525257160481\\
126	0.30659252168615\\
127	0.306602269303018\\
128	0.306655384437935\\
129	0.306862079560356\\
130	0.30698086986799\\
131	0.30723539066881\\
132	0.307473945849524\\
133	0.30763921111011\\
134	0.307868801451028\\
135	0.308012341333804\\
136	0.308203751995086\\
137	0.308315518324391\\
138	0.308518387689131\\
139	0.308641272107265\\
140	0.308670529187909\\
141	0.308732264843338\\
142	0.308797092466596\\
143	0.308749107328379\\
144	0.308795792962641\\
145	0.308842980028729\\
146	0.30877879016581\\
147	0.308769291392136\\
148	0.308636985245587\\
149	0.308625005763258\\
150	0.308544766343932\\
151	0.308458596965227\\
152	0.308279674116238\\
153	0.308221036166109\\
154	0.30794741611628\\
155	0.307819828158935\\
156	0.307610570016031\\
157	0.307585604031706\\
158	0.307345531957486\\
159	0.307241353015246\\
160	0.307143641256282\\
161	0.307095128681585\\
162	0.306868447594521\\
163	0.30694096869256\\
164	0.30675560964457\\
165	0.306724437384172\\
166	0.306703475497772\\
167	0.306654205847717\\
168	0.306631722206001\\
169	0.306573288962089\\
170	0.306572671736318\\
171	0.306629392176319\\
172	0.306560291993782\\
173	0.306541610978497\\
174	0.306516135732748\\
175	0.306435567797468\\
176	0.306481633198959\\
177	0.306450874804493\\
178	0.306466621924038\\
179	0.306448529642763\\
180	0.306453815706604\\
181	0.30644543114976\\
182	0.306570551616385\\
183	0.306570551616385\\
184	0.30656932684754\\
185	0.306584958489621\\
186	0.306532580449378\\
187	0.306564437242118\\
188	0.306566708915276\\
189	0.306499200066074\\
190	0.306556201318084\\
191	0.306495673976416\\
192	0.306501231504872\\
193	0.306543426717688\\
194	0.306528670911\\
195	0.306578824385139\\
196	0.306571468807138\\
197	0.306534019640073\\
198	0.306568235875796\\
199	0.306539658276601\\
200	0.306576880739864\\
201	0.306595788249389\\
202	0.306573531177693\\
203	0.306606867151723\\
204	0.306602764027239\\
205	0.306577576673753\\
206	0.306559281092917\\
207	0.306565523750433\\
208	0.306558060618014\\
209	0.306565523750433\\
210	0.306549949775272\\
211	0.306614564728577\\
212	0.306542356892208\\
213	0.306568235875796\\
214	0.306571901549874\\
215	0.306590388902669\\
216	0.306578006825658\\
217	0.306496719767675\\
218	0.306535314418368\\
219	0.306527719308374\\
220	0.306543323463604\\
221	0.306539658276601\\
222	0.306573403437609\\
223	0.306549276666236\\
224	0.306602764027239\\
225	0.306563045177987\\
226	0.306563045177987\\
227	0.306579950468485\\
228	0.306578319774581\\
229	0.306564978646879\\
230	0.306568235875796\\
231	0.306577576673753\\
232	0.306568235875796\\
233	0.306542978713251\\
234	0.306568235875796\\
235	0.306527857520324\\
236	0.306618452435036\\
237	0.306591712995874\\
238	0.3066307251842\\
239	0.306620894231513\\
240	0.306568235875796\\
241	0.306590388902669\\
242	0.306609938531862\\
243	0.306555213432192\\
244	0.306526942536209\\
245	0.306586437955564\\
246	0.306599253545969\\
247	0.306562739928196\\
248	0.306565955747565\\
249	0.306525011182518\\
250	0.306525164636166\\
251	0.306554806758638\\
252	0.306620532267878\\
253	0.306565116273151\\
254	0.306583974671055\\
255	0.306553713768268\\
256	0.306563045177987\\
257	0.306568235875796\\
258	0.30662909360569\\
259	0.306565523750433\\
260	0.306608505909684\\
261	0.306537041070901\\
262	0.306540495284787\\
263	0.306571468807138\\
264	0.306590388902669\\
265	0.306607487504663\\
266	0.306602822042141\\
267	0.306563045177987\\
268	0.306588231233692\\
269	0.306648409114723\\
270	0.306604536401537\\
271	0.306586437955564\\
272	0.306598877615293\\
273	0.306636136155641\\
274	0.306537041070901\\
275	0.306590388902669\\
276	0.306580357493311\\
277	0.306608314722436\\
278	0.306626748687012\\
279	0.306597915204508\\
280	0.306586519499785\\
281	0.306599340931212\\
282	0.306562725636011\\
283	0.306521119189872\\
284	0.306553713768268\\
285	0.306586519499785\\
286	0.306556201318084\\
287	0.306577576673753\\
288	0.30657818753997\\
289	0.306499809453703\\
290	0.30656012229393\\
291	0.306560549324781\\
292	0.306600719511868\\
293	0.306588368542312\\
294	0.306646757350845\\
295	0.306664137531169\\
296	0.306679410295669\\
297	0.306650233429753\\
298	0.306585390461928\\
299	0.306541589735617\\
300	0.306367167313308\\
301	0.30606679727402\\
302	0.305777171497173\\
303	0.305236385468543\\
304	0.304917377997074\\
305	0.304543411558647\\
306	0.304147036065435\\
307	0.303606653847652\\
308	0.303304207805497\\
309	0.302743685022691\\
310	0.302271846417942\\
311	0.301449896369626\\
312	0.300072289535579\\
313	0.299433548530133\\
314	0.298166485037026\\
315	0.296527937918735\\
316	0.294774549490466\\
317	0.292833688476914\\
318	0.290653108978896\\
319	0.28704965002652\\
320	0.284336111373404\\
321	0.28000824880494\\
322	0.276332437446571\\
323	0.272181533917588\\
324	0.267957574404762\\
325	0.261132400671473\\
326	0.257719850408361\\
327	0.250644764035752\\
328	0.246977874129512\\
329	0.237020897908792\\
330	0.232593297224615\\
331	0.226779384008063\\
332	0.218945229583597\\
333	0.208086234992465\\
334	0.202230056706376\\
335	0.195545100613275\\
336	0.186704598355913\\
337	0.177603244395448\\
338	0.170308350331503\\
339	0.161463135974862\\
340	0.153904892482614\\
341	0.144682949281743\\
342	0.133118106831372\\
343	0.128080602398281\\
344	0.117567736936227\\
345	0.11143333802868\\
346	0.102083603434211\\
347	0.0954077570276127\\
348	0.085825900646211\\
349	0.078683763082814\\
350	0.0706349151157947\\
351	0.0645411893952849\\
352	0.0548387506026316\\
353	0.0494922857151358\\
354	0.0439098702000407\\
355	0.0374576883778207\\
356	0.0324061675288752\\
357	0.0230861774786027\\
358	0.022362598198155\\
359	0.0169851919724583\\
360	0.0102262799853864\\
361	0.0092527061185373\\
362	0.00321429071541891\\
363	0.00150681296413463\\
364	-0.00190724723866667\\
365	-0.00348261693655179\\
366	-0.00555804079681644\\
367	-0.00716913321264648\\
368	-0.00866571366925734\\
369	-0.00926795487769969\\
370	-0.0101243612169308\\
371	-0.0106636279200554\\
372	-0.0112720995670198\\
373	-0.0112659942473062\\
374	-0.0114726882317562\\
375	-0.0113022633824521\\
376	-0.0114193621401122\\
377	-0.0113931846349986\\
378	-0.0110182775106364\\
379	-0.0107660938472795\\
380	-0.0103747276203299\\
381	-0.0100352333622923\\
382	-0.00957892514467222\\
383	-0.00941034632012568\\
384	-0.00890660598815961\\
385	-0.00860498120767357\\
386	-0.00828515776700928\\
387	-0.00798073427564691\\
388	-0.00785637756877277\\
389	-0.00752375499496141\\
390	-0.007233278330386\\
391	-0.00698188432508124\\
392	-0.00676865302383334\\
393	-0.0066396823965668\\
394	-0.00641868320903249\\
395	-0.00627543421068742\\
396	-0.00616022956070728\\
397	-0.0060867700865527\\
398	-0.0061186290145175\\
399	-0.0061554398591091\\
400	-0.00621255963243068\\
401	-0.0062623829581077\\
402	-0.00625637635090768\\
403	-0.00638332882656344\\
404	-0.00649324977457513\\
405	-0.00655548636572207\\
406	-0.00656730204334727\\
407	-0.00667335895419576\\
408	-0.00669264209969137\\
409	-0.00670035713146938\\
410	-0.00676714700053289\\
411	-0.0067546755367468\\
412	-0.00680213766335206\\
413	-0.00684776485606676\\
414	-0.00686379933970252\\
415	-0.00688886590899554\\
416	-0.00693571014092133\\
417	-0.00695358763225278\\
418	-0.00702218915847376\\
419	-0.0070437119688683\\
420	-0.00716015242575509\\
421	-0.00720126256421136\\
422	-0.00717439114171472\\
423	-0.00727598299609145\\
424	-0.00726935786988127\\
425	-0.00731851169567717\\
426	-0.00729461843570614\\
427	-0.00731601193297406\\
428	-0.00730603399188342\\
429	-0.00731451117181742\\
430	-0.0073371507563467\\
431	-0.00739050553577433\\
432	-0.00735937569987642\\
433	-0.00732073785070253\\
434	-0.00740472524291631\\
435	-0.00737350966827282\\
436	-0.00736557933303879\\
437	-0.00738379430686455\\
438	-0.00735313046187032\\
439	-0.00738707572391707\\
440	-0.00735542270978764\\
441	-0.00736406442128934\\
442	-0.00736406442128934\\
443	-0.00739570271337496\\
444	-0.00739172147398375\\
445	-0.00739278574842224\\
446	-0.00739570271337496\\
447	-0.00736803507913586\\
448	-0.00740249001189562\\
449	-0.0074039540978508\\
450	-0.00740139587233257\\
451	-0.00744399111941328\\
452	-0.00744399111941328\\
453	-0.00745003260126763\\
454	-0.0074522474538109\\
455	-0.0074522474538109\\
456	-0.00748426044421875\\
457	-0.00746692255667758\\
458	-0.00743858842235007\\
459	-0.00747869332717453\\
460	-0.00741061796805985\\
461	-0.00745890825936833\\
462	-0.00745890825936833\\
463	-0.00743147226369009\\
464	-0.00746295863593006\\
465	-0.00745890825936833\\
466	-0.00747528865977075\\
467	-0.00745877725256387\\
468	-0.00746295863593006\\
469	-0.00742343266061647\\
470	-0.00747528865977075\\
471	-0.00745479338284171\\
472	-0.0074675848888188\\
473	-0.00746965203282558\\
474	-0.00745877725256387\\
475	-0.00746623079304377\\
476	-0.00745161236170129\\
477	-0.0074506056492223\\
478	-0.00745526152416445\\
479	-0.00748196694013703\\
480	-0.00748342958375504\\
481	-0.00747485159616222\\
482	-0.00748652895736457\\
483	-0.00747506832314131\\
484	-0.00748525295679242\\
485	-0.00750199963649581\\
486	-0.00751071888987721\\
487	-0.00749628699822686\\
488	-0.00749080471841013\\
489	-0.00751964190731268\\
490	-0.00751982457978062\\
491	-0.00750011193350777\\
492	-0.00751556434049772\\
493	-0.00751507311284362\\
494	-0.00749535122148832\\
495	-0.00752966614156041\\
496	-0.00752508289375768\\
497	-0.00750493326393363\\
498	-0.00753423649345788\\
499	-0.007495200495322\\
500	-0.00750921948116758\\
501	-0.00751794433003746\\
502	-0.0075103367826557\\
503	-0.00751039054091351\\
504	-0.00754828108582653\\
505	-0.0075720503124896\\
506	-0.00753834055084008\\
507	-0.00754786212269868\\
508	-0.00752873281640359\\
509	-0.00753424554315188\\
510	-0.00753853777412272\\
511	-0.00751666292606941\\
512	-0.00755895668683368\\
513	-0.00754394119819042\\
514	-0.00752893308062912\\
515	-0.00753378676874823\\
516	-0.00757760168952992\\
517	-0.00756892430505625\\
518	-0.00754802743781638\\
519	-0.00757186161815759\\
520	-0.00750665654434886\\
521	-0.00757286875194011\\
522	-0.00755325478549298\\
523	-0.00755325478549298\\
524	-0.00755864539870538\\
525	-0.0075641917238716\\
526	-0.00752976346191586\\
527	-0.00754869128084327\\
528	-0.0075641917238716\\
529	-0.00755325478549298\\
530	-0.00755325478549298\\
531	-0.00754419705160849\\
532	-0.0075829860287268\\
533	-0.00757004306361948\\
534	-0.00755864539870538\\
535	-0.00755343724664323\\
536	-0.0075971699901863\\
537	-0.00755325478549298\\
538	-0.00755908146300099\\
539	-0.00754996944540704\\
540	-0.00755864539870538\\
541	-0.00755325478549298\\
542	-0.00759199417333995\\
543	-0.00758251235288754\\
544	-0.00758251235288754\\
545	-0.00757241518785992\\
546	-0.0075108875469898\\
547	-0.00754996944540704\\
548	-0.00754584932774299\\
549	-0.00755864539870538\\
549	0.00339500903506902\\
548	0.00338221296410663\\
547	0.0034045148999525\\
546	0.00338361481971708\\
545	0.00339059700604174\\
544	0.00341887598925117\\
543	0.00341887598925117\\
542	0.00339199417333995\\
541	0.00340780024003843\\
540	0.00339500903506902\\
539	0.0034045148999525\\
538	0.0033772632811828\\
537	0.00340780024003843\\
536	0.00341535180836812\\
535	0.00340798270118868\\
534	0.00339500903506902\\
533	0.00338822488180129\\
532	0.00340116784690861\\
531	0.00341692432433576\\
530	0.00340780024003843\\
529	0.00340780024003843\\
528	0.00341873717841705\\
527	0.00340323673538872\\
526	0.00340249073464314\\
525	0.00341873717841705\\
524	0.00339500903506902\\
523	0.00340780024003843\\
522	0.00340780024003843\\
521	0.00340923238830375\\
520	0.00341574745343977\\
519	0.00344458889088487\\
518	0.00342075471054365\\
517	0.0034234697596017\\
516	0.00341396532589356\\
515	0.0034065140414755\\
514	0.00338347853517457\\
513	0.00339848665273587\\
512	0.00343168395956095\\
511	0.0034075720169785\\
510	0.00341126504684999\\
509	0.00338879099769734\\
508	0.00341964190731268\\
507	0.00338422575906231\\
506	0.00337470418720372\\
505	0.00339023213067142\\
504	0.00336646290400834\\
503	0.00336493599545896\\
502	0.00338306405538298\\
501	0.00340885342094655\\
500	0.00341831039025849\\
499	0.00338610958623109\\
498	0.00344332740254879\\
497	0.00339584235484272\\
496	0.00337962834830313\\
495	0.00338421159610586\\
494	0.00342262394876105\\
493	0.00342416402193453\\
492	0.00340647343140681\\
491	0.0034273846607805\\
490	0.00342891548887153\\
489	0.00342873281640359\\
488	0.00343625926386467\\
487	0.00345992336186323\\
486	0.00345617343533176\\
485	0.00350199963649581\\
484	0.00348525295679242\\
483	0.00345688650495949\\
482	0.00348652895736457\\
481	0.00347485159616222\\
480	0.00348342958375504\\
479	0.00351833057650067\\
478	0.00350980697870991\\
477	0.00348696928558594\\
476	0.00350615781624674\\
475	0.00353895806577105\\
474	0.00356786816165478\\
473	0.00352419748737103\\
472	0.00350394852518243\\
471	0.0035457024737508\\
470	0.0035298341143162\\
469	0.00351434175152556\\
468	0.00353568590865733\\
467	0.00356786816165478\\
466	0.0035298341143162\\
465	0.00351345371391378\\
464	0.00353568590865733\\
463	0.00352238135459918\\
462	0.00351345371391378\\
461	0.00351345371391378\\
460	0.00350152705896894\\
459	0.00351505696353816\\
458	0.00352949751325916\\
457	0.00352146801122304\\
456	0.00350244226240057\\
455	0.00354315654471999\\
454	0.00354315654471999\\
453	0.00357730532854035\\
452	0.00358944566486782\\
451	0.00358944566486782\\
450	0.00356503223596894\\
449	0.00353122682512353\\
448	0.00356612637553199\\
447	0.00358621689731768\\
446	0.00357752089519314\\
445	0.00357460393024042\\
444	0.00355535783762012\\
443	0.00357752089519314\\
442	0.00356406442128934\\
441	0.00356406442128934\\
440	0.00357360452796945\\
439	0.00358707572391707\\
438	0.0036258577345976\\
437	0.00358379430686455\\
436	0.00360194296940243\\
435	0.00359169148645464\\
434	0.00360472524291631\\
433	0.00362982875979344\\
432	0.00359573933624006\\
431	0.00362686917213796\\
430	0.00364624166543761\\
429	0.00367814753545379\\
428	0.00359694308279252\\
427	0.00364328466024678\\
426	0.00362189116297887\\
425	0.0035548753320408\\
424	0.00357844877897218\\
423	0.00365780117790963\\
422	0.00366530023262381\\
421	0.00369217165512045\\
420	0.00370560697120964\\
419	0.0038437119688683\\
418	0.0038585527948374\\
417	0.00391722399588914\\
416	0.00399025559546679\\
415	0.00399795681808645\\
414	0.00419107206697525\\
413	0.00422958303788495\\
412	0.00431122857244297\\
411	0.00430013008220134\\
410	0.00451260154598743\\
409	0.00450035713146939\\
408	0.00460173300878228\\
407	0.0047097225905594\\
406	0.00482184749789273\\
405	0.00484639545663116\\
404	0.00498415886548422\\
403	0.00512878337201799\\
402	0.0051836490781804\\
401	0.00511692841265315\\
400	0.00530346872333977\\
399	0.0051554398591091\\
398	0.00515499265088114\\
397	0.00508677008655269\\
396	0.00501477501525273\\
395	0.00465725239250561\\
394	0.00469141048175976\\
393	0.00433059148747589\\
392	0.0041322893874697\\
391	0.00376370250689943\\
390	0.00345146014856782\\
389	0.00281466408587049\\
388	0.0025836502960455\\
387	0.00176255245746509\\
386	0.00139424867610019\\
385	0.000641344844037208\\
384	0.000270242351795972\\
383	-0.000916926407147052\\
382	-0.00145743849169141\\
381	-0.00278294845588956\\
380	-0.00286163601603374\\
379	-0.00381572433453871\\
378	-0.00410899521663637\\
377	-0.00442499718318325\\
376	-0.00496245604170595\\
375	-0.00544319116300242\\
374	-0.00554549358642558\\
373	-0.00569764211633016\\
372	-0.0054006277057075\\
371	-0.00479091753449005\\
370	-0.00389382060125098\\
369	-0.00320477239502759\\
368	-0.00166155905801539\\
367	0.00033276957628284\\
366	0.00168531352408916\\
365	0.00446443511836998\\
364	0.00665270178412121\\
363	0.0100204597631381\\
362	0.0138038911027629\\
361	0.0153472938814627\\
360	0.0197009927418863\\
359	0.0237966262093599\\
358	0.0296555836200269\\
357	0.0346956407032155\\
356	0.0394483779256702\\
355	0.0439968570767248\\
354	0.0525628570726866\\
353	0.0566349870121369\\
352	0.0642885221246411\\
351	0.0717497196956242\\
350	0.0797650848842053\\
349	0.0879707823717315\\
348	0.0953922811719708\\
347	0.108246788426933\\
346	0.110516396565789\\
345	0.121603025607684\\
344	0.126141353972864\\
343	0.138210306692628\\
342	0.149209165895901\\
341	0.159353414354621\\
340	0.166586016608295\\
339	0.175700500388774\\
338	0.18492801330486\\
337	0.192160391968188\\
336	0.198968128916815\\
335	0.20680035393218\\
334	0.216060852384533\\
333	0.223986492280263\\
332	0.233272952234585\\
331	0.2400569796283\\
330	0.246315793684476\\
329	0.252615465727572\\
328	0.259022125870488\\
327	0.263427963236976\\
326	0.269189240500729\\
325	0.275667599328527\\
324	0.27746060741342\\
323	0.283636647900593\\
322	0.287522108007974\\
321	0.291864478467787\\
320	0.295082070444778\\
319	0.299459440882571\\
318	0.301746891021104\\
317	0.304711766068541\\
316	0.307879995964079\\
315	0.309672062081265\\
314	0.311978969508428\\
313	0.313839178742594\\
312	0.31581861955533\\
311	0.317041012721283\\
310	0.318691789945694\\
309	0.319456314977309\\
308	0.320768519467231\\
307	0.321629709788711\\
306	0.322362054843656\\
305	0.322983861168626\\
304	0.323609894730199\\
303	0.324163614531457\\
302	0.324513737593737\\
301	0.324951384544162\\
300	0.32521465086851\\
299	0.325512955718928\\
298	0.325723700447162\\
297	0.325786130206611\\
296	0.32590240788615\\
295	0.325990407923377\\
294	0.326044151740064\\
293	0.326102540548597\\
292	0.326126553215405\\
291	0.326112177947946\\
290	0.326130786796979\\
289	0.326191099637206\\
288	0.32622181246003\\
287	0.326222423326247\\
286	0.32618925322737\\
285	0.326231662318397\\
284	0.326209922595368\\
283	0.326224335355583\\
282	0.326255456182171\\
281	0.326237022705152\\
280	0.326231662318397\\
279	0.326238448431856\\
278	0.326245978585715\\
277	0.326264412550291\\
276	0.326146915233961\\
275	0.326227792915513\\
274	0.326226595292735\\
273	0.326254772935268\\
272	0.326201122384707\\
271	0.326213562044436\\
270	0.326231827234827\\
269	0.326169772703459\\
268	0.326139041493581\\
267	0.326218773003831\\
266	0.326215359776041\\
265	0.326247057949882\\
264	0.326227792915513\\
263	0.326155803920135\\
262	0.32622314107885\\
261	0.326226595292735\\
260	0.326246039544861\\
259	0.326198112613203\\
258	0.326243633667037\\
257	0.326213582306023\\
256	0.326218773003831\\
255	0.326209922595368\\
254	0.326234207147126\\
253	0.326198520090486\\
252	0.326252195004849\\
251	0.32622701142318\\
250	0.326183926272925\\
249	0.326202261544755\\
248	0.326161316979708\\
247	0.326219078253622\\
246	0.326218928272213\\
245	0.326213562044436\\
244	0.326200330191064\\
243	0.326226604749626\\
242	0.326226425104502\\
241	0.326227792915513\\
240	0.326213582306023\\
239	0.326142742132123\\
238	0.326242002088527\\
237	0.326226468822307\\
236	0.326163365746782\\
235	0.326199415206948\\
234	0.326213582306023\\
233	0.326293384923113\\
232	0.326213582306023\\
231	0.326222423326247\\
230	0.326213582306023\\
229	0.326216839534939\\
228	0.326203498407237\\
227	0.326201867713333\\
226	0.326218773003831\\
225	0.326218773003831\\
224	0.326142690518215\\
223	0.326196177879219\\
222	0.326226596562391\\
221	0.326187614450671\\
220	0.326183949263669\\
219	0.326217735237081\\
218	0.326228321945268\\
217	0.326212371141416\\
216	0.326149265901614\\
215	0.326227792915513\\
214	0.326209916631944\\
213	0.326213582306023\\
212	0.326203097653246\\
211	0.326167253453242\\
210	0.326213686588364\\
209	0.326198112613203\\
208	0.326223757563804\\
207	0.326198112613203\\
206	0.326222537088902\\
205	0.326222423326247\\
204	0.326142690518215\\
203	0.32612040557555\\
202	0.326208287004126\\
201	0.326222393568793\\
200	0.326132210169227\\
199	0.326187614450671\\
198	0.326213582306023\\
197	0.326175071269018\\
196	0.326155803920135\\
195	0.326148448342134\\
194	0.326198601816272\\
193	0.326238391464131\\
192	0.326189677586037\\
191	0.326249780569039\\
190	0.32618925322737\\
189	0.326191709024835\\
188	0.326215109266542\\
187	0.326108290030609\\
186	0.326031055914258\\
185	0.326051405146742\\
184	0.32603067315246\\
183	0.326120357474524\\
182	0.326120357474524\\
181	0.326227296122967\\
180	0.326273457020669\\
179	0.326333288539055\\
178	0.326333378075962\\
177	0.326312761559143\\
176	0.326318366801041\\
175	0.326291704929805\\
174	0.326083864267251\\
173	0.32602202538514\\
172	0.326021526188037\\
171	0.325952426005499\\
170	0.325918237354591\\
169	0.325935801947002\\
168	0.32587736870309\\
167	0.325782157788647\\
166	0.325732888138591\\
165	0.325621017161283\\
164	0.325517117628157\\
163	0.325313576761986\\
162	0.325167916041843\\
161	0.324886689500233\\
160	0.324710904198264\\
159	0.324340465166572\\
158	0.323999922587969\\
157	0.323596214150113\\
156	0.323443975438514\\
155	0.322998353659247\\
154	0.322725311156447\\
153	0.322197145652073\\
152	0.322065780429216\\
151	0.321668675762046\\
150	0.321418870019705\\
149	0.320993176054924\\
148	0.320708469299867\\
147	0.320212526789682\\
146	0.320021209834191\\
145	0.319466110880362\\
144	0.31911329794645\\
143	0.318614529035257\\
142	0.318475634806131\\
141	0.318140462429389\\
140	0.317929470812091\\
139	0.317758727892735\\
138	0.31759070321996\\
137	0.317502663493791\\
136	0.317323520732186\\
135	0.317314931393469\\
134	0.317131198548972\\
133	0.3170516979808\\
132	0.317089690514112\\
131	0.317055518422099\\
130	0.317073675586556\\
129	0.31699246589419\\
128	0.317017342834792\\
127	0.317161367060618\\
126	0.317189296495668\\
125	0.317311106475883\\
124	0.317430285443694\\
123	0.317564884727446\\
122	0.317819666421876\\
121	0.318146477181718\\
120	0.318321218470717\\
119	0.31872283125735\\
118	0.319026468216935\\
117	0.31932057138702\\
116	0.319792458724599\\
115	0.32014505508433\\
114	0.320667821539207\\
113	0.32101189604746\\
112	0.321730287840478\\
111	0.32216772613979\\
110	0.322771602271015\\
109	0.323593531027855\\
108	0.324130304181634\\
107	0.324784653962855\\
106	0.325121603380399\\
105	0.32549632858603\\
104	0.325820127161686\\
103	0.32607938620492\\
102	0.32601470183382\\
101	0.326094132698288\\
100	0.325533741425176\\
99	0.324815179842363\\
98	0.323927944920127\\
97	0.322934245086086\\
96	0.321554572933312\\
95	0.320084944679933\\
94	0.318500278586638\\
93	0.316373020024159\\
92	0.314130730294275\\
91	0.311638085655541\\
90	0.308687353928202\\
89	0.305178036452217\\
88	0.303743632299524\\
87	0.298741486456455\\
86	0.295021922561247\\
85	0.289061565347183\\
84	0.28484730132861\\
83	0.281720023309978\\
82	0.275361670602094\\
81	0.269612238245564\\
80	0.263854278319006\\
79	0.25797315397029\\
78	0.252593042207309\\
77	0.244501829443502\\
76	0.239322746510717\\
75	0.229969276674717\\
74	0.222109243633798\\
73	0.214456876467967\\
72	0.210870289685238\\
71	0.201054176123339\\
70	0.192725036585235\\
69	0.185364079444282\\
68	0.178981642948804\\
67	0.168465869023395\\
66	0.162930520410569\\
65	0.153632115095275\\
64	0.147644255716077\\
63	0.14065443649106\\
62	0.130904207037359\\
61	0.122692512529436\\
60	0.117714261580251\\
59	0.109210761627563\\
58	0.102794712288579\\
57	0.0955121015857733\\
56	0.0897708503160108\\
55	0.0839573924521434\\
54	0.0778184500691089\\
53	0.0706623039221834\\
52	0.0662922291288857\\
51	0.0609167558678722\\
50	0.0569938641567619\\
49	0.051865520849478\\
48	0.0464496896485298\\
47	0.0431336019913566\\
46	0.0388971948789831\\
45	0.0354984328055272\\
44	0.0319853416862676\\
43	0.0286296172635077\\
42	0.0261724938394938\\
41	0.0231517866786057\\
40	0.0209135102629037\\
39	0.0182814818323185\\
38	0.0168279724845408\\
37	0.0149668526444114\\
36	0.0134995620002067\\
35	0.0117188630494814\\
34	0.0106106435509955\\
33	0.0098088208666898\\
32	0.008809574016909\\
31	0.00779610382777517\\
30	0.00718282846337707\\
29	0.00646545431908728\\
28	0.00585431789235796\\
27	0.00526527069239073\\
26	0.00484991025212047\\
25	0.00458454840276031\\
24	0.00427077829524079\\
23	0.00401420517220853\\
22	0.00382885624153309\\
21	0.00376236948629923\\
20	0.00369368162919442\\
19	0.00362403029992383\\
18	0.003606640939535\\
17	0.00355644541080549\\
16	0.00350549699848328\\
15	0.00347835415132127\\
14	0.00351090203839862\\
13	0.00354015997286745\\
12	0.00349469446942049\\
11	0.00351522043689454\\
10	0.00350444535744777\\
9	0.00356579372706956\\
8	0.00354438840342421\\
7	0.00349410721061872\\
6	0.0035117156916643\\
5	0.0035117156916643\\
4	0.00352297558762591\\
3	0.00353035508209471\\
2	0.00356579372706956\\
1	0.0035117156916643\\
0	0.00352297558762591\\
}--cycle;
%\addlegendentry{std}

\end{axis}

\begin{axis}[%
width=\stepplotwidth,
height=1.25*\stepplotcostheight,
at={(0.75in,0.5in)},%at={(0.845in,0.611in)},
scale only axis,
xmin=0,
xmax=\stepplotsteps,
xlabel style={font=\color{white!15!black}},
xlabel={time step $k$},
ymin=0,
ymax=25000,
ylabel style={font=\color{white!15!black}},
%ylabel={$ \sum_{\kappa=0}^{k} c\left( \m{x}_\kappa, u_\kappa, r(\m{p}_\kappa,0) \right)$},
ylabel={$ \sum_{\kappa = 0}^{k} c(\cdot)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={anchor=south, font=\small, at={(0.5,1.03)}, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0	1.85006700969405\\
1	3.67530136834448\\
2	5.35953045426763\\
3	6.81648530695559\\
4	8.39805015964356\\
5	9.97308544393184\\
6	11.4296894325477\\
7	12.8265993940034\\
8	14.5228062297404\\
9	16.5939094557051\\
10	19.1657159237753\\
11	22.4870091870686\\
12	26.8076408736834\\
13	32.5269787384157\\
14	38.3931928037734\\
15	47.8191149660979\\
16	59.9075928502274\\
17	74.791396620634\\
18	93.0332750096435\\
19	115.086246028483\\
20	136.957754121897\\
21	167.010004495164\\
22	201.525671571274\\
23	241.050561153754\\
24	286.076313490445\\
25	330.72530229809\\
26	389.032196785878\\
27	455.083350720464\\
28	530.242826827301\\
29	614.511739515708\\
30	707.625785825\\
31	798.961188979462\\
32	909.676254647598\\
33	1028.53651318667\\
34	1145.04300686076\\
35	1282.88306186964\\
36	1430.24847749037\\
37	1584.89161329933\\
38	1746.53230700468\\
39	1918.62774249859\\
40	2097.64450983405\\
41	2282.48085332645\\
42	2457.63424256588\\
43	2651.57729841582\\
44	2852.40324938772\\
45	3041.25131982637\\
46	3247.80252315127\\
47	3457.89727441617\\
48	3668.18601160684\\
49	3879.02333363641\\
50	4088.93564465163\\
51	4297.51081072379\\
52	4505.58118392542\\
53	4706.4053319444\\
54	4887.08040763207\\
55	5072.53766223697\\
56	5255.85902802019\\
57	5428.91677939063\\
58	5583.96499067537\\
59	5739.4185360137\\
60	5876.90490731481\\
61	5998.06795127289\\
62	6108.5768804777\\
63	6206.24791822142\\
64	6300.41794878797\\
65	6377.11474903293\\
66	6450.58992712881\\
67	6510.70340946342\\
68	6562.79071729577\\
69	6605.60334039985\\
70	6639.46077094742\\
71	6666.47818232373\\
72	6689.28328394527\\
73	6706.78739187714\\
74	6721.269448525\\
75	6732.22786823709\\
76	6741.73717234517\\
77	6750.93645408797\\
78	6759.78847769606\\
79	6769.12603389118\\
80	6777.52179341535\\
81	6786.15713681523\\
82	6795.51389404737\\
83	6806.70053268432\\
84	6818.26010292359\\
85	6831.62267337897\\
86	6844.91657804256\\
87	6859.50312560641\\
88	6873.74747253234\\
89	6887.30784863933\\
90	6900.1017743236\\
91	6912.12579444901\\
92	6923.10371854072\\
93	6932.78981572788\\
94	6941.55754398852\\
95	6948.81080724308\\
96	6954.53138216578\\
97	6959.09667238583\\
98	6962.9224579306\\
99	6966.25470257032\\
100	6969.05665188068\\
101	6971.53436614837\\
102	6973.51981875561\\
103	6975.28072231025\\
104	6976.84377885386\\
105	6978.15679759693\\
106	6979.43423721243\\
107	6980.75469591152\\
108	6982.09605398889\\
109	6983.43783753499\\
110	6984.89750725816\\
111	6986.37173347974\\
112	6987.75925318498\\
113	6989.1529139488\\
114	6990.59462873752\\
115	6991.97380533653\\
116	6993.51763116808\\
117	6995.12602084331\\
118	6996.6794376692\\
119	6998.17660093977\\
120	6999.61983030679\\
121	7001.06980182203\\
122	7002.51285896318\\
123	7004.05278271143\\
124	7005.5227190162\\
125	7006.92544972571\\
126	7008.36378791544\\
127	7009.85842235271\\
128	7011.32175757163\\
129	7012.68831589971\\
130	7013.96565161452\\
131	7015.32791313706\\
132	7016.63901269936\\
133	7017.98704382065\\
134	7019.31191840657\\
135	7020.680603893\\
136	7022.03956805121\\
137	7023.51167268821\\
138	7024.97856825008\\
139	7026.40530366916\\
140	7027.91602876445\\
141	7029.27049632357\\
142	7030.63562655186\\
143	7031.96014205757\\
144	7033.21369486675\\
145	7034.54147756449\\
146	7035.77548391919\\
147	7037.05119077621\\
148	7038.37789795325\\
149	7039.68459876192\\
150	7041.00977351687\\
151	7042.3686151391\\
152	7043.6749095571\\
153	7045.03709450192\\
154	7046.38796665282\\
155	7047.76878217796\\
156	7049.13476991485\\
157	7050.46089382184\\
158	7051.77703714282\\
159	7053.04011114034\\
160	7054.46537148252\\
161	7055.76225455541\\
162	7057.12228364161\\
163	7058.41867204033\\
164	7059.69410092278\\
165	7060.99704735069\\
166	7062.35379196041\\
167	7063.70341597921\\
168	7065.02235980091\\
169	7066.37171775126\\
170	7067.76635486328\\
171	7069.13742431288\\
172	7070.52285287592\\
173	7071.81059137063\\
174	7073.17507387315\\
175	7074.58103567197\\
176	7075.90138681276\\
177	7077.24709186224\\
178	7078.50086380637\\
179	7079.79765705205\\
180	7081.09905510052\\
181	7082.35578785255\\
182	7083.60297534313\\
183	7084.86055523383\\
184	7086.10078519235\\
185	7087.34177002001\\
186	7088.51665351137\\
187	7089.71916282253\\
188	7090.95789948124\\
189	7092.17732941268\\
190	7093.4067425978\\
191	7094.73559328063\\
192	7095.97166736494\\
193	7097.21527906553\\
194	7098.46098078119\\
195	7099.70392798712\\
196	7100.91225037487\\
197	7102.15785708572\\
198	7103.37020407573\\
199	7104.62579279301\\
200	7105.85011614453\\
201	7107.06466649605\\
202	7108.33998030212\\
203	7109.59734066886\\
204	7110.83554373933\\
205	7112.0342312116\\
206	7113.28390589844\\
207	7114.52672576709\\
208	7115.75763790848\\
209	7116.97106214077\\
210	7118.20196491852\\
211	7119.45683562922\\
212	7120.6731361581\\
213	7121.91567077789\\
214	7123.11169111074\\
215	7124.38178203923\\
216	7125.61008914954\\
217	7126.8495418053\\
218	7128.0913565391\\
219	7129.29656896211\\
220	7130.55129030765\\
221	7131.75932187631\\
222	7132.99334489952\\
223	7134.22917689943\\
224	7135.44541889935\\
225	7136.66216656651\\
226	7137.91208705185\\
227	7139.14052203568\\
228	7140.38478746119\\
229	7141.59919524904\\
230	7142.82934358234\\
231	7144.06443637019\\
232	7145.37462406713\\
233	7146.59878841657\\
234	7147.79949149329\\
235	7148.95806062\\
236	7150.19044165581\\
237	7151.41629305525\\
238	7152.64202009106\\
239	7153.83787649051\\
240	7155.05080675914\\
241	7156.30340157323\\
242	7157.55425747823\\
243	7158.78732733175\\
244	7160.05282282885\\
245	7161.29298042556\\
246	7162.55578747951\\
247	7163.80718288937\\
248	7165.076621444\\
249	7166.30420736226\\
250	7167.62543044542\\
251	7168.86348823623\\
252	7170.19597225531\\
253	7171.46932339985\\
254	7172.79555854686\\
255	7174.11583788959\\
256	7175.37846471955\\
257	7176.64316354545\\
258	7177.95864107161\\
259	7179.25098330843\\
260	7180.58078384512\\
261	7181.93340535441\\
262	7183.22865650599\\
263	7184.51730742717\\
264	7185.87620583748\\
265	7187.21441861143\\
266	7188.59711554982\\
267	7189.93244952771\\
268	7191.28119941468\\
269	7192.67311755733\\
270	7194.11170365184\\
271	7195.48644164829\\
272	7196.91191859766\\
273	7198.24922075182\\
274	7199.6481989576\\
275	7201.01806913933\\
276	7202.42881793596\\
277	7203.83925469432\\
278	7205.17744464862\\
279	7206.62934512452\\
280	7208.27996445263\\
281	7209.95287582356\\
282	7211.98534215377\\
283	7214.1957483932\\
284	7216.98952304898\\
285	7220.59443026468\\
286	7224.99032207361\\
287	7230.90675612397\\
288	7238.2033565863\\
289	7245.7783172484\\
290	7256.92350830609\\
291	7270.74749988636\\
292	7284.69213366594\\
293	7304.34328013651\\
294	7327.17750446755\\
295	7354.26090603522\\
296	7385.30729791083\\
297	7421.46095364984\\
298	7462.79164347643\\
299	7503.47147227468\\
300	7556.20574138577\\
301	7615.60948537681\\
302	7674.65375465824\\
303	7750.27153363749\\
304	7834.2059838014\\
305	7917.92798442836\\
306	8020.68683433183\\
307	8133.58969011409\\
308	8254.9788440079\\
309	8373.44719593576\\
310	8513.21953777591\\
311	8659.39086766302\\
312	8813.67840450228\\
313	8962.11932693714\\
314	9130.57969446053\\
315	9289.75244395485\\
316	9469.47130799128\\
317	9652.73479022096\\
318	9828.00167424688\\
319	10017.0608716464\\
320	10204.6185169488\\
321	10380.9913505171\\
322	10569.4170154469\\
323	10741.8410245373\\
324	10912.1232720941\\
325	11090.5299077636\\
326	11270.7716077715\\
327	11422.6278313376\\
328	11579.6284069142\\
329	11727.4709843542\\
330	11860.7314218499\\
331	11984.3352895865\\
332	12099.1031578584\\
333	12200.1883203208\\
334	12296.8520298607\\
335	12382.2962166349\\
336	12461.8686447511\\
337	12532.868373707\\
338	12592.5365361297\\
339	12647.5585201354\\
340	12692.5894247435\\
341	12734.4757956945\\
342	12771.2274608099\\
343	12799.1990634979\\
344	12820.139741477\\
345	12836.2286250589\\
346	12849.9719754966\\
347	12860.6762803275\\
348	12869.6650987219\\
349	12878.9817427715\\
350	12887.2831439397\\
351	12896.7236399514\\
352	12904.7335697074\\
353	12914.7582826227\\
354	12924.6201185029\\
355	12934.9007153865\\
356	12945.7098923382\\
357	12956.9175146119\\
358	12969.92892123\\
359	12983.1540999996\\
360	12997.7547159508\\
361	13011.6066720557\\
362	13026.1457239892\\
363	13039.5144989929\\
364	13052.6678566264\\
365	13064.6457430471\\
366	13075.9382199809\\
367	13086.1435483457\\
368	13095.3682129215\\
369	13103.9118571544\\
370	13111.7077889765\\
371	13119.1354898571\\
372	13125.8584689198\\
373	13132.474017843\\
374	13138.5658165834\\
375	13144.2165118081\\
376	13149.1550596457\\
377	13153.8609445443\\
378	13158.0299723262\\
379	13161.9548953042\\
380	13165.7617864502\\
381	13169.3221063269\\
382	13173.1512628798\\
383	13176.8658021027\\
384	13180.3053962912\\
385	13183.902067424\\
386	13187.1852389617\\
387	13190.4906178825\\
388	13193.7219142689\\
389	13196.9462741163\\
390	13200.0901930386\\
391	13203.2180943001\\
392	13206.2668933392\\
393	13209.0820708257\\
394	13211.915138173\\
395	13214.6368568198\\
396	13217.2645964156\\
397	13219.9748611248\\
398	13222.7245079492\\
399	13225.4331897542\\
400	13228.0514671593\\
401	13230.5535083872\\
402	13233.0319294302\\
403	13235.528413007\\
404	13238.066712787\\
405	13240.6186765885\\
406	13243.2073932413\\
407	13245.7819243747\\
408	13248.2787386202\\
409	13250.7895445722\\
410	13253.3900609681\\
411	13255.9717408584\\
412	13258.5240611928\\
413	13261.082843501\\
414	13263.5704609814\\
415	13266.2099950536\\
416	13268.8442105349\\
417	13271.4607889134\\
418	13274.0142484702\\
419	13276.5043893406\\
420	13279.0274969597\\
421	13281.4564390038\\
422	13283.8562910038\\
423	13286.2135677662\\
424	13288.5447233861\\
425	13290.9304208582\\
426	13293.3418909672\\
427	13295.7369975205\\
428	13298.0528325827\\
429	13300.3749031156\\
430	13302.5978140989\\
431	13304.8217929202\\
432	13307.0611381719\\
433	13309.3841400103\\
434	13311.5066302098\\
435	13313.7360568782\\
436	13315.9808336692\\
437	13318.0828456163\\
438	13320.2220813731\\
439	13322.3753874552\\
440	13324.4774062306\\
441	13326.5864880632\\
442	13328.6982365141\\
443	13330.6878727208\\
444	13332.8317858169\\
445	13334.9252462262\\
446	13336.9848143837\\
447	13339.0988801889\\
448	13341.1892959759\\
449	13343.3432509852\\
450	13345.3801118477\\
451	13347.4606483091\\
452	13349.5586489657\\
453	13351.7385434368\\
454	13353.9293301752\\
455	13356.0424367074\\
456	13358.1936345636\\
457	13360.1985666311\\
458	13362.3195431921\\
459	13364.4576877181\\
460	13366.5250531261\\
461	13368.6798830059\\
462	13370.7671103874\\
463	13372.8546301063\\
464	13374.9323174527\\
465	13376.9238379153\\
466	13378.9700387899\\
467	13381.0807419863\\
468	13383.1947503113\\
469	13385.1838252292\\
470	13387.2806088843\\
471	13389.3340716135\\
472	13391.3526106194\\
473	13393.4445766803\\
474	13395.5274533013\\
475	13397.5695680713\\
476	13399.601860502\\
477	13401.6969998538\\
478	13403.7840508452\\
479	13405.8409243096\\
480	13407.9082219495\\
481	13409.9078592258\\
482	13411.9451180847\\
483	13413.9852358151\\
484	13416.0049365089\\
485	13418.0407827646\\
486	13420.1453575612\\
487	13422.1810477934\\
488	13424.2491941515\\
489	13426.2423013263\\
490	13428.2482493192\\
491	13430.3191065013\\
492	13432.4033021379\\
493	13434.4073989615\\
494	13436.4255804309\\
495	13438.4276802237\\
496	13440.498836485\\
497	13442.4967024736\\
498	13444.5420240985\\
499	13446.6035622462\\
500	13448.6663131585\\
501	13450.6561845118\\
502	13452.6429069681\\
503	13454.6424597969\\
504	13456.717380783\\
505	13458.6831275258\\
506	13460.6985079887\\
507	13462.7256130879\\
508	13464.8091051432\\
509	13466.874020115\\
510	13468.7833559958\\
511	13470.8055016641\\
512	13472.886063628\\
513	13474.8762580187\\
514	13476.9291479458\\
515	13478.9107131455\\
516	13480.9590083453\\
517	13482.9682213688\\
518	13484.9746356878\\
519	13486.9416821604\\
520	13488.9224871783\\
521	13490.9140265212\\
522	13492.9437158698\\
523	13494.9267229889\\
524	13496.9198819262\\
525	13498.8491431141\\
526	13500.8616164837\\
527	13502.7599766781\\
528	13504.8158055997\\
529	13506.7972004001\\
530	13508.7525374733\\
531	13510.7839221653\\
532	13512.7699069481\\
533	13514.7502117592\\
534	13516.6994500121\\
535	13518.5656268104\\
536	13520.5241616086\\
537	13522.5325394978\\
538	13524.4938407507\\
539	13526.4346269126\\
540	13528.3097790466\\
541	13530.2909853624\\
542	13532.1887612236\\
543	13534.1359985441\\
544	13536.0890545009\\
545	13538.0094795612\\
546	13539.9894008622\\
547	13542.0027045268\\
548	13543.9450140317\\
549	13545.9507482638\\
};
%\addlegendentry{$\sum \!c_\text{$\polorder$=1, ADP}$}

\addplot [color=mycolor2, line width=1.5pt, dashdotted]
  table[row sep=crcr]{%
0	1.78936483857412\\
1	3.70953813169369\\
2	5.7514017250638\\
3	7.85364450025209\\
4	9.63682555848131\\
5	11.2785095915081\\
6	13.2030289389101\\
7	15.3872958171366\\
8	18.558453583453\\
9	22.2446007203183\\
10	25.9154209813408\\
11	30.4654977635671\\
12	37.6659304563336\\
13	44.9040893384527\\
14	54.1077775432515\\
15	67.9005603255197\\
16	84.7648601025031\\
17	104.90983860629\\
18	125.300056001328\\
19	149.294287763793\\
20	178.001169322264\\
21	211.207340509191\\
22	249.343068429402\\
23	293.272498680853\\
24	350.432655489828\\
25	414.586587835784\\
26	486.954773325912\\
27	559.021103580475\\
28	639.829157491349\\
29	729.912480434667\\
30	829.592559078275\\
31	951.420254952359\\
32	1084.37710593976\\
33	1228.14571198786\\
34	1370.03060592261\\
35	1522.65457711907\\
36	1700.76784664701\\
37	1875.68645681795\\
38	2061.90936869976\\
39	2259.51588825398\\
40	2466.53576367809\\
41	2684.44033611904\\
42	2926.5483570694\\
43	3178.83072894332\\
44	3422.8285623148\\
45	3673.76344730054\\
46	3930.45188624835\\
47	4193.92672512674\\
48	4461.60095724551\\
49	4730.39144118827\\
50	5016.50890857961\\
51	5287.49527858261\\
52	5560.37702002638\\
53	5834.26360515002\\
54	6102.95619230409\\
55	6370.8181231105\\
56	6646.7886212011\\
57	6912.28282281919\\
58	7161.32203016025\\
59	7402.87346369599\\
60	7627.86411758627\\
61	7855.86697537199\\
62	8071.26568276925\\
63	8270.91407089579\\
64	8450.98941319842\\
65	8612.65501975628\\
66	8763.58744818784\\
67	8905.12422388726\\
68	9032.03736915051\\
69	9147.3245365955\\
70	9248.18901638061\\
71	9337.75311150111\\
72	9412.60813203399\\
73	9478.50852042653\\
74	9551.90014145058\\
75	9602.72898153446\\
76	9640.9982916046\\
77	9676.21709310613\\
78	9701.56253092799\\
79	9721.42763704991\\
80	9737.05773700357\\
81	9749.84427311434\\
82	9760.02987079245\\
83	9767.54362606903\\
84	9774.29794870044\\
85	9778.78975639066\\
86	9783.20066790676\\
87	9786.5216103447\\
88	9789.70290686861\\
89	9793.13825926219\\
90	9796.84346584367\\
91	9800.90762256336\\
92	9805.0356354669\\
93	9809.57087458706\\
94	9814.42820283407\\
95	9819.99243693212\\
96	9825.54247099494\\
97	9831.63299511569\\
98	9837.77492267722\\
99	9844.05451220572\\
100	9850.40570896261\\
101	9856.61275163027\\
102	9863.06104013032\\
103	9869.04593025933\\
104	9875.06473055395\\
105	9880.73199209767\\
106	9886.31820287981\\
107	9891.55075734362\\
108	9896.46118228827\\
109	9900.72655708157\\
110	9904.28540063501\\
111	9907.41266576387\\
112	9910.40357593588\\
113	9913.26069526411\\
114	9916.04782073589\\
115	9918.59206970383\\
116	9921.14432815516\\
117	9923.81806575842\\
118	9926.5474436269\\
119	9929.14689931121\\
120	9931.81521108283\\
121	9934.26629210205\\
122	9936.601984916\\
123	9938.89046709565\\
124	9941.14274182293\\
125	9943.45919795081\\
126	9945.68189164022\\
127	9947.86145791015\\
128	9950.05004884591\\
129	9952.27232070901\\
130	9954.44588763075\\
131	9956.73977660361\\
132	9958.90660747508\\
133	9961.22237489615\\
134	9963.46790768477\\
135	9965.90647841773\\
136	9968.31456122346\\
137	9970.74821233596\\
138	9973.11942108419\\
139	9975.57875900008\\
140	9978.06590581895\\
141	9980.6285052465\\
142	9983.22689641918\\
143	9985.8218116201\\
144	9988.58089304074\\
145	9991.38525203674\\
146	9994.18508244863\\
147	9997.03144140629\\
148	9999.99607166548\\
149	10003.0578343863\\
150	10005.9547057263\\
151	10009.0518701213\\
152	10012.0183402474\\
153	10015.1082207408\\
154	10018.2750379191\\
155	10021.3193360281\\
156	10024.5759507978\\
157	10027.7446996102\\
158	10031.0648674958\\
159	10034.3827990508\\
160	10037.7299745805\\
161	10041.1123416769\\
162	10044.6243775749\\
163	10048.1651569577\\
164	10051.721283741\\
165	10055.2024295443\\
166	10058.8250112399\\
167	10062.3959371528\\
168	10065.9808877222\\
169	10069.5453207117\\
170	10073.1091035759\\
171	10076.6647648287\\
172	10080.22638877\\
173	10083.8130537525\\
174	10087.4193853683\\
175	10091.0569820444\\
176	10094.6888693479\\
177	10098.3195936778\\
178	10101.9554539204\\
179	10105.6326329104\\
180	10109.2724632311\\
181	10112.8944934082\\
182	10116.5316738581\\
183	10120.173779545\\
184	10123.7051477111\\
185	10127.3508920115\\
186	10130.8863191222\\
187	10134.4764929076\\
188	10138.1169378981\\
189	10141.67048893\\
190	10145.2757032237\\
191	10148.8764281769\\
192	10152.5585417666\\
193	10156.1304170661\\
194	10159.742793983\\
195	10163.2963792529\\
196	10166.8953357232\\
197	10170.5265186841\\
198	10174.1152918726\\
199	10177.6422124963\\
200	10181.2383202715\\
201	10184.8689621823\\
202	10188.5339271576\\
203	10192.1599599059\\
204	10195.7406438048\\
205	10199.3368936238\\
206	10202.9124338923\\
207	10206.5279123292\\
208	10210.1009956127\\
209	10213.6249138208\\
210	10217.3164114273\\
211	10220.8446987562\\
212	10224.5034881274\\
213	10228.0732575557\\
214	10231.6424334387\\
215	10235.2643820295\\
216	10238.880406046\\
217	10242.5190943353\\
218	10246.1505989432\\
219	10249.7762433615\\
220	10253.4858414489\\
221	10257.1079933126\\
222	10260.7479066979\\
223	10264.3887373058\\
224	10267.9935131589\\
225	10271.5711962517\\
226	10275.1677759598\\
227	10278.8307529874\\
228	10282.3983693655\\
229	10286.0332672811\\
230	10289.6253057064\\
231	10293.2521373834\\
232	10296.8149792417\\
233	10300.4097664333\\
234	10304.019060381\\
235	10307.6810484705\\
236	10311.2031211318\\
237	10314.8622064762\\
238	10318.4128259408\\
239	10322.0026211915\\
240	10325.5993887674\\
241	10329.2221955606\\
242	10332.8582126885\\
243	10336.4649961349\\
244	10340.1304697525\\
245	10343.6735378246\\
246	10347.266088375\\
247	10350.9145843826\\
248	10354.5975286471\\
249	10358.1690657193\\
250	10361.733227752\\
251	10365.347028832\\
252	10368.9513079768\\
253	10372.5565655671\\
254	10376.1538292665\\
255	10379.8504926487\\
256	10383.5000088117\\
257	10387.1620761593\\
258	10390.8538686057\\
259	10394.5529341361\\
260	10398.3150682042\\
261	10402.1439919086\\
262	10405.9249637039\\
263	10409.7364973323\\
264	10413.4781837221\\
265	10417.2864636992\\
266	10421.0332482812\\
267	10424.8575559934\\
268	10428.6392440196\\
269	10432.2756273184\\
270	10435.978975841\\
271	10439.6306685969\\
272	10443.16331153\\
273	10446.735281122\\
274	10450.3399602891\\
275	10454.0411940292\\
276	10457.7045624029\\
277	10461.5415404743\\
278	10466.0602677263\\
279	10470.9718140456\\
280	10475.8916400941\\
281	10481.3720992048\\
282	10488.304469277\\
283	10496.3436179404\\
284	10504.4821880741\\
285	10514.0108737298\\
286	10526.7095487947\\
287	10539.6858735701\\
288	10554.8706614805\\
289	10572.6629323958\\
290	10597.0370376512\\
291	10621.4804863413\\
292	10650.3645679091\\
293	10683.3632435289\\
294	10727.5998970249\\
295	10771.4195476755\\
296	10820.3994008791\\
297	10875.028998687\\
298	10943.4765417956\\
299	11011.8186134289\\
300	11097.3648841905\\
301	11182.6368692706\\
302	11276.808796958\\
303	11391.836762697\\
304	11506.6362351274\\
305	11644.4239066118\\
306	11794.3648860686\\
307	11943.052939067\\
308	12104.3045475678\\
309	12292.8588710777\\
310	12495.7575812714\\
311	12695.9097446382\\
312	12908.9578581175\\
313	13135.6368407035\\
314	13376.0285855704\\
315	13629.4823299012\\
316	13896.3533943079\\
317	14191.5699668108\\
318	14478.3006714329\\
319	14774.0475810165\\
320	15095.8100458364\\
321	15424.1409534763\\
322	15740.3616963884\\
323	16062.3349052126\\
324	16386.4642743903\\
325	16731.278392154\\
326	17061.6495528334\\
327	17386.383099348\\
328	17731.8381998874\\
329	18051.1634635543\\
330	18371.054943077\\
331	18683.6504990355\\
332	18986.6426516102\\
333	19280.9715954161\\
334	19556.8134639782\\
335	19817.0421357976\\
336	20062.0201241187\\
337	20300.8811925462\\
338	20517.6278915107\\
339	20717.2793136105\\
340	20906.6936658257\\
341	21082.3297353916\\
342	21231.9188293992\\
343	21368.0750101205\\
344	21483.1118988721\\
345	21591.7805394439\\
346	21683.0828648173\\
347	21766.7707145176\\
348	21834.5151140327\\
349	21891.8784148257\\
350	21938.7367020064\\
351	21977.8662275351\\
352	22009.143324601\\
353	22034.5115481044\\
354	22056.5142714954\\
355	22075.7532130312\\
356	22090.9995079383\\
357	22102.8432866616\\
358	22111.8577246544\\
359	22118.8407472014\\
360	22124.6066144734\\
361	22129.8172249116\\
362	22135.499257941\\
363	22141.1865901698\\
364	22147.2336062561\\
365	22152.6481892791\\
366	22158.7129649787\\
367	22164.3932342987\\
368	22170.7160577045\\
369	22177.351843346\\
370	22183.9258555893\\
371	22190.7563601479\\
372	22197.0227965752\\
373	22203.0476187184\\
374	22208.8968292652\\
375	22214.1080947404\\
376	22219.3769476459\\
377	22223.5992507144\\
378	22227.8371220165\\
379	22231.3508316399\\
380	22235.3746277023\\
381	22238.9019309157\\
382	22242.3889365216\\
383	22246.0848888675\\
384	22249.2839105458\\
385	22252.6002528884\\
386	22255.4521920263\\
387	22258.4226183582\\
388	22261.0066001349\\
389	22263.756701621\\
390	22266.2601260551\\
391	22268.7319932615\\
392	22270.7955291454\\
393	22272.9046857002\\
394	22275.0356406061\\
395	22277.208697501\\
396	22279.3013152086\\
397	22281.2677315242\\
398	22283.2303715936\\
399	22285.0688628974\\
400	22286.9456829673\\
401	22288.5124551433\\
402	22290.2766105477\\
403	22291.9053580566\\
404	22293.4582233476\\
405	22294.9186188085\\
406	22296.4918578266\\
407	22298.0664395352\\
408	22299.6199288058\\
409	22301.2362314714\\
410	22302.771567926\\
411	22304.4204220135\\
412	22306.0705220177\\
413	22307.5979772562\\
414	22309.1825856558\\
415	22310.7710475269\\
416	22312.4105663596\\
417	22313.9802489405\\
418	22315.5139027175\\
419	22317.1934337433\\
420	22318.688270812\\
421	22320.3013875493\\
422	22321.9320651888\\
423	22323.5333552829\\
424	22325.1408187966\\
425	22326.7094311898\\
426	22328.4189093971\\
427	22329.9967507424\\
428	22331.6608317776\\
429	22333.2767693916\\
430	22334.9162035994\\
431	22336.4957688384\\
432	22338.1432920938\\
433	22339.8772487166\\
434	22341.4592705443\\
435	22343.1513200384\\
436	22344.7030924055\\
437	22346.2786379056\\
438	22347.9533934969\\
439	22349.5294959065\\
440	22351.109741029\\
441	22352.689240788\\
442	22354.3298365469\\
443	22355.869833257\\
444	22357.5464945785\\
445	22359.2054134481\\
446	22360.7580093089\\
447	22362.3592105006\\
448	22363.9276664617\\
449	22365.5438560472\\
450	22367.1578706328\\
451	22368.8147886578\\
452	22370.3514221775\\
453	22371.9339810608\\
454	22373.5061900858\\
455	22375.0830058476\\
456	22376.6249587913\\
457	22378.2429815932\\
458	22379.8834972133\\
459	22381.4144247425\\
460	22383.0119757263\\
461	22384.677086577\\
462	22386.3035400901\\
463	22387.8707051281\\
464	22389.4221255287\\
465	22391.0338024748\\
466	22392.559669331\\
467	22394.2133648235\\
468	22395.7626344069\\
469	22397.3423901745\\
470	22398.9177563967\\
471	22400.5656716425\\
472	22402.1733693439\\
473	22403.7622969577\\
474	22405.3566384806\\
475	22406.9085421843\\
476	22408.5086698783\\
477	22410.1525902996\\
478	22411.6809123737\\
479	22413.1923009023\\
480	22414.8185871581\\
481	22416.3298997777\\
482	22417.8169783648\\
483	22419.4819359519\\
484	22421.1212514481\\
485	22422.6951593988\\
486	22424.3306625857\\
487	22425.866421489\\
488	22427.461186373\\
489	22428.9917998848\\
490	22430.5413578511\\
491	22432.1535065546\\
492	22433.7361435308\\
493	22435.3015885881\\
494	22436.8998659258\\
495	22438.4506651834\\
496	22440.0617571674\\
497	22441.690835424\\
498	22443.2821542163\\
499	22444.9744590542\\
500	22446.5946342637\\
501	22448.142010729\\
502	22449.681663376\\
503	22451.2297000752\\
504	22452.7663926203\\
505	22454.3872573472\\
506	22456.0103071481\\
507	22457.5972853728\\
508	22459.1957950412\\
509	22460.8211476187\\
510	22462.3447606507\\
511	22463.9125775316\\
512	22465.5299983215\\
513	22467.0272816569\\
514	22468.4683155855\\
515	22469.9466068342\\
516	22471.39839773\\
517	22472.9333947168\\
518	22474.5344153399\\
519	22475.9960397704\\
520	22477.4982667464\\
521	22478.876917086\\
522	22480.3994588786\\
523	22481.8048209299\\
524	22483.289391793\\
525	22484.8080168379\\
526	22486.2650743373\\
527	22487.7062277707\\
528	22489.2119670327\\
529	22490.8139213503\\
530	22492.3347089407\\
531	22493.8421464401\\
532	22495.3592502628\\
533	22496.8629333582\\
534	22498.3890926355\\
535	22499.9467681275\\
536	22501.4126794218\\
537	22502.8970863995\\
538	22504.4666314681\\
539	22505.9468093997\\
540	22507.4694321495\\
541	22508.9603554448\\
542	22510.4802830739\\
543	22511.9962201179\\
544	22513.4479689801\\
545	22514.9694289302\\
546	22516.4421828803\\
547	22517.8741748304\\
548	22519.3689481912\\
549	22520.8435999157\\
};
%\addlegendentry{$\sum \!c_\text{$\polorder$=1,model}$}

\end{axis}

%\begin{axis}[%
%width=6.25in,
%height=5.556in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%



==> stepRLvsModelTraj3plusPos_V3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.9,0.3,0}%
%\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width= \stepplotwidth,
height= 1.25*\stepplotheight,
at={(0.75in,1.25*\stepplotcostheight+\stepplotgap)},
scale only axis,
xmin=0,
xmax=\stepplotsteps,
xlabel style={font=\color{white!15!black}},
xlabel={time step $k$},
ymin=-0.050001,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
%ylabel={$ s, r \ \mathrm{in \ m}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	0.000131575485171231\\
1	0.000526071112574356\\
2	0.00118279480282832\\
3	0.00210059443942426\\
4	0.00327785988992915\\
5	0.00471252583070533\\
6	0.00640207537018991\\
7	0.00834354446437782\\
8	0.0105335271167623\\
9	0.0129681813536099\\
10	0.0156432359640881\\
11	0.0185539979934205\\
12	0.021695360975924\\
13	0.0250618138934851\\
14	0.0286474508437579\\
15	0.032445981401124\\
16	0.0364507416522365\\
17	0.0406547058867883\\
18	0.0450504989229952\\
19	0.0496304090461713\\
20	0.0543864015376965\\
21	0.0593101327706437\\
22	0.0643929648473352\\
23	0.0696259807531505\\
24	0.075\\
25	0.0805055947320207\\
26	0.0861331062652391\\
27	0.0918726620321846\\
28	0.0977141929017277\\
29	0.103647450843758\\
30	0.10966202690771\\
31	0.115747369483402\\
32	0.121892802812141\\
33	0.128087545715638\\
34	0.134320730509852\\
35	0.140581422070603\\
36	0.146858637017496\\
37	0.153141362982503\\
38	0.159418577929397\\
39	0.165679269490148\\
40	0.171912454284362\\
41	0.178107197187859\\
42	0.184252630516598\\
43	0.19033797309229\\
44	0.196352549156242\\
45	0.202285807098272\\
46	0.208127337967815\\
47	0.213866893734761\\
48	0.219494405267979\\
49	0.225\\
50	0.230374019246849\\
51	0.235607035152665\\
52	0.240689867229356\\
53	0.245613598462303\\
54	0.250369590953829\\
55	0.254949501077005\\
56	0.259345294113212\\
57	0.263549258347763\\
58	0.267554018598876\\
59	0.271352549156242\\
60	0.274938186106515\\
61	0.278304639024076\\
62	0.28144600200658\\
63	0.284356764035912\\
64	0.28703181864639\\
65	0.289466472883238\\
66	0.291656455535622\\
67	0.29359792462981\\
68	0.295287474169295\\
69	0.296722140110071\\
70	0.297899405560576\\
71	0.298817205197172\\
72	0.299473928887426\\
73	0.299868424514829\\
74	0.3\\
75	0.3\\
76	0.3\\
77	0.3\\
78	0.3\\
79	0.3\\
80	0.3\\
81	0.3\\
82	0.3\\
83	0.3\\
84	0.3\\
85	0.3\\
86	0.3\\
87	0.3\\
88	0.3\\
89	0.3\\
90	0.3\\
91	0.3\\
92	0.3\\
93	0.3\\
94	0.3\\
95	0.3\\
96	0.3\\
97	0.3\\
98	0.3\\
99	0.3\\
100	0.3\\
101	0.3\\
102	0.3\\
103	0.3\\
104	0.3\\
105	0.3\\
106	0.3\\
107	0.3\\
108	0.3\\
109	0.3\\
110	0.3\\
111	0.3\\
112	0.3\\
113	0.3\\
114	0.3\\
115	0.3\\
116	0.3\\
117	0.3\\
118	0.3\\
119	0.3\\
120	0.3\\
121	0.3\\
122	0.3\\
123	0.3\\
124	0.3\\
125	0.3\\
126	0.3\\
127	0.3\\
128	0.3\\
129	0.3\\
130	0.3\\
131	0.3\\
132	0.3\\
133	0.3\\
134	0.3\\
135	0.3\\
136	0.3\\
137	0.3\\
138	0.3\\
139	0.3\\
140	0.3\\
141	0.3\\
142	0.3\\
143	0.3\\
144	0.3\\
145	0.3\\
146	0.3\\
147	0.3\\
148	0.3\\
149	0.3\\
150	0.3\\
151	0.3\\
152	0.3\\
153	0.3\\
154	0.3\\
155	0.3\\
156	0.3\\
157	0.3\\
158	0.3\\
159	0.3\\
160	0.3\\
161	0.3\\
162	0.3\\
163	0.3\\
164	0.3\\
165	0.3\\
166	0.3\\
167	0.3\\
168	0.3\\
169	0.3\\
170	0.3\\
171	0.3\\
172	0.3\\
173	0.3\\
174	0.3\\
175	0.3\\
176	0.3\\
177	0.3\\
178	0.3\\
179	0.3\\
180	0.3\\
181	0.3\\
182	0.3\\
183	0.3\\
184	0.3\\
185	0.3\\
186	0.3\\
187	0.3\\
188	0.3\\
189	0.3\\
190	0.3\\
191	0.3\\
192	0.3\\
193	0.3\\
194	0.3\\
195	0.3\\
196	0.3\\
197	0.3\\
198	0.3\\
199	0.3\\
200	0.3\\
201	0.3\\
202	0.3\\
203	0.3\\
204	0.3\\
205	0.3\\
206	0.3\\
207	0.3\\
208	0.3\\
209	0.3\\
210	0.3\\
211	0.3\\
212	0.3\\
213	0.3\\
214	0.3\\
215	0.3\\
216	0.3\\
217	0.3\\
218	0.3\\
219	0.3\\
220	0.3\\
221	0.3\\
222	0.3\\
223	0.3\\
224	0.3\\
225	0.3\\
226	0.3\\
227	0.3\\
228	0.3\\
229	0.3\\
230	0.3\\
231	0.3\\
232	0.3\\
233	0.3\\
234	0.3\\
235	0.3\\
236	0.3\\
237	0.3\\
238	0.3\\
239	0.3\\
240	0.3\\
241	0.3\\
242	0.3\\
243	0.3\\
244	0.3\\
245	0.3\\
246	0.3\\
247	0.3\\
248	0.3\\
249	0.3\\
250	0.3\\
251	0.3\\
252	0.3\\
253	0.3\\
254	0.3\\
255	0.3\\
256	0.3\\
257	0.3\\
258	0.3\\
259	0.3\\
260	0.3\\
261	0.3\\
262	0.3\\
263	0.3\\
264	0.3\\
265	0.3\\
266	0.3\\
267	0.3\\
268	0.3\\
269	0.3\\
270	0.3\\
271	0.3\\
272	0.3\\
273	0.3\\
274	0.3\\
275	0.299868424514829\\
276	0.299473928887426\\
277	0.298817205197172\\
278	0.297899405560576\\
279	0.296722140110071\\
280	0.295287474169295\\
281	0.29359792462981\\
282	0.291656455535622\\
283	0.289466472883238\\
284	0.28703181864639\\
285	0.284356764035912\\
286	0.28144600200658\\
287	0.278304639024076\\
288	0.274938186106515\\
289	0.271352549156242\\
290	0.267554018598876\\
291	0.263549258347763\\
292	0.259345294113212\\
293	0.254949501077005\\
294	0.250369590953829\\
295	0.245613598462303\\
296	0.240689867229356\\
297	0.235607035152665\\
298	0.230374019246849\\
299	0.225\\
300	0.219494405267979\\
301	0.213866893734761\\
302	0.208127337967815\\
303	0.202285807098272\\
304	0.196352549156242\\
305	0.19033797309229\\
306	0.184252630516598\\
307	0.178107197187859\\
308	0.171912454284362\\
309	0.165679269490148\\
310	0.159418577929397\\
311	0.153141362982504\\
312	0.146858637017496\\
313	0.140581422070603\\
314	0.134320730509852\\
315	0.128087545715638\\
316	0.121892802812141\\
317	0.115747369483402\\
318	0.10966202690771\\
319	0.103647450843758\\
320	0.0977141929017278\\
321	0.0918726620321846\\
322	0.0861331062652391\\
323	0.0805055947320208\\
324	0.075\\
325	0.0696259807531505\\
326	0.0643929648473353\\
327	0.0593101327706438\\
328	0.0543864015376965\\
329	0.0496304090461713\\
330	0.0450504989229952\\
331	0.0406547058867883\\
332	0.0364507416522366\\
333	0.032445981401124\\
334	0.0286474508437579\\
335	0.0250618138934851\\
336	0.021695360975924\\
337	0.0185539979934205\\
338	0.0156432359640881\\
339	0.0129681813536099\\
340	0.0105335271167623\\
341	0.00834354446437785\\
342	0.00640207537018991\\
343	0.00471252583070533\\
344	0.00327785988992915\\
345	0.00210059443942426\\
346	0.00118279480282835\\
347	0.000526071112574356\\
348	0.000131575485171231\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
};
%\addlegendentry{$r^{[Y]}$}

\addplot [color=mycolor1, densely dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000438888888888889\\
1	0.000477777777777778\\
2	0.000522222222222222\\
3	0.000572222222222222\\
4	0.00065\\
5	0.000755555555555555\\
6	0.000966666666666667\\
7	0.00113333333333333\\
8	0.00141666666666667\\
9	0.00176111111111111\\
10	0.00232222222222222\\
11	0.00283333333333333\\
12	0.00362222222222222\\
13	0.0044\\
14	0.00538333333333333\\
15	0.00645555555555555\\
16	0.0079\\
17	0.00915\\
18	0.0109\\
19	0.0128666666666667\\
20	0.0150444444444444\\
21	0.01735\\
22	0.0209777777777778\\
23	0.02445\\
24	0.0270611111111111\\
25	0.03035\\
26	0.0338722222222222\\
27	0.0384444444444444\\
28	0.0433722222222222\\
29	0.04915\\
30	0.0542\\
31	0.0594\\
32	0.0657833333333333\\
33	0.0718166666666667\\
34	0.0774777777777778\\
35	0.0850333333333333\\
36	0.0919555555555556\\
37	0.0994\\
38	0.107872222222222\\
39	0.114261111111111\\
40	0.123772222222222\\
41	0.130733333333333\\
42	0.139722222222222\\
43	0.147466666666667\\
44	0.156788888888889\\
45	0.165533333333333\\
46	0.172916666666667\\
47	0.182122222222222\\
48	0.189055555555556\\
49	0.197311111111111\\
50	0.206566666666667\\
51	0.215327777777778\\
52	0.223183333333333\\
53	0.229205555555556\\
54	0.239683333333333\\
55	0.245661111111111\\
56	0.2516\\
57	0.257472222222222\\
58	0.265488888888889\\
59	0.270638888888889\\
60	0.276738888888889\\
61	0.280361111111111\\
62	0.285872222222222\\
63	0.289366666666667\\
64	0.292838888888889\\
65	0.295922222222222\\
66	0.298344444444444\\
67	0.301205555555556\\
68	0.302833333333333\\
69	0.304011111111111\\
70	0.305272222222222\\
71	0.305883333333333\\
72	0.306477777777778\\
73	0.306522222222222\\
74	0.306555555555556\\
75	0.306372222222222\\
76	0.305955555555556\\
77	0.305327777777778\\
78	0.304916666666667\\
79	0.304316666666667\\
80	0.303488888888889\\
81	0.302538888888889\\
82	0.301727777777778\\
83	0.300844444444444\\
84	0.300044444444444\\
85	0.299072222222222\\
86	0.298194444444444\\
87	0.297205555555556\\
88	0.296366666666667\\
89	0.295622222222222\\
90	0.294733333333333\\
91	0.293977777777778\\
92	0.293483333333333\\
93	0.292616666666667\\
94	0.291883333333333\\
95	0.291188888888889\\
96	0.29085\\
97	0.290383333333333\\
98	0.290038888888889\\
99	0.289761111111111\\
100	0.289483333333333\\
101	0.289261111111111\\
102	0.288944444444444\\
103	0.288816666666667\\
104	0.288755555555556\\
105	0.288705555555556\\
106	0.288722222222222\\
107	0.288677777777778\\
108	0.288677777777778\\
109	0.288738888888889\\
110	0.288694444444445\\
111	0.288727777777778\\
112	0.288783333333333\\
113	0.288827777777778\\
114	0.288883333333333\\
115	0.288861111111111\\
116	0.288955555555556\\
117	0.289038888888889\\
118	0.289155555555556\\
119	0.289161111111111\\
120	0.289327777777778\\
121	0.289327777777778\\
122	0.289411111111111\\
123	0.2894\\
124	0.289438888888889\\
125	0.2895\\
126	0.289538888888889\\
127	0.2896\\
128	0.289588888888889\\
129	0.289594444444444\\
130	0.289605555555556\\
131	0.289677777777778\\
132	0.289683333333333\\
133	0.289727777777778\\
134	0.289755555555556\\
135	0.289777777777778\\
136	0.289827777777778\\
137	0.289811111111111\\
138	0.289838888888889\\
139	0.289883333333333\\
140	0.289888888888889\\
141	0.289927777777778\\
142	0.289883333333333\\
143	0.289888888888889\\
144	0.289938888888889\\
145	0.289922222222222\\
146	0.289927777777778\\
147	0.289905555555556\\
148	0.289927777777778\\
149	0.289905555555556\\
150	0.289922222222222\\
151	0.289888888888889\\
152	0.289833333333333\\
153	0.289788888888889\\
154	0.289777777777778\\
155	0.289777777777778\\
156	0.289783333333333\\
157	0.289733333333333\\
158	0.2897\\
159	0.28965\\
160	0.289616666666667\\
161	0.289627777777778\\
162	0.289605555555556\\
163	0.289555555555556\\
164	0.28955\\
165	0.289522222222222\\
166	0.2895\\
167	0.289494444444444\\
168	0.289483333333333\\
169	0.289472222222222\\
170	0.289472222222222\\
171	0.289522222222222\\
172	0.289566666666667\\
173	0.2896\\
174	0.2896\\
175	0.289566666666667\\
176	0.289627777777778\\
177	0.289627777777778\\
178	0.289666666666667\\
179	0.289677777777778\\
180	0.289677777777778\\
181	0.289661111111111\\
182	0.2897\\
183	0.2897\\
184	0.289711111111111\\
185	0.289694444444444\\
186	0.289711111111111\\
187	0.289755555555556\\
188	0.289788888888889\\
189	0.289788888888889\\
190	0.289794444444444\\
191	0.289811111111111\\
192	0.289838888888889\\
193	0.289838888888889\\
194	0.289866666666667\\
195	0.289872222222222\\
196	0.289883333333333\\
197	0.289911111111111\\
198	0.289888888888889\\
199	0.289977777777778\\
200	0.289972222222222\\
201	0.289988888888889\\
202	0.290005555555556\\
203	0.290027777777778\\
204	0.290105555555556\\
205	0.290116666666667\\
206	0.290127777777778\\
207	0.290111111111111\\
208	0.290161111111111\\
209	0.290177777777778\\
210	0.290255555555556\\
211	0.290288888888889\\
212	0.290288888888889\\
213	0.290366666666667\\
214	0.290372222222222\\
215	0.290433333333333\\
216	0.29055\\
217	0.29055\\
218	0.290638888888889\\
219	0.29065\\
220	0.290688888888889\\
221	0.290794444444444\\
222	0.290816666666667\\
223	0.290788888888889\\
224	0.2909\\
225	0.291011111111111\\
226	0.291016666666667\\
227	0.2911\\
228	0.291111111111111\\
229	0.291261111111111\\
230	0.291272222222222\\
231	0.291311111111111\\
232	0.29135\\
233	0.291366666666667\\
234	0.291366666666667\\
235	0.291377777777778\\
236	0.291355555555556\\
237	0.291327777777778\\
238	0.291372222222222\\
239	0.291444444444444\\
240	0.291433333333333\\
241	0.291494444444445\\
242	0.291561111111111\\
243	0.291566666666667\\
244	0.291644444444444\\
245	0.291627777777778\\
246	0.291722222222222\\
247	0.291672222222222\\
248	0.291711111111111\\
249	0.291716666666667\\
250	0.291738888888889\\
251	0.291816666666667\\
252	0.291877777777778\\
253	0.291905555555556\\
254	0.291972222222222\\
255	0.29195\\
256	0.292\\
257	0.292\\
258	0.292088888888889\\
259	0.292077777777778\\
260	0.292094444444444\\
261	0.2921\\
262	0.292083333333333\\
263	0.292105555555556\\
264	0.29215\\
265	0.292161111111111\\
266	0.29215\\
267	0.292172222222222\\
268	0.292161111111111\\
269	0.292155555555556\\
270	0.292133333333333\\
271	0.292144444444444\\
272	0.292127777777778\\
273	0.292061111111111\\
274	0.292033333333333\\
275	0.292\\
276	0.291938888888889\\
277	0.291827777777778\\
278	0.291705555555555\\
279	0.291583333333333\\
280	0.291405555555556\\
281	0.291161111111111\\
282	0.290888888888889\\
283	0.290538888888889\\
284	0.290138888888889\\
285	0.289638888888889\\
286	0.289127777777778\\
287	0.288433333333333\\
288	0.287827777777778\\
289	0.287144444444444\\
290	0.286111111111111\\
291	0.285038888888889\\
292	0.284022222222222\\
293	0.282327777777778\\
294	0.280611111111111\\
295	0.278533333333333\\
296	0.276138888888889\\
297	0.273327777777778\\
298	0.270527777777778\\
299	0.267044444444444\\
300	0.263327777777778\\
301	0.259338888888889\\
302	0.254327777777778\\
303	0.249494444444444\\
304	0.244377777777778\\
305	0.238344444444444\\
306	0.2328\\
307	0.224944444444444\\
308	0.2203\\
309	0.212811111111111\\
310	0.204805555555556\\
311	0.196261111111111\\
312	0.188266666666667\\
313	0.181261111111111\\
314	0.171883333333333\\
315	0.161166666666667\\
316	0.153361111111111\\
317	0.144277777777778\\
318	0.136522222222222\\
319	0.124405555555556\\
320	0.115177777777778\\
321	0.104327777777778\\
322	0.0955388888888889\\
323	0.0861\\
324	0.0764\\
325	0.0689\\
326	0.0605833333333334\\
327	0.0521833333333333\\
328	0.0436888888888889\\
329	0.0376444444444445\\
330	0.0303666666666667\\
331	0.0253666666666667\\
332	0.0178722222222222\\
333	0.0143388888888889\\
334	0.00837222222222222\\
335	0.00477777777777778\\
336	0.000766666666666667\\
337	-0.0026\\
338	-0.00526666666666667\\
339	-0.00793333333333333\\
340	-0.00999444444444444\\
341	-0.0118388888888889\\
342	-0.0131666666666667\\
343	-0.0139666666666667\\
344	-0.0146944444444444\\
345	-0.0149777777777778\\
346	-0.0150277777777778\\
347	-0.0150888888888889\\
348	-0.0146444444444444\\
349	-0.0142888888888889\\
350	-0.0137944444444444\\
351	-0.0131388888888889\\
352	-0.0126833333333333\\
353	-0.0119277777777778\\
354	-0.01145\\
355	-0.0107944444444444\\
356	-0.0101111111111111\\
357	-0.00935555555555555\\
358	-0.00881666666666667\\
359	-0.00817222222222222\\
360	-0.00762777777777778\\
361	-0.007\\
362	-0.00641666666666667\\
363	-0.00601111111111111\\
364	-0.00559444444444444\\
365	-0.00515\\
366	-0.00485555555555556\\
367	-0.00451111111111111\\
368	-0.00414444444444444\\
369	-0.00393888888888889\\
370	-0.00365555555555556\\
371	-0.00351111111111111\\
372	-0.00337222222222222\\
373	-0.00320555555555556\\
374	-0.00311111111111111\\
375	-0.00301111111111111\\
376	-0.00293333333333333\\
377	-0.0029\\
378	-0.00277222222222222\\
379	-0.00271666666666667\\
380	-0.00263333333333333\\
381	-0.00256666666666667\\
382	-0.00241666666666667\\
383	-0.00232777777777778\\
384	-0.00212777777777778\\
385	-0.00205555555555556\\
386	-0.00191111111111111\\
387	-0.00177777777777778\\
388	-0.00168333333333333\\
389	-0.00155555555555556\\
390	-0.00146111111111111\\
391	-0.00135555555555556\\
392	-0.00127222222222222\\
393	-0.00119444444444444\\
394	-0.00112222222222222\\
395	-0.00107777777777778\\
396	-0.00102222222222222\\
397	-0.001\\
398	-0.000927777777777778\\
399	-0.000905555555555556\\
400	-0.000833333333333333\\
401	-0.000788888888888889\\
402	-0.000744444444444444\\
403	-0.000716666666666666\\
404	-0.000711111111111111\\
405	-0.0007\\
406	-0.000655555555555555\\
407	-0.000677777777777777\\
408	-0.0007\\
409	-0.000705555555555556\\
410	-0.000683333333333333\\
411	-0.000733333333333333\\
412	-0.000716666666666666\\
413	-0.000722222222222222\\
414	-0.000716666666666667\\
415	-0.000705555555555556\\
416	-0.000716666666666667\\
417	-0.000694444444444445\\
418	-0.000677777777777778\\
419	-0.0007\\
420	-0.000683333333333333\\
421	-0.000683333333333333\\
422	-0.000683333333333333\\
423	-0.000694444444444445\\
424	-0.000688888888888889\\
425	-0.0007\\
426	-0.00075\\
427	-0.00075\\
428	-0.000777777777777778\\
429	-0.000794444444444445\\
430	-0.000833333333333334\\
431	-0.000805555555555555\\
432	-0.000816666666666666\\
433	-0.000827777777777778\\
434	-0.000811111111111112\\
435	-0.000777777777777778\\
436	-0.0008\\
437	-0.000788888888888889\\
438	-0.000822222222222222\\
439	-0.000822222222222223\\
440	-0.000811111111111111\\
441	-0.0008\\
442	-0.000816666666666667\\
443	-0.000827777777777778\\
444	-0.0008\\
445	-0.000822222222222222\\
446	-0.000822222222222222\\
447	-0.000833333333333334\\
448	-0.000844444444444445\\
449	-0.000822222222222222\\
450	-0.000833333333333334\\
451	-0.000838888888888889\\
452	-0.000844444444444445\\
453	-0.000822222222222223\\
454	-0.000833333333333333\\
455	-0.00085\\
456	-0.000844444444444445\\
457	-0.000838888888888889\\
458	-0.000811111111111111\\
459	-0.000833333333333333\\
460	-0.000833333333333333\\
461	-0.00085\\
462	-0.000844444444444444\\
463	-0.000827777777777778\\
464	-0.000844444444444444\\
465	-0.000833333333333333\\
466	-0.00085\\
467	-0.000866666666666667\\
468	-0.000816666666666667\\
469	-0.000794444444444445\\
470	-0.000777777777777778\\
471	-0.000772222222222222\\
472	-0.000794444444444444\\
473	-0.000788888888888889\\
474	-0.000788888888888889\\
475	-0.000783333333333333\\
476	-0.000783333333333333\\
477	-0.000794444444444444\\
478	-0.000783333333333333\\
479	-0.000788888888888889\\
480	-0.000783333333333334\\
481	-0.000805555555555556\\
482	-0.000788888888888889\\
483	-0.000794444444444444\\
484	-0.000805555555555556\\
485	-0.000783333333333333\\
486	-0.000794444444444445\\
487	-0.0008\\
488	-0.0008\\
489	-0.0008\\
490	-0.000805555555555556\\
491	-0.000827777777777778\\
492	-0.000788888888888889\\
493	-0.0008\\
494	-0.000777777777777778\\
495	-0.000783333333333333\\
496	-0.000805555555555555\\
497	-0.0008\\
498	-0.000794444444444445\\
499	-0.000794444444444445\\
500	-0.000794444444444445\\
501	-0.000811111111111111\\
502	-0.000822222222222222\\
503	-0.000827777777777778\\
504	-0.0008\\
505	-0.000805555555555556\\
506	-0.000788888888888889\\
507	-0.000827777777777778\\
508	-0.000805555555555555\\
509	-0.000811111111111111\\
510	-0.000805555555555556\\
511	-0.000811111111111111\\
512	-0.000827777777777778\\
513	-0.000816666666666667\\
514	-0.000805555555555556\\
515	-0.000811111111111111\\
516	-0.000805555555555555\\
517	-0.000827777777777778\\
518	-0.0008\\
519	-0.000788888888888889\\
520	-0.000833333333333334\\
521	-0.000822222222222222\\
522	-0.000805555555555556\\
523	-0.000805555555555556\\
524	-0.000833333333333334\\
525	-0.000833333333333334\\
526	-0.000811111111111112\\
527	-0.000838888888888889\\
528	-0.000838888888888889\\
529	-0.000844444444444444\\
530	-0.000822222222222223\\
531	-0.000811111111111111\\
532	-0.000838888888888889\\
533	-0.000811111111111111\\
534	-0.000833333333333333\\
535	-0.000827777777777778\\
536	-0.000844444444444445\\
537	-0.000838888888888889\\
538	-0.000822222222222222\\
539	-0.0008\\
540	-0.000838888888888889\\
541	-0.000855555555555555\\
542	-0.000827777777777778\\
543	-0.000844444444444445\\
544	-0.000827777777777778\\
545	-0.000805555555555556\\
546	-0.000827777777777778\\
547	-0.000822222222222222\\
548	-0.000805555555555556\\
549	-0.000766666666666667\\
};
%\addlegendentry{$s^{[Y]}_{\polorder=3,\text{ADP}}$}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.00292495675506386\\
1	-0.00287878831686603\\
2	-0.00281624441339422\\
3	-0.00275056993384446\\
4	-0.0026645401597489\\
5	-0.00260410518050663\\
6	-0.00237363976520804\\
7	-0.0021878996056961\\
8	-0.00199046253718879\\
9	-0.00163631678950272\\
10	-0.00124471014830959\\
11	-0.000745361795275613\\
12	-0.000111023575070869\\
13	0.000556135522986398\\
14	0.00143316580151753\\
15	0.0024701081716759\\
16	0.00361253537143728\\
17	0.00474569061299384\\
18	0.00688458851277174\\
19	0.00841021067563523\\
20	0.0101115748318985\\
21	0.0124011736388371\\
22	0.0158677466329946\\
23	0.0187695640183894\\
24	0.0211120984506785\\
25	0.0237287108061771\\
26	0.027272863469456\\
27	0.0322705694840858\\
28	0.037374594695632\\
29	0.0438670362596027\\
30	0.0489243065691351\\
31	0.0523652961097478\\
32	0.0599101389925418\\
33	0.0653614590106456\\
34	0.0712100682275086\\
35	0.0790156143986812\\
36	0.0867564354691176\\
37	0.0924009244307888\\
38	0.101600642483568\\
39	0.107458590912997\\
40	0.117305310462161\\
41	0.124397441177388\\
42	0.132201931586759\\
43	0.139855529316395\\
44	0.149179306007154\\
45	0.158247973315583\\
46	0.164016286635124\\
47	0.172469148615056\\
48	0.180280442201354\\
49	0.187337033598768\\
50	0.19958568409635\\
51	0.207584560210083\\
52	0.214817207657518\\
53	0.222291250501605\\
54	0.231612233838294\\
55	0.237484952161861\\
56	0.244364141581068\\
57	0.250778871214512\\
58	0.257458074053014\\
59	0.262676762444506\\
60	0.269818659473371\\
61	0.273013111071974\\
62	0.278921826079847\\
63	0.282573504014151\\
64	0.286836522797687\\
65	0.289888049384951\\
66	0.292045777711367\\
67	0.295177535470669\\
68	0.296597573084386\\
69	0.298048789327967\\
70	0.299081165526751\\
71	0.299759200741692\\
72	0.299999165403152\\
73	0.299807921807037\\
74	0.299526437777909\\
75	0.299103529844023\\
76	0.298476705201766\\
77	0.297524474890685\\
78	0.297200735858573\\
79	0.296454527308062\\
80	0.295612050997743\\
81	0.294753371497877\\
82	0.29402072939521\\
83	0.293057409803663\\
84	0.292338814552856\\
85	0.291615223491811\\
86	0.2908703928317\\
87	0.290172066569266\\
88	0.289514187510315\\
89	0.288898991595109\\
90	0.288148591612551\\
91	0.287654566051452\\
92	0.287540047452709\\
93	0.2870951312877\\
94	0.286577149371644\\
95	0.286388534871443\\
96	0.286186846560534\\
97	0.286091172215805\\
98	0.285935642127247\\
99	0.285787353238016\\
100	0.285696009274131\\
101	0.285660434885588\\
102	0.285637371414385\\
103	0.285588983104657\\
104	0.285741817946027\\
105	0.285682414955953\\
106	0.285740995558867\\
107	0.285697537843585\\
108	0.28575413066872\\
109	0.285780125457022\\
110	0.285715208019922\\
111	0.28577525033495\\
112	0.285729454411276\\
113	0.285753634079587\\
114	0.285678511598363\\
115	0.285567956198107\\
116	0.285567649344231\\
117	0.285575612832068\\
118	0.285490743190208\\
119	0.285475185752177\\
120	0.285633934640315\\
121	0.285634253149052\\
122	0.28566758510905\\
123	0.285734420838635\\
124	0.285754080826382\\
125	0.285787540849898\\
126	0.285799725898421\\
127	0.285716096566294\\
128	0.285665671588391\\
129	0.285652740987335\\
130	0.285589488966258\\
131	0.28547924083995\\
132	0.285286643401926\\
133	0.285318855599825\\
134	0.285230433233878\\
135	0.285085411567262\\
136	0.285028659530879\\
137	0.284994486849136\\
138	0.284915697804083\\
139	0.284909371721334\\
140	0.284855250409631\\
141	0.284778956604235\\
142	0.284709956918514\\
143	0.284631301778605\\
144	0.284557205477551\\
145	0.284462470498115\\
146	0.284342839465879\\
147	0.284334467139116\\
148	0.284287606153819\\
149	0.284182488481685\\
150	0.284188261928185\\
151	0.284116858061764\\
152	0.284032927668007\\
153	0.283996917885459\\
154	0.283972551374374\\
155	0.284018125464379\\
156	0.284044994774851\\
157	0.283972103889379\\
158	0.283897160938259\\
159	0.28377119960216\\
160	0.283741669795579\\
161	0.283750522960858\\
162	0.283672054236056\\
163	0.28359527306894\\
164	0.283568730215473\\
165	0.283498977488345\\
166	0.283485018703271\\
167	0.283456771322121\\
168	0.28344958023343\\
169	0.283429257858547\\
170	0.28343159452251\\
171	0.283474903365119\\
172	0.283653371576488\\
173	0.283698355164473\\
174	0.283755042394357\\
175	0.283704424574008\\
176	0.283795735903931\\
177	0.283820803719594\\
178	0.283876919135851\\
179	0.283897939030225\\
180	0.283937153139132\\
181	0.283902216314273\\
182	0.283954413458499\\
183	0.283949194429831\\
184	0.284009213708761\\
185	0.28399228053917\\
186	0.283997465021792\\
187	0.284082894366368\\
188	0.284112115894133\\
189	0.284151733902562\\
190	0.284205961305806\\
191	0.284230905665927\\
192	0.284277558230421\\
193	0.284289841393636\\
194	0.284282234524278\\
195	0.284288758659211\\
196	0.284315436909347\\
197	0.284337128598961\\
198	0.284322721246586\\
199	0.284449927907982\\
200	0.284450840728903\\
201	0.284471441814179\\
202	0.284487300053058\\
203	0.284510659438351\\
204	0.284599358808764\\
205	0.284615410125711\\
206	0.284611299195592\\
207	0.284636045826635\\
208	0.284666071755807\\
209	0.284690299458854\\
210	0.284739565726808\\
211	0.284750053920192\\
212	0.284737960096559\\
213	0.284738899373514\\
214	0.284770142193019\\
215	0.284764948357408\\
216	0.284808996808304\\
217	0.284796918984016\\
218	0.284719813157295\\
219	0.284746038219476\\
220	0.284699988480252\\
221	0.284599525062904\\
222	0.284666941660859\\
223	0.284586243448634\\
224	0.284536131402251\\
225	0.284446241246455\\
226	0.28445848811753\\
227	0.284405928874348\\
228	0.284401514043443\\
229	0.28438522495313\\
230	0.284387216728136\\
231	0.284313894110643\\
232	0.284356789006472\\
233	0.284375411624915\\
234	0.284378777984433\\
235	0.284423087819318\\
236	0.284436934286731\\
237	0.284456199009311\\
238	0.284512552743342\\
239	0.284581052878254\\
240	0.284587381330615\\
241	0.284615536167329\\
242	0.284586692401292\\
243	0.284596984422243\\
244	0.284644677875041\\
245	0.284606481973495\\
246	0.284632249555258\\
247	0.284576589302183\\
248	0.284522894536999\\
249	0.284533168420072\\
250	0.284554826553832\\
251	0.284565033990463\\
252	0.284485129955105\\
253	0.284532514661451\\
254	0.284522721208095\\
255	0.284546165540351\\
256	0.284499490213404\\
257	0.284452581274915\\
258	0.284445830609033\\
259	0.28435664135155\\
260	0.284387803135714\\
261	0.284367638668252\\
262	0.284366487741879\\
263	0.284353859557281\\
264	0.284334837512509\\
265	0.284316357233602\\
266	0.28428950682583\\
267	0.284330718348185\\
268	0.284293594955582\\
269	0.284293867200574\\
270	0.284316910200708\\
271	0.284358845202539\\
272	0.284374083739332\\
273	0.284404653714294\\
274	0.284398814202901\\
275	0.284386544419099\\
276	0.284372854968727\\
277	0.284378434691418\\
278	0.284347209176245\\
279	0.284299083604113\\
280	0.284169658747669\\
281	0.283978031410389\\
282	0.283750600340596\\
283	0.28343618527035\\
284	0.283164554521418\\
285	0.282836801070225\\
286	0.282614641228279\\
287	0.281859409802577\\
288	0.281539711998714\\
289	0.281081517348782\\
290	0.28066394359148\\
291	0.279812244606224\\
292	0.278858940598663\\
293	0.277597175831805\\
294	0.276126511464885\\
295	0.274265946751912\\
296	0.271689283633576\\
297	0.268941863753305\\
298	0.265828866069538\\
299	0.262183650243757\\
300	0.258495313352839\\
301	0.25491699963483\\
302	0.248664084786394\\
303	0.243406802940137\\
304	0.239058715990145\\
305	0.231877858635368\\
306	0.226955344321519\\
307	0.218108189688734\\
308	0.21429921573753\\
309	0.205825673410488\\
310	0.197822090022622\\
311	0.190039787354784\\
312	0.180662720322827\\
313	0.175108719047485\\
314	0.166338622021695\\
315	0.153925850983009\\
316	0.144027923087032\\
317	0.136297909316857\\
318	0.126093610247831\\
319	0.114629746744593\\
320	0.103057228598046\\
321	0.0931606092201365\\
322	0.0869540774798884\\
323	0.076388999566895\\
324	0.0660508596549108\\
325	0.0571053850772282\\
326	0.0516965784832936\\
327	0.0419014103042268\\
328	0.0340401834658868\\
329	0.0285070473236123\\
330	0.0215978046437773\\
331	0.0164162148213521\\
332	0.00962780838756277\\
333	0.00625767327787875\\
334	0.00111843574200008\\
335	-0.00341278749435846\\
336	-0.00720187442056025\\
337	-0.00993492852525423\\
338	-0.0130624422949835\\
339	-0.0160869323221596\\
340	-0.0176057728607879\\
341	-0.0197620595917659\\
342	-0.0209597254182662\\
343	-0.0220035668592709\\
344	-0.0224528912433873\\
345	-0.0228576520344302\\
346	-0.0226775994254915\\
347	-0.0225915071682465\\
348	-0.0219476445667295\\
349	-0.0214062982729183\\
350	-0.0208542288289392\\
351	-0.0200329732148027\\
352	-0.0194948503967989\\
353	-0.0187691575453527\\
354	-0.0182659199456774\\
355	-0.0175595340897113\\
356	-0.0167632128478812\\
357	-0.0160646558040085\\
358	-0.0156026600266953\\
359	-0.0150966721307671\\
360	-0.0145863785123369\\
361	-0.0141208062993555\\
362	-0.0137076159310952\\
363	-0.0134482111854909\\
364	-0.0130971084593302\\
365	-0.0127338256681378\\
366	-0.0124353446432795\\
367	-0.0121797553573363\\
368	-0.0119486832792604\\
369	-0.0117563007434975\\
370	-0.0115200118751376\\
371	-0.0113933240647017\\
372	-0.0112926207234531\\
373	-0.011137877537557\\
374	-0.0110317386032534\\
375	-0.0109525799994576\\
376	-0.010863766152914\\
377	-0.0107989202538366\\
378	-0.0106900951953319\\
379	-0.0106483788918756\\
380	-0.0105794755715888\\
381	-0.0104637994300405\\
382	-0.0103830113151754\\
383	-0.0102909877096018\\
384	-0.0101375369395794\\
385	-0.0100829514575477\\
386	-0.00995933991800425\\
387	-0.00985458229700629\\
388	-0.00975836748004679\\
389	-0.00965415545068792\\
390	-0.00953234827037274\\
391	-0.00941323163435456\\
392	-0.00931342534814923\\
393	-0.00922193194400217\\
394	-0.0091335051154155\\
395	-0.00906626622756716\\
396	-0.00900791203776511\\
397	-0.00897407564253947\\
398	-0.00890825436354305\\
399	-0.00886822376208785\\
400	-0.00880718766741647\\
401	-0.00877703369956551\\
402	-0.00873548517930144\\
403	-0.00871543495419988\\
404	-0.00871786479629235\\
405	-0.00870690878150202\\
406	-0.00867796697403319\\
407	-0.00868979489587317\\
408	-0.00870095582525282\\
409	-0.00871029475637919\\
410	-0.00868085133066519\\
411	-0.00871935052516527\\
412	-0.00870410165213345\\
413	-0.00871034248668226\\
414	-0.00870329151516107\\
415	-0.00869227042332722\\
416	-0.00869710230271916\\
417	-0.00868417846212004\\
418	-0.00867009434952383\\
419	-0.00868682739044146\\
420	-0.00866907430230606\\
421	-0.00866752727769468\\
422	-0.00867496498591769\\
423	-0.00867784429680148\\
424	-0.00867386661465906\\
425	-0.00867923776397957\\
426	-0.00871176524913621\\
427	-0.00870792243061999\\
428	-0.00873328312687265\\
429	-0.00874291616008759\\
430	-0.00877347705702884\\
431	-0.0087597976514602\\
432	-0.00876497392263596\\
433	-0.00877035148685867\\
434	-0.00875317254812361\\
435	-0.00872610764715401\\
436	-0.00874525385519742\\
437	-0.00873457872225796\\
438	-0.00876588825657686\\
439	-0.0087651477134677\\
440	-0.00875428345773085\\
441	-0.00873947694232102\\
442	-0.0087556434862056\\
443	-0.00877124016965966\\
444	-0.00875154443007957\\
445	-0.00876499959656054\\
446	-0.00876048070330095\\
447	-0.00877555112998256\\
448	-0.00878038074505323\\
449	-0.00876677681718967\\
450	-0.00877021670447208\\
451	-0.00877244672061112\\
452	-0.0087932676812307\\
453	-0.00876825753073823\\
454	-0.00877866122424618\\
455	-0.00878245381514521\\
456	-0.00878260412317146\\
457	-0.00877474488919008\\
458	-0.00875561634420731\\
459	-0.00877206934177729\\
460	-0.00876992024237086\\
461	-0.00877933867133356\\
462	-0.00877630293315737\\
463	-0.00876212645229977\\
464	-0.00878178895684258\\
465	-0.00877258800275176\\
466	-0.00878660543824329\\
467	-0.00880177109905703\\
468	-0.00877022672786309\\
469	-0.00848504009354137\\
470	-0.00846815033477133\\
471	-0.00846414354233277\\
472	-0.00848358669158307\\
473	-0.00847362462921808\\
474	-0.00847722144649459\\
475	-0.00847926426735142\\
476	-0.00847574747286831\\
477	-0.00848916931604793\\
478	-0.00847918783238594\\
479	-0.00847768049354754\\
480	-0.00847681797180198\\
481	-0.00850501865541803\\
482	-0.00848058715534619\\
483	-0.00848565197009439\\
484	-0.00849025940167834\\
485	-0.00848514748173179\\
486	-0.00848656969366349\\
487	-0.00849965621845242\\
488	-0.0085088184796985\\
489	-0.00848244752666753\\
490	-0.00850242063337417\\
491	-0.00852252813152779\\
492	-0.00847882799129359\\
493	-0.00849315968132424\\
494	-0.00847342632328372\\
495	-0.00847276458285865\\
496	-0.00850899040610969\\
497	-0.00849124789079425\\
498	-0.00849474789318037\\
499	-0.0084955117671275\\
500	-0.00848274512276481\\
501	-0.00849898459425393\\
502	-0.00850019342756451\\
503	-0.00851801647640281\\
504	-0.00849170676385784\\
505	-0.00851158621321142\\
506	-0.00848723774844304\\
507	-0.00852398047441411\\
508	-0.00849293805372765\\
509	-0.00850884866176149\\
510	-0.00849217281982208\\
511	-0.00849860201125983\\
512	-0.00852344543260766\\
513	-0.0085139733002733\\
514	-0.00849508030352751\\
515	-0.00849684188419573\\
516	-0.00849454479703298\\
517	-0.00851924023762518\\
518	-0.0084897181161524\\
519	-0.00848303401885919\\
520	-0.00852419880899379\\
521	-0.00852001071713544\\
522	-0.00849232587269765\\
523	-0.00849630417835457\\
524	-0.00852932159307735\\
525	-0.00851616369414055\\
526	-0.00849515790712939\\
527	-0.00853473489512069\\
528	-0.00851468268871939\\
529	-0.00853440904485423\\
530	-0.00850815708866767\\
531	-0.00849033356630408\\
532	-0.00851866668047274\\
533	-0.00849867852938183\\
534	-0.00852863365618127\\
535	-0.00852375117533755\\
536	-0.00853502097161466\\
537	-0.00853374117038117\\
538	-0.00850095952310364\\
539	-0.00848765243751303\\
540	-0.00851468268871939\\
541	-0.00852468559458577\\
542	-0.00850745344154468\\
543	-0.00851886507574579\\
544	-0.00851197129859436\\
545	-0.00849033594755132\\
546	-0.00851166508714187\\
547	-0.00851052927641023\\
548	-0.00848895800516174\\
549	-0.00846173766354895\\
549	0.00692840433021561\\
548	0.00687784689405063\\
547	0.00686608483196579\\
546	0.00685610953158631\\
545	0.00687922483644021\\
544	0.0068564157430388\\
543	0.0068299761868569\\
542	0.00685189788598912\\
541	0.00681357448347466\\
540	0.00683690491094161\\
539	0.00688765243751303\\
538	0.0068565150786592\\
537	0.00685596339260339\\
536	0.00684613208272577\\
535	0.006868195619782\\
534	0.0068619669895146\\
533	0.00687645630715961\\
532	0.00684088890269496\\
531	0.00686811134408185\\
530	0.00686371264422323\\
529	0.00684552015596534\\
528	0.00683690491094161\\
527	0.00685695711734291\\
526	0.00687293568490716\\
525	0.00684949702747389\\
524	0.00686265492641068\\
523	0.00688519306724346\\
522	0.00688121476158654\\
521	0.006875566272691\\
520	0.00685753214232712\\
519	0.00690525624108142\\
518	0.0068897181161524\\
517	0.00686368468206962\\
516	0.00688343368592187\\
515	0.00687461966197351\\
514	0.0068839691924164\\
513	0.00688063996693997\\
512	0.0068678898770521\\
511	0.0068763797890376\\
510	0.00688106170871097\\
509	0.00688662643953926\\
508	0.00688182694261654\\
507	0.00686842491885856\\
506	0.00690945997066526\\
505	0.00690047510210031\\
504	0.00689170676385784\\
503	0.00686246092084726\\
502	0.00685574898312007\\
501	0.00687676237203171\\
500	0.00689385623387592\\
499	0.00690662287823861\\
498	0.00690585900429148\\
497	0.00689124789079425\\
496	0.00689787929499858\\
495	0.00690609791619198\\
494	0.00691787076772816\\
493	0.00689315968132424\\
492	0.00690105021351581\\
491	0.00686697257597223\\
490	0.00689130952226306\\
489	0.00688244752666753\\
488	0.00690881847969851\\
487	0.00689965621845242\\
486	0.0068976808047746\\
485	0.00691848081506512\\
484	0.00687914829056723\\
483	0.0068967630812055\\
482	0.00690280937756841\\
481	0.00689390754430691\\
480	0.00691015130513531\\
479	0.00689990271576976\\
478	0.00691252116571927\\
477	0.00690028042715904\\
476	0.00690908080620164\\
475	0.00691259760068475\\
474	0.00689944366871682\\
473	0.0068958468514403\\
472	0.00689469780269418\\
471	0.00691969909788833\\
470	0.00691259477921577\\
469	0.00689615120465248\\
468	0.00713689339452976\\
467	0.00706843776572369\\
466	0.00708660543824329\\
465	0.0071059213360851\\
464	0.00709290006795369\\
463	0.00710657089674421\\
462	0.00708741404426848\\
461	0.00707933867133356\\
460	0.0071032535757042\\
459	0.00710540267511062\\
458	0.00713339412198508\\
457	0.0070969671114123\\
456	0.00709371523428257\\
455	0.00708245381514521\\
454	0.00711199455757952\\
453	0.00712381308629378\\
452	0.00710437879234182\\
451	0.00709466894283334\\
450	0.00710355003780542\\
449	0.00712233237274522\\
448	0.00709149185616434\\
447	0.0071088844633159\\
446	0.0071160362588565\\
445	0.00712055515211609\\
444	0.00715154443007957\\
443	0.0071156846141041\\
442	0.00712231015287226\\
441	0.00713947694232102\\
440	0.00713206123550863\\
439	0.00712070326902325\\
438	0.00712144381213241\\
437	0.00715680094448018\\
436	0.00714525385519742\\
435	0.00717055209159845\\
434	0.00713095032590139\\
433	0.00711479593130311\\
432	0.00713164058930263\\
431	0.00714868654034908\\
430	0.00710681039036217\\
429	0.0071540272711987\\
428	0.00717772757131709\\
427	0.00720792243061998\\
426	0.00721176524913621\\
425	0.00727923776397957\\
424	0.00729608883688128\\
423	0.00728895540791259\\
422	0.00730829831925103\\
421	0.00730086061102802\\
420	0.00730240763563939\\
419	0.00728682739044146\\
418	0.00731453879396827\\
417	0.00729528957323115\\
416	0.00726376896938582\\
415	0.00728115931221611\\
414	0.00726995818182773\\
413	0.00726589804223782\\
412	0.00727076831880012\\
411	0.00725268385849861\\
410	0.00731418466399853\\
409	0.00729918364526808\\
408	0.00730095582525282\\
407	0.00733423934031762\\
406	0.00736685586292208\\
405	0.00730690878150202\\
404	0.00729564257407013\\
403	0.00728210162086655\\
402	0.00724659629041255\\
401	0.00719925592178773\\
400	0.00714052100074981\\
399	0.00705711265097674\\
398	0.00705269880798749\\
397	0.00697407564253947\\
396	0.00696346759332066\\
395	0.0069107106720116\\
394	0.00688906067097105\\
393	0.00683304305511328\\
392	0.00676898090370479\\
391	0.00670212052324345\\
390	0.00661012604815052\\
389	0.00654304433957681\\
388	0.00639170081338012\\
387	0.00629902674145073\\
386	0.00613711769578203\\
385	0.00597184034643659\\
384	0.00588198138402386\\
383	0.00563543215404624\\
382	0.00554967798184205\\
381	0.0053304660967072\\
380	0.00531280890492217\\
379	0.0052150455585423\\
378	0.00514565075088745\\
377	0.00499892025383663\\
376	0.00499709948624734\\
375	0.00493035777723537\\
374	0.00480951638103123\\
373	0.00472676642644592\\
372	0.00454817627900867\\
371	0.0043711018424795\\
370	0.00420890076402652\\
369	0.00387852296571972\\
368	0.00365979439037152\\
367	0.00315753313511413\\
366	0.0027242335321684\\
365	0.00243382566813781\\
364	0.0019082195704413\\
363	0.00142598896326868\\
362	0.00087428259776184\\
361	0.000120806299355514\\
360	-0.000669177043218671\\
359	-0.0012477723136773\\
358	-0.00203067330663802\\
357	-0.00264645530710265\\
356	-0.00345900937434101\\
355	-0.0040293547991776\\
354	-0.00463408005432265\\
353	-0.00508639801020289\\
352	-0.00587181626986778\\
351	-0.00624480456297508\\
350	-0.00673466005994972\\
349	-0.00717147950485952\\
348	-0.00734124432215944\\
347	-0.00758627060953123\\
346	-0.00737795613006402\\
345	-0.00709790352112535\\
344	-0.00693599764550162\\
343	-0.00592976647406241\\
342	-0.00537360791506711\\
341	-0.00391571818601191\\
340	-0.00238311602810095\\
339	0.000220265655492904\\
338	0.00252910896165017\\
337	0.00473492852525423\\
336	0.00873520775389358\\
335	0.012968343049914\\
334	0.0156260087024444\\
333	0.022420104499899\\
332	0.0261166360568817\\
331	0.0343171185119812\\
330	0.039135528689556\\
329	0.0467818415652766\\
328	0.0533375943118909\\
327	0.0624652563624398\\
326	0.0694700881833731\\
325	0.0806946149227718\\
324	0.0867491403450892\\
323	0.095811000433105\\
322	0.104123700297889\\
321	0.115494946335419\\
320	0.12729832695751\\
319	0.134181364366518\\
318	0.146950834196614\\
317	0.152257646238698\\
316	0.16269429913519\\
315	0.168407482350325\\
314	0.177428044644972\\
313	0.187413503174738\\
312	0.195870613010507\\
311	0.202482434867439\\
310	0.211789021088489\\
309	0.219796548811734\\
308	0.22630078426247\\
307	0.231780699200154\\
306	0.238644655678481\\
305	0.244811030253521\\
304	0.24969683956541\\
303	0.255582085948752\\
302	0.259991470769162\\
301	0.263760778142948\\
300	0.268160242202717\\
299	0.271905238645132\\
298	0.275226689486017\\
297	0.27771369180225\\
296	0.280588494144201\\
295	0.282800719914755\\
294	0.285095710757337\\
293	0.287058379723751\\
292	0.289185503845781\\
291	0.290265533171554\\
290	0.291558278630743\\
289	0.293207371540107\\
288	0.294115843556841\\
287	0.29500725686409\\
286	0.295640914327277\\
285	0.296440976707552\\
284	0.297113223256359\\
283	0.297641592507428\\
282	0.298027177437182\\
281	0.298344190811833\\
280	0.298641452363442\\
279	0.298867583062554\\
278	0.299063901934866\\
277	0.299277120864138\\
276	0.299504922809051\\
275	0.299613455580901\\
274	0.299667852463766\\
273	0.299717568507929\\
272	0.299881471816224\\
271	0.29993004368635\\
270	0.299949756465958\\
269	0.300017243910537\\
268	0.300028627266641\\
267	0.300013726096259\\
266	0.30001049317417\\
265	0.30000586498862\\
264	0.299965162487491\\
263	0.299857251553831\\
262	0.299800178924788\\
261	0.299832361331748\\
260	0.299801085753175\\
259	0.299798914204005\\
258	0.299731947168745\\
257	0.299547418725085\\
256	0.299500509786596\\
255	0.299353834459649\\
254	0.299421723236349\\
253	0.299278596449661\\
252	0.29927042560045\\
251	0.299068299342871\\
250	0.298922951223946\\
249	0.298900164913261\\
248	0.298899327685223\\
247	0.298767855142262\\
246	0.298812194889186\\
245	0.298649073582061\\
244	0.298644211013848\\
243	0.29853634891109\\
242	0.29853552982093\\
241	0.29837335272156\\
240	0.298279285336052\\
239	0.298307836010635\\
238	0.298231891701102\\
237	0.298199356546245\\
236	0.298274176824381\\
235	0.298332467736238\\
234	0.298354555348901\\
233	0.298357921708419\\
232	0.298343210993528\\
231	0.298308328111579\\
230	0.298157227716308\\
229	0.298136997269092\\
228	0.297820708178779\\
227	0.297794071125652\\
226	0.297574845215803\\
225	0.297575980975767\\
224	0.297263868597749\\
223	0.296991534329144\\
222	0.296966391672475\\
221	0.296989363825985\\
220	0.296677789297526\\
219	0.296553961780523\\
218	0.296557964620482\\
217	0.296303081015984\\
216	0.296291003191696\\
215	0.296101718309258\\
214	0.295974302251425\\
213	0.29599443395982\\
212	0.295839817681219\\
211	0.295827723857586\\
210	0.295771545384303\\
209	0.295665256096701\\
208	0.295656150466415\\
207	0.295586176395588\\
206	0.295644256359963\\
205	0.295617923207623\\
204	0.295611752302347\\
203	0.295544896117205\\
202	0.295523811058054\\
201	0.295506335963598\\
200	0.295493603715542\\
199	0.295505627647574\\
198	0.295455056531192\\
197	0.295485093623261\\
196	0.295451229757319\\
195	0.295455685785234\\
194	0.295451098809055\\
193	0.295387936384142\\
192	0.295400219547356\\
191	0.295391316556295\\
190	0.295382927583083\\
189	0.295426043875216\\
188	0.295465661883645\\
187	0.295428216744744\\
186	0.29542475720043\\
185	0.295396608349719\\
184	0.295413008513461\\
183	0.295450805570169\\
182	0.295445586541501\\
181	0.295420005907949\\
180	0.295418402416424\\
179	0.29545761652533\\
178	0.295456414197482\\
177	0.295434751835961\\
176	0.295459819651624\\
175	0.295428908759326\\
174	0.295444957605643\\
173	0.295501644835527\\
172	0.295479961756845\\
171	0.295569541079326\\
170	0.295512849921935\\
169	0.295515186585898\\
168	0.295517086433236\\
167	0.295532117566768\\
166	0.295514981296729\\
165	0.2955454669561\\
164	0.295531269784527\\
163	0.295515838042172\\
162	0.295539056875055\\
161	0.295505032594698\\
160	0.295491663537755\\
159	0.29552880039784\\
158	0.295502839061741\\
157	0.295494562777287\\
156	0.295521671891816\\
155	0.295537430091177\\
154	0.295583004181181\\
153	0.295580859892319\\
152	0.29563373899866\\
151	0.295660919716014\\
150	0.295656182516259\\
149	0.295628622629427\\
148	0.295567949401737\\
147	0.295476643971995\\
146	0.295512716089676\\
145	0.295381973946329\\
144	0.295320572300227\\
143	0.295146475999173\\
142	0.295056709748153\\
141	0.295076598951321\\
140	0.294922527368147\\
139	0.294857294945333\\
138	0.294762079973695\\
137	0.294627735373086\\
136	0.294626896024676\\
135	0.294470143988294\\
134	0.294280677877233\\
133	0.29413669995573\\
132	0.294080023264741\\
131	0.293876314715605\\
130	0.293621622144853\\
129	0.293536147901554\\
128	0.293512106189387\\
127	0.293483903433706\\
126	0.293278051879356\\
125	0.293212459150102\\
124	0.293123696951396\\
123	0.293065579161365\\
122	0.293154637113172\\
121	0.293021302406504\\
120	0.293021620915241\\
119	0.292847036470045\\
118	0.292820367920903\\
117	0.29250216494571\\
116	0.29234346176688\\
115	0.292154266024116\\
114	0.292088155068304\\
113	0.291901921475968\\
112	0.291837212255391\\
111	0.291680305220606\\
110	0.291673680868967\\
109	0.291697652320756\\
108	0.291601424886835\\
107	0.291658017711971\\
106	0.291703448885578\\
105	0.291728696155159\\
104	0.291769293165084\\
103	0.292044350228677\\
102	0.292251517474503\\
101	0.292861787336634\\
100	0.293270657392536\\
99	0.293734868984206\\
98	0.294142135650531\\
97	0.294675494450862\\
96	0.295513153439466\\
95	0.295989242906335\\
94	0.297189517295023\\
93	0.298138202045633\\
92	0.299426619213957\\
91	0.300300989504104\\
90	0.301318075054116\\
89	0.302345452849336\\
88	0.303219145823018\\
87	0.304239044541846\\
86	0.305518496057189\\
85	0.306529220952634\\
84	0.307750074336033\\
83	0.308631479085226\\
82	0.309434826160346\\
81	0.310324406279901\\
80	0.311365726780035\\
79	0.312178806025271\\
78	0.312632597474761\\
77	0.313131080664871\\
76	0.313434405909345\\
75	0.313640914600421\\
74	0.313584673333202\\
73	0.313236522637408\\
72	0.312956390152403\\
71	0.312007465924974\\
70	0.311463278917693\\
69	0.309973432894255\\
68	0.309069093582281\\
67	0.307233575640442\\
66	0.304643111177522\\
65	0.301956395059494\\
64	0.298841254980091\\
63	0.296159829319182\\
62	0.292822618364598\\
61	0.287709111150249\\
60	0.283659118304407\\
59	0.278601015333272\\
58	0.273519703724764\\
57	0.264165573229933\\
56	0.258835858418932\\
55	0.253837270060361\\
54	0.247754432828373\\
53	0.236119860609506\\
52	0.231549459009148\\
51	0.223070995345472\\
50	0.213547649236983\\
49	0.207285188623454\\
48	0.197830668909757\\
47	0.191775295829388\\
46	0.181817046698209\\
45	0.172818693351084\\
44	0.164398471770623\\
43	0.155077804016939\\
42	0.147242512857685\\
41	0.137069225489278\\
40	0.130239133982283\\
39	0.121063631309225\\
38	0.114143801960877\\
37	0.106399075569211\\
36	0.0971546756419935\\
35	0.0910510522679854\\
34	0.083745487328047\\
33	0.0782718743226877\\
32	0.0716565276741249\\
31	0.0664347038902522\\
30	0.0594756934308649\\
29	0.0544329637403973\\
28	0.0493698497488124\\
27	0.0446183194048031\\
26	0.0404715809749885\\
25	0.0369712891938229\\
24	0.0330101237715437\\
23	0.0301304359816106\\
22	0.0260878089225609\\
21	0.0222988263611629\\
20	0.0199773140569904\\
19	0.0173231226576981\\
18	0.0149154114872283\\
17	0.0135543093870062\\
16	0.0121874646285627\\
15	0.0104410029394352\\
14	0.00933350086514914\\
13	0.0082438644770136\\
12	0.00735546801951532\\
11	0.00641202846194228\\
10	0.00588915459275404\\
9	0.00515853901172494\\
8	0.00482379587052212\\
7	0.00445456627236277\\
6	0.00430697309854137\\
5	0.00411521629161774\\
4	0.0039645401597489\\
3	0.00389501437828891\\
2	0.00386068885783867\\
1	0.00383434387242159\\
0	0.00380273453284164\\
}--cycle;
%\addlegendentry{std}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00425384615384615\\
1	-0.00416923076923077\\
2	-0.00404615384615385\\
3	-0.0039\\
4	-0.00366153846153846\\
5	-0.00342307692307692\\
6	-0.00309230769230769\\
7	-0.00270769230769231\\
8	-0.00227692307692308\\
9	-0.00180769230769231\\
10	-0.00115384615384615\\
11	-0.000484615384615384\\
12	0.000192307692307692\\
13	0.00102307692307692\\
14	0.00196923076923077\\
15	0.00301538461538462\\
16	0.00426153846153846\\
17	0.00574615384615385\\
18	0.00763076923076923\\
19	0.00935384615384616\\
20	0.0118461538461538\\
21	0.0139384615384615\\
22	0.0163692307692308\\
23	0.0197076923076923\\
24	0.0225\\
25	0.0260153846153846\\
26	0.0302307692307692\\
27	0.0336\\
28	0.0381076923076923\\
29	0.0435384615384615\\
30	0.0477076923076923\\
31	0.0524615384615385\\
32	0.0586846153846154\\
33	0.0637923076923077\\
34	0.0711153846153846\\
35	0.0761846153846154\\
36	0.0823538461538461\\
37	0.0891615384615385\\
38	0.0956692307692308\\
39	0.104269230769231\\
40	0.109715384615385\\
41	0.117876923076923\\
42	0.125015384615385\\
43	0.133476923076923\\
44	0.140153846153846\\
45	0.149638461538462\\
46	0.157284615384615\\
47	0.164615384615385\\
48	0.172453846153846\\
49	0.1819\\
50	0.187746153846154\\
51	0.195946153846154\\
52	0.201807692307692\\
53	0.210646153846154\\
54	0.218646153846154\\
55	0.224730769230769\\
56	0.232038461538462\\
57	0.238984615384615\\
58	0.2445\\
59	0.2516\\
60	0.256638461538462\\
61	0.2613\\
62	0.267938461538462\\
63	0.2736\\
64	0.277669230769231\\
65	0.282046153846154\\
66	0.287030769230769\\
67	0.291484615384615\\
68	0.294730769230769\\
69	0.298746153846154\\
70	0.301746153846154\\
71	0.304953846153846\\
72	0.307976923076923\\
73	0.310038461538462\\
74	0.312807692307692\\
75	0.314907692307692\\
76	0.316538461538462\\
77	0.318446153846154\\
78	0.320107692307692\\
79	0.321307692307692\\
80	0.322438461538462\\
81	0.323423076923077\\
82	0.324346153846154\\
83	0.325038461538462\\
84	0.325546153846154\\
85	0.325976923076923\\
86	0.326169230769231\\
87	0.326323076923077\\
88	0.326323076923077\\
89	0.326423076923077\\
90	0.326423076923077\\
91	0.326030769230769\\
92	0.325669230769231\\
93	0.325492307692308\\
94	0.325076923076923\\
95	0.324723076923077\\
96	0.3245\\
97	0.323984615384615\\
98	0.323684615384615\\
99	0.323338461538462\\
100	0.323007692307692\\
101	0.3228\\
102	0.3225\\
103	0.322230769230769\\
104	0.321946153846154\\
105	0.321761538461538\\
106	0.321546153846154\\
107	0.321323076923077\\
108	0.321276923076923\\
109	0.321046153846154\\
110	0.320907692307692\\
111	0.320792307692308\\
112	0.320438461538462\\
113	0.320292307692308\\
114	0.3202\\
115	0.320092307692308\\
116	0.319938461538462\\
117	0.319761538461538\\
118	0.319653846153846\\
119	0.319515384615385\\
120	0.319392307692308\\
121	0.319330769230769\\
122	0.319215384615385\\
123	0.319207692307692\\
124	0.319169230769231\\
125	0.319069230769231\\
126	0.319\\
127	0.318930769230769\\
128	0.318830769230769\\
129	0.318753846153846\\
130	0.318661538461538\\
131	0.318692307692308\\
132	0.318615384615385\\
133	0.318661538461538\\
134	0.318630769230769\\
135	0.318607692307692\\
136	0.3186\\
137	0.318646153846154\\
138	0.318653846153846\\
139	0.318669230769231\\
140	0.318715384615385\\
141	0.318676923076923\\
142	0.318753846153846\\
143	0.318707692307692\\
144	0.318746153846154\\
145	0.318715384615385\\
146	0.318784615384615\\
147	0.318715384615385\\
148	0.318753846153846\\
149	0.318653846153846\\
150	0.3187\\
151	0.318746153846154\\
152	0.3187\\
153	0.3188\\
154	0.318753846153846\\
155	0.318907692307692\\
156	0.318961538461539\\
157	0.319038461538462\\
158	0.319053846153846\\
159	0.319169230769231\\
160	0.319169230769231\\
161	0.3193\\
162	0.319284615384615\\
163	0.319361538461538\\
164	0.3194\\
165	0.319384615384615\\
166	0.319423076923077\\
167	0.319376923076923\\
168	0.319430769230769\\
169	0.319438461538462\\
170	0.3195\\
171	0.319492307692308\\
172	0.319538461538462\\
173	0.319623076923077\\
174	0.319669230769231\\
175	0.319761538461538\\
176	0.319753846153846\\
177	0.319884615384615\\
178	0.319892307692308\\
179	0.319976923076923\\
180	0.319976923076923\\
181	0.320084615384615\\
182	0.3201\\
183	0.320223076923077\\
184	0.320192307692308\\
185	0.320292307692308\\
186	0.320261538461538\\
187	0.320346153846154\\
188	0.320346153846154\\
189	0.320384615384615\\
190	0.3204\\
191	0.320476923076923\\
192	0.320484615384615\\
193	0.320561538461539\\
194	0.320569230769231\\
195	0.320584615384615\\
196	0.320692307692308\\
197	0.320669230769231\\
198	0.320684615384615\\
199	0.320738461538462\\
200	0.320715384615385\\
201	0.320730769230769\\
202	0.320738461538462\\
203	0.320723076923077\\
204	0.320707692307692\\
205	0.320676923076923\\
206	0.320646153846154\\
207	0.320676923076923\\
208	0.320669230769231\\
209	0.320630769230769\\
210	0.320646153846154\\
211	0.320630769230769\\
212	0.320615384615385\\
213	0.320584615384615\\
214	0.3206\\
215	0.320592307692308\\
216	0.3206\\
217	0.3206\\
218	0.320584615384615\\
219	0.320576923076923\\
220	0.320592307692308\\
221	0.320607692307692\\
222	0.320607692307692\\
223	0.320630769230769\\
224	0.320623076923077\\
225	0.320607692307692\\
226	0.320646153846154\\
227	0.320630769230769\\
228	0.320623076923077\\
229	0.320615384615385\\
230	0.320638461538461\\
231	0.320607692307692\\
232	0.3206\\
233	0.320592307692308\\
234	0.320584615384615\\
235	0.320592307692308\\
236	0.320615384615385\\
237	0.320607692307692\\
238	0.320653846153846\\
239	0.320638461538462\\
240	0.320615384615385\\
241	0.320615384615385\\
242	0.320630769230769\\
243	0.320592307692308\\
244	0.3206\\
245	0.320607692307692\\
246	0.320630769230769\\
247	0.320607692307692\\
248	0.320615384615385\\
249	0.320592307692308\\
250	0.320607692307692\\
251	0.320630769230769\\
252	0.320607692307692\\
253	0.3206\\
254	0.320592307692308\\
255	0.320615384615385\\
256	0.320630769230769\\
257	0.320615384615385\\
258	0.320623076923077\\
259	0.320607692307692\\
260	0.320638461538462\\
261	0.320623076923077\\
262	0.320607692307692\\
263	0.320607692307692\\
264	0.320592307692308\\
265	0.320607692307692\\
266	0.320592307692308\\
267	0.320623076923077\\
268	0.320615384615385\\
269	0.320569230769231\\
270	0.320569230769231\\
271	0.320592307692308\\
272	0.320615384615385\\
273	0.320576923076923\\
274	0.320484615384615\\
275	0.320461538461538\\
276	0.320430769230769\\
277	0.320323076923077\\
278	0.320230769230769\\
279	0.319969230769231\\
280	0.319723076923077\\
281	0.319415384615385\\
282	0.319107692307692\\
283	0.318692307692308\\
284	0.318484615384615\\
285	0.318046153846154\\
286	0.3175\\
287	0.316815384615385\\
288	0.316346153846154\\
289	0.315430769230769\\
290	0.314884615384615\\
291	0.313584615384615\\
292	0.312707692307692\\
293	0.311630769230769\\
294	0.309484615384615\\
295	0.307861538461538\\
296	0.305438461538462\\
297	0.303484615384615\\
298	0.299969230769231\\
299	0.297346153846154\\
300	0.293323076923077\\
301	0.289146153846154\\
302	0.2845\\
303	0.279053846153846\\
304	0.275538461538462\\
305	0.269569230769231\\
306	0.264\\
307	0.258292307692308\\
308	0.251976923076923\\
309	0.245392307692308\\
310	0.238669230769231\\
311	0.231692307692308\\
312	0.223592307692308\\
313	0.216569230769231\\
314	0.207007692307692\\
315	0.200930769230769\\
316	0.192107692307692\\
317	0.1839\\
318	0.174092307692308\\
319	0.166507692307692\\
320	0.157746153846154\\
321	0.147784615384615\\
322	0.139992307692308\\
323	0.133792307692308\\
324	0.124376923076923\\
325	0.114192307692308\\
326	0.105969230769231\\
327	0.0967461538461538\\
328	0.0910307692307692\\
329	0.0824384615384615\\
330	0.0778769230769231\\
331	0.0689692307692308\\
332	0.0620692307692308\\
333	0.0544615384615385\\
334	0.0506153846153846\\
335	0.0439461538461539\\
336	0.0385538461538462\\
337	0.0331461538461538\\
338	0.0291461538461538\\
339	0.0249923076923077\\
340	0.0216846153846154\\
341	0.0172230769230769\\
342	0.0144846153846154\\
343	0.0119461538461538\\
344	0.00872307692307692\\
345	0.00676923076923077\\
346	0.005\\
347	0.00336153846153846\\
348	0.00186153846153846\\
349	0.000746153846153846\\
350	-0.000276923076923077\\
351	-0.00103076923076923\\
352	-0.00160769230769231\\
353	-0.00212307692307692\\
354	-0.00246153846153846\\
355	-0.0026\\
356	-0.00264615384615385\\
357	-0.00269230769230769\\
358	-0.00262307692307692\\
359	-0.00254615384615385\\
360	-0.00241538461538462\\
361	-0.0022\\
362	-0.00208461538461538\\
363	-0.00197692307692308\\
364	-0.00186153846153846\\
365	-0.00185384615384615\\
366	-0.00166153846153846\\
367	-0.00173846153846154\\
368	-0.00166923076923077\\
369	-0.00153076923076923\\
370	-0.00155384615384615\\
371	-0.0015\\
372	-0.00146153846153846\\
373	-0.0014\\
374	-0.00130769230769231\\
375	-0.00126153846153846\\
376	-0.00120769230769231\\
377	-0.00121538461538462\\
378	-0.00121538461538462\\
379	-0.00126923076923077\\
380	-0.00129230769230769\\
381	-0.00127692307692308\\
382	-0.00134615384615385\\
383	-0.00136153846153846\\
384	-0.00138461538461538\\
385	-0.00142307692307692\\
386	-0.00144615384615385\\
387	-0.00153846153846154\\
388	-0.00155384615384615\\
389	-0.00162307692307692\\
390	-0.00162307692307692\\
391	-0.00164615384615385\\
392	-0.00163076923076923\\
393	-0.00167692307692308\\
394	-0.00164615384615385\\
395	-0.00161538461538462\\
396	-0.00161538461538462\\
397	-0.00163076923076923\\
398	-0.00160769230769231\\
399	-0.00164615384615385\\
400	-0.00163076923076923\\
401	-0.00163846153846154\\
402	-0.00169230769230769\\
403	-0.00173076923076923\\
404	-0.00176153846153846\\
405	-0.0018\\
406	-0.00181538461538461\\
407	-0.00185384615384615\\
408	-0.00189230769230769\\
409	-0.00188461538461538\\
410	-0.00192307692307692\\
411	-0.00196153846153846\\
412	-0.00199230769230769\\
413	-0.00202307692307692\\
414	-0.00203846153846154\\
415	-0.00207692307692308\\
416	-0.00208461538461539\\
417	-0.00207692307692308\\
418	-0.00208461538461538\\
419	-0.00211538461538462\\
420	-0.0021\\
421	-0.0021\\
422	-0.00214615384615385\\
423	-0.00211538461538462\\
424	-0.00212307692307692\\
425	-0.0021\\
426	-0.00208461538461538\\
427	-0.00210769230769231\\
428	-0.00204615384615385\\
429	-0.00204615384615385\\
430	-0.00202307692307692\\
431	-0.00203846153846154\\
432	-0.002\\
433	-0.00204615384615385\\
434	-0.00203846153846154\\
435	-0.00203846153846154\\
436	-0.00204615384615385\\
437	-0.00203846153846154\\
438	-0.00205384615384615\\
439	-0.00208461538461538\\
440	-0.00207692307692308\\
441	-0.00208461538461538\\
442	-0.00207692307692308\\
443	-0.00209230769230769\\
444	-0.00209230769230769\\
445	-0.00210769230769231\\
446	-0.00212307692307692\\
447	-0.00212307692307692\\
448	-0.00210769230769231\\
449	-0.00211538461538462\\
450	-0.00215384615384615\\
451	-0.00215384615384615\\
452	-0.00216923076923077\\
453	-0.00212307692307692\\
454	-0.00217692307692308\\
455	-0.00219230769230769\\
456	-0.00214615384615385\\
457	-0.00218461538461538\\
458	-0.00217692307692308\\
459	-0.00217692307692308\\
460	-0.0022\\
461	-0.00216923076923077\\
462	-0.00217692307692308\\
463	-0.00216923076923077\\
464	-0.00219230769230769\\
465	-0.00218461538461538\\
466	-0.00216923076923077\\
467	-0.0022\\
468	-0.00221538461538462\\
469	-0.00220769230769231\\
470	-0.00219230769230769\\
471	-0.00223076923076923\\
472	-0.00222307692307692\\
473	-0.00222307692307692\\
474	-0.00222307692307692\\
475	-0.00225384615384615\\
476	-0.00223076923076923\\
477	-0.00226153846153846\\
478	-0.00223846153846154\\
479	-0.00223076923076923\\
480	-0.00224615384615385\\
481	-0.00222307692307692\\
482	-0.00224615384615385\\
483	-0.00223846153846154\\
484	-0.00224615384615385\\
485	-0.00225384615384615\\
486	-0.00224615384615385\\
487	-0.00223846153846154\\
488	-0.00223076923076923\\
489	-0.00224615384615385\\
490	-0.00224615384615385\\
491	-0.00223076923076923\\
492	-0.00223076923076923\\
493	-0.00227692307692308\\
494	-0.00223076923076923\\
495	-0.00225384615384615\\
496	-0.00226153846153846\\
497	-0.00226153846153846\\
498	-0.00226923076923077\\
499	-0.00226153846153846\\
500	-0.00226923076923077\\
501	-0.00226153846153846\\
502	-0.00226153846153846\\
503	-0.00227692307692308\\
504	-0.00223846153846154\\
505	-0.00226153846153846\\
506	-0.00226153846153846\\
507	-0.00224615384615385\\
508	-0.00226153846153846\\
509	-0.00229230769230769\\
510	-0.00226923076923077\\
511	-0.0023\\
512	-0.00226153846153846\\
513	-0.00224615384615385\\
514	-0.00227692307692308\\
515	-0.00226153846153846\\
516	-0.00227692307692308\\
517	-0.00226153846153846\\
518	-0.00227692307692308\\
519	-0.00226923076923077\\
520	-0.00227692307692308\\
521	-0.00226923076923077\\
522	-0.00226153846153846\\
523	-0.00225384615384615\\
524	-0.00228461538461538\\
525	-0.00228461538461538\\
526	-0.00227692307692308\\
527	-0.0023\\
528	-0.00227692307692308\\
529	-0.00232307692307692\\
530	-0.00227692307692308\\
531	-0.00230769230769231\\
532	-0.0023\\
533	-0.0023\\
534	-0.00228461538461538\\
535	-0.00226153846153846\\
536	-0.00226153846153846\\
537	-0.00227692307692308\\
538	-0.00230769230769231\\
539	-0.00228461538461538\\
540	-0.00225384615384615\\
541	-0.00228461538461538\\
542	-0.00226153846153846\\
543	-0.00225384615384615\\
544	-0.00226923076923077\\
545	-0.00225384615384615\\
546	-0.00223846153846154\\
547	-0.00224615384615385\\
548	-0.00218461538461538\\
549	-0.00213846153846154\\
};
%\addlegendentry{$s^{[Y]}_{\polorder=3,\text{model}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.25,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.0132884661776412\\
1	-0.0131833294129652\\
2	-0.0130457478540907\\
3	-0.0128562827110359\\
4	-0.0126597362868013\\
5	-0.0123830949519049\\
6	-0.0119155215378462\\
7	-0.0116242930742832\\
8	-0.0111502120055141\\
9	-0.0106978986737318\\
10	-0.00991042609739103\\
11	-0.00918737798755228\\
12	-0.00846847186637538\\
13	-0.00761039995920655\\
14	-0.00650704834912698\\
15	-0.00523505437837466\\
16	-0.00397694222986114\\
17	-0.00210566286343799\\
18	-0.00029969782308754\\
19	0.00135847088804245\\
20	0.00415420834186004\\
21	0.00637048751834025\\
22	0.00840112929989436\\
23	0.0122412717531404\\
24	0.0144348486271697\\
25	0.0177984461999481\\
26	0.0221534981759941\\
27	0.0251659420601152\\
28	0.0300761439370001\\
29	0.0361314222669826\\
30	0.0391001896173586\\
31	0.0430142691504678\\
32	0.0492236564696986\\
33	0.0529537606234381\\
34	0.0614580172935032\\
35	0.0654746631474167\\
36	0.0730638322155165\\
37	0.081370353435975\\
38	0.0860328946211414\\
39	0.0947051151440249\\
40	0.0997619223907911\\
41	0.109791014156033\\
42	0.114593384954903\\
43	0.125514390623179\\
44	0.130614050961721\\
45	0.141534394816383\\
46	0.147289796213844\\
47	0.157637819835577\\
48	0.163579011377486\\
49	0.174878841501101\\
50	0.17980023084705\\
51	0.189027023917156\\
52	0.194311753236161\\
53	0.203656683744087\\
54	0.213175380685589\\
55	0.21971174133429\\
56	0.226352141922996\\
57	0.23417406341458\\
58	0.239111122565877\\
59	0.246846229566614\\
60	0.251713264679191\\
61	0.256430023956253\\
62	0.263707910262024\\
63	0.267855147231362\\
64	0.272676338385154\\
65	0.277599316883282\\
66	0.282447941752857\\
67	0.285854658878886\\
68	0.289424109167637\\
69	0.292890299882723\\
70	0.295365373410004\\
71	0.299388235168426\\
72	0.302106921111257\\
73	0.304500330316118\\
74	0.307122556493064\\
75	0.309540746941462\\
76	0.310798174312556\\
77	0.312774643849599\\
78	0.314491872163009\\
79	0.315442191257986\\
80	0.316580199785242\\
81	0.317245138506669\\
82	0.318052954423415\\
83	0.318457233377809\\
84	0.318697843180423\\
85	0.318917868153617\\
86	0.318624543387218\\
87	0.318510250519639\\
88	0.318089188225935\\
89	0.318017607092251\\
90	0.317925709306559\\
91	0.317028511679152\\
92	0.316290941602634\\
93	0.316052899029821\\
94	0.315355113073452\\
95	0.314957563295507\\
96	0.314782318520689\\
97	0.31393624518892\\
98	0.313747240969992\\
99	0.313217728819472\\
100	0.313056774298244\\
101	0.312835228719802\\
102	0.312700340141957\\
103	0.312500714022345\\
104	0.312430148435565\\
105	0.312359274686119\\
106	0.31225165588727\\
107	0.31214864198624\\
108	0.31220029063916\\
109	0.312014854993034\\
110	0.311945692759743\\
111	0.311892826289958\\
112	0.311645610421262\\
113	0.31157848136682\\
114	0.311512940658658\\
115	0.311511470365405\\
116	0.311316344777718\\
117	0.311173898267483\\
118	0.311087768153519\\
119	0.310944907561972\\
120	0.310838608537511\\
121	0.310746929315422\\
122	0.310696010014527\\
123	0.310646981517649\\
124	0.310581993668414\\
125	0.310434959460913\\
126	0.310364028717046\\
127	0.31025461564605\\
128	0.310191673539728\\
129	0.310095457602407\\
130	0.310043385289161\\
131	0.31005339750463\\
132	0.310064571188791\\
133	0.310006622858105\\
134	0.310066562260732\\
135	0.309973992681763\\
136	0.310053460739379\\
137	0.310021323858978\\
138	0.310065519251919\\
139	0.310029942158916\\
140	0.310193467171342\\
141	0.310128613902379\\
142	0.310279019175807\\
143	0.310230914073554\\
144	0.310371726961822\\
145	0.310347305768377\\
146	0.310539632450143\\
147	0.310492768835938\\
148	0.310559273215552\\
149	0.310460798757363\\
150	0.310557825843179\\
151	0.310626053745722\\
152	0.310577705578676\\
153	0.31072214962588\\
154	0.310723527004458\\
155	0.31084807470526\\
156	0.310913501593091\\
157	0.311009084387281\\
158	0.311029340417809\\
159	0.311123280999794\\
160	0.311155244597607\\
161	0.311211118742372\\
162	0.311250018718339\\
163	0.311289514917063\\
164	0.311262227987137\\
165	0.311308638028505\\
166	0.311320078111304\\
167	0.311227571993743\\
168	0.311253424040613\\
169	0.311261406398056\\
170	0.311252980336307\\
171	0.311248677672866\\
172	0.311274328345204\\
173	0.311268721387773\\
174	0.311328528898746\\
175	0.311248945979267\\
176	0.311220615485393\\
177	0.311241617625943\\
178	0.311246069441054\\
179	0.311170471479169\\
180	0.311212967173513\\
181	0.311103167268838\\
182	0.311129864363716\\
183	0.311097366553819\\
184	0.311070953485607\\
185	0.311012359637634\\
186	0.310973863971339\\
187	0.310888210501658\\
188	0.310888210501658\\
189	0.310793747666325\\
190	0.310794706320644\\
191	0.310739610490267\\
192	0.31074536095098\\
193	0.31064114377336\\
194	0.310650865260793\\
195	0.310663270872752\\
196	0.310570593283962\\
197	0.310534769377903\\
198	0.310551185054445\\
199	0.310508396496184\\
200	0.310467470506175\\
201	0.310462664519627\\
202	0.310483337740937\\
203	0.310457020081381\\
204	0.310493367273828\\
205	0.310459115594709\\
206	0.310510769016705\\
207	0.310563140908832\\
208	0.310549087109563\\
209	0.310552047038664\\
210	0.310578084237682\\
211	0.31059729321168\\
212	0.310574066130092\\
213	0.310608907710984\\
214	0.310637988824205\\
215	0.310626828816169\\
216	0.310626451651159\\
217	0.310632469379698\\
218	0.310621613314134\\
219	0.310562337559942\\
220	0.310578112639079\\
221	0.310605237480796\\
222	0.310604487692965\\
223	0.310578706041604\\
224	0.310588540407775\\
225	0.310572299810929\\
226	0.31062653846892\\
227	0.310600117489283\\
228	0.310612153402063\\
229	0.310584860688071\\
230	0.310612284262489\\
231	0.310559105214767\\
232	0.310593085723694\\
233	0.310575117339514\\
234	0.310564065985685\\
235	0.310591352609712\\
236	0.310619481608498\\
237	0.310614572879934\\
238	0.310674983878632\\
239	0.310643084401877\\
240	0.310604653194068\\
241	0.310617147591302\\
242	0.310645581482961\\
243	0.310588686553068\\
244	0.310593085723694\\
245	0.310614739662748\\
246	0.310636071918745\\
247	0.310605237480796\\
248	0.310619481608498\\
249	0.310578112639079\\
250	0.310614739662748\\
251	0.310645581482961\\
252	0.310591749887525\\
253	0.310593085723694\\
254	0.310588686553068\\
255	0.310629574169737\\
256	0.310645581482961\\
257	0.310619148144105\\
258	0.310643835648799\\
259	0.31061540682184\\
260	0.310643084401877\\
261	0.310630566907557\\
262	0.310602238666597\\
263	0.310617742229534\\
264	0.310591352609712\\
265	0.310595411387204\\
266	0.310591352609712\\
267	0.310631317497918\\
268	0.310650291694439\\
269	0.31055837128104\\
270	0.310547389237241\\
271	0.310588353345945\\
272	0.310629574169737\\
273	0.310604364574867\\
274	0.31053860729478\\
275	0.310566881783855\\
276	0.310554671433952\\
277	0.310496653883965\\
278	0.310449121055454\\
279	0.310295005165822\\
280	0.310014562288476\\
281	0.309813575223934\\
282	0.309450789634952\\
283	0.309074748963741\\
284	0.308809230279976\\
285	0.308335110700623\\
286	0.307880575207772\\
287	0.307371881897127\\
288	0.306847503469687\\
289	0.30595981498323\\
290	0.305360011617367\\
291	0.304366079152848\\
292	0.30328551443326\\
293	0.302273028707956\\
294	0.300475190120497\\
295	0.298745477683847\\
296	0.296581492675702\\
297	0.294598685855875\\
298	0.291485483109206\\
299	0.288276551191809\\
300	0.285209697659359\\
301	0.280688946329819\\
302	0.277837167769384\\
303	0.271498757870155\\
304	0.267995414136876\\
305	0.262668822011364\\
306	0.256373074013733\\
307	0.251196010355144\\
308	0.245784972139597\\
309	0.237421165831564\\
310	0.231383698917748\\
311	0.223614100224222\\
312	0.217084176683272\\
313	0.208520174446139\\
314	0.200830386862427\\
315	0.194108699088529\\
316	0.184358556706601\\
317	0.176590645263317\\
318	0.167318773221238\\
319	0.157640199093856\\
320	0.151220101519183\\
321	0.139241602044869\\
322	0.132127569771429\\
323	0.126710233897806\\
324	0.11597472556217\\
325	0.104958180632098\\
326	0.0993617369660574\\
327	0.0890891727847721\\
328	0.0832359649125728\\
329	0.0752305332113185\\
330	0.0703629190570774\\
331	0.0618675426347817\\
332	0.0568821659898357\\
333	0.0477336687564066\\
334	0.0449143838035613\\
335	0.0377599305253903\\
336	0.0321971416375349\\
337	0.0263061227321146\\
338	0.0241726213348471\\
339	0.0190106048218226\\
340	0.017284833921511\\
341	0.0125064125215191\\
342	0.00989934073747116\\
343	0.00756254509980962\\
344	0.00431264348894337\\
345	0.00262508135602492\\
346	0.00101816625158709\\
347	-0.000507470554893366\\
348	-0.00204156681109137\\
349	-0.00312007070858846\\
350	-0.00412424982116031\\
351	-0.00511741100925203\\
352	-0.00577211734573008\\
353	-0.00643626480950035\\
354	-0.00693731371310819\\
355	-0.0072048887065813\\
356	-0.00742921691365487\\
357	-0.00755705529426704\\
358	-0.0075624010749142\\
359	-0.00759815268895778\\
360	-0.00748158736067721\\
361	-0.00723090449124211\\
362	-0.00708625614104824\\
363	-0.00692619134710771\\
364	-0.00679079439956441\\
365	-0.00670025640347343\\
366	-0.00660868215959604\\
367	-0.00666991474915215\\
368	-0.00668427224718895\\
369	-0.00668333891578799\\
370	-0.00669592993778294\\
371	-0.00682306302799431\\
372	-0.00686702000985872\\
373	-0.00692901437871163\\
374	-0.00697168111689464\\
375	-0.00696497871889461\\
376	-0.00707858967499791\\
377	-0.00716767355240234\\
378	-0.007261574345819\\
379	-0.00733324822404632\\
380	-0.00732989296271472\\
381	-0.00734503011923232\\
382	-0.00750916385001497\\
383	-0.00746734696131124\\
384	-0.00755157656954352\\
385	-0.00760762134797919\\
386	-0.00764206854653175\\
387	-0.00781998715749424\\
388	-0.00786463260570979\\
389	-0.00800993241517341\\
390	-0.00808206985878987\\
391	-0.00818547279446125\\
392	-0.00823334254418078\\
393	-0.00841798553598122\\
394	-0.00848204142381039\\
395	-0.00853104873796968\\
396	-0.00858996299617177\\
397	-0.00861567970685798\\
398	-0.00862308746625388\\
399	-0.00868966331523427\\
400	-0.00869197599913688\\
401	-0.00873629436047354\\
402	-0.00878273099166737\\
403	-0.00881612791557184\\
404	-0.00886535650321371\\
405	-0.00893827710305505\\
406	-0.00900911407858683\\
407	-0.00908544526061539\\
408	-0.0091890491497965\\
409	-0.00920762093264075\\
410	-0.0093211795904453\\
411	-0.00941512132053302\\
412	-0.00950601311844527\\
413	-0.00962714971842305\\
414	-0.00968977280533365\\
415	-0.00978256536533247\\
416	-0.00981333306111754\\
417	-0.00982645573446162\\
418	-0.00984324994595479\\
419	-0.0098941855248914\\
420	-0.00989722172742745\\
421	-0.00998151846621787\\
422	-0.0100222374101908\\
423	-0.0100365425856402\\
424	-0.0100417419879888\\
425	-0.0100073805186463\\
426	-0.00993528904507771\\
427	-0.00997147654710927\\
428	-0.00990094170501371\\
429	-0.00986659878070578\\
430	-0.0097985891083667\\
431	-0.00981026296643803\\
432	-0.00975703981339961\\
433	-0.00977376833194606\\
434	-0.00978523919775731\\
435	-0.00978900328958432\\
436	-0.00977840399133748\\
437	-0.00982793504030346\\
438	-0.00983958261918405\\
439	-0.00987294491815959\\
440	-0.00985736370777789\\
441	-0.00989111333545161\\
442	-0.00986785304346685\\
443	-0.00987866986584136\\
444	-0.00992849102545969\\
445	-0.00996617620923268\\
446	-0.00998417882274233\\
447	-0.0100022852003674\\
448	-0.00999073968148348\\
449	-0.0100133639090443\\
450	-0.0100651898434073\\
451	-0.010066348432373\\
452	-0.0100860256399876\\
453	-0.0100362677929846\\
454	-0.0100720855035987\\
455	-0.0101138460044519\\
456	-0.0100625519522599\\
457	-0.0100809063022811\\
458	-0.0100967456597585\\
459	-0.0100874807738824\\
460	-0.0101172806779432\\
461	-0.0100906557899562\\
462	-0.0101057895203009\\
463	-0.0100785485458982\\
464	-0.0101417795341411\\
465	-0.0101011430487122\\
466	-0.0100833936661501\\
467	-0.0101160175172452\\
468	-0.0101221165734322\\
469	-0.0101176503289106\\
470	-0.010106268093445\\
471	-0.0101541927979933\\
472	-0.0101581419140053\\
473	-0.0101315274504299\\
474	-0.0101416367506964\\
475	-0.0101711916038287\\
476	-0.0101542979706873\\
477	-0.0101857143873092\\
478	-0.0101670530970275\\
479	-0.0101728915977633\\
480	-0.0101733870104442\\
481	-0.0101143330383556\\
482	-0.0101744381692399\\
483	-0.0101599027437745\\
484	-0.0101744381692399\\
485	-0.0101788714308422\\
486	-0.0101484336210685\\
487	-0.0101601131404044\\
488	-0.0101371363501004\\
489	-0.0101603410422188\\
490	-0.0101787464640201\\
491	-0.0101656484165104\\
492	-0.0101572422395528\\
493	-0.0101997964873041\\
494	-0.0101744653284499\\
495	-0.0101831814963802\\
496	-0.0101625445643014\\
497	-0.0101885532907515\\
498	-0.0102113531362249\\
499	-0.0102224364910259\\
500	-0.01022037163238\\
501	-0.0102026276460205\\
502	-0.0101956986209944\\
503	-0.0102048435531213\\
504	-0.010197370431597\\
505	-0.0102222271316577\\
506	-0.0101885532907515\\
507	-0.0101971092797915\\
508	-0.010197588955071\\
509	-0.0102172116389876\\
510	-0.0102113531362249\\
511	-0.0102421869364384\\
512	-0.0101885532907515\\
513	-0.0102201339674207\\
514	-0.0102067353746337\\
515	-0.0102389585187519\\
516	-0.0102255239859043\\
517	-0.0102059849979078\\
518	-0.0102070506343412\\
519	-0.0102008536186634\\
520	-0.0102172372862973\\
521	-0.01022037163238\\
522	-0.0102131146639378\\
523	-0.0102162175954682\\
524	-0.0102318209892966\\
525	-0.0102399957603785\\
526	-0.0102082064793906\\
527	-0.0102325279703257\\
528	-0.0102007430570162\\
529	-0.0102484742681268\\
530	-0.0102153479675163\\
531	-0.0102284941966492\\
532	-0.0102325279703257\\
533	-0.0102421869364384\\
534	-0.0102379004662495\\
535	-0.0102157342580493\\
536	-0.0102059849979078\\
537	-0.0102222732733329\\
538	-0.0102519209820678\\
539	-0.0102309820757355\\
540	-0.0102232266593199\\
541	-0.0102309820757355\\
542	-0.0102040966620952\\
543	-0.0102080500093152\\
544	-0.0102121924980597\\
545	-0.010208678582902\\
546	-0.010170835968767\\
547	-0.0101853619704585\\
548	-0.0101206981876367\\
549	-0.010047900884536\\
549	0.00577097780761292\\
548	0.0057514674184059\\
547	0.00569305427815085\\
546	0.00569391289184394\\
545	0.00570098627520972\\
544	0.00567373095959816\\
543	0.00570035770162291\\
542	0.00568101973901826\\
541	0.00566175130650475\\
540	0.00571553435162763\\
539	0.00566175130650475\\
538	0.00563653636668315\\
537	0.00566842711948675\\
536	0.00568290807483088\\
535	0.00569265733497238\\
534	0.00566866969701872\\
533	0.00564218693643843\\
532	0.00563252797032573\\
531	0.00561310958126455\\
530	0.00566150181367013\\
529	0.00560232042197292\\
528	0.00564689690317005\\
527	0.00563252797032573\\
526	0.00565436032554442\\
525	0.00567076499114773\\
524	0.00566259022006586\\
523	0.00570852528777593\\
522	0.00569003774086092\\
521	0.00568191009391843\\
520	0.00566339113245112\\
519	0.00566239208020181\\
518	0.0056532044804951\\
517	0.00568290807483088\\
516	0.0056716778320581\\
515	0.00571588159567495\\
514	0.00565288922078757\\
513	0.00572782627511301\\
512	0.00566547636767462\\
511	0.00564218693643843\\
510	0.00567289159776331\\
509	0.0056325962543722\\
508	0.00567451203199404\\
507	0.00570480158748382\\
506	0.00566547636767462\\
505	0.00569915020858073\\
504	0.00572044735467392\\
503	0.00565099739927515\\
502	0.00567262169791745\\
501	0.00567955072294357\\
500	0.00568191009391843\\
499	0.00569935956794901\\
498	0.00567289159776331\\
497	0.00566547636767462\\
496	0.00563946764122449\\
495	0.00567548918868786\\
494	0.00571292686691148\\
493	0.00564595033345798\\
492	0.00569570377801433\\
491	0.00570410995497189\\
490	0.00568643877171237\\
489	0.00566803334991114\\
488	0.00567559788856194\\
487	0.00568319006348134\\
486	0.00565612592876084\\
485	0.00567117912314985\\
484	0.00568213047693222\\
483	0.00568297966685147\\
482	0.00568213047693222\\
481	0.00566817919220175\\
480	0.00568107931813656\\
479	0.00571135313622485\\
478	0.00569013002010447\\
477	0.00566263746423225\\
476	0.00569275950914884\\
475	0.00566349929613637\\
474	0.0056954829045426\\
473	0.00568537360427607\\
472	0.00571198806785141\\
471	0.00569265433645479\\
470	0.00572165270882961\\
469	0.005702265713526\\
468	0.00569134734266292\\
467	0.00571601751724523\\
466	0.00574493212768855\\
465	0.00573191227948144\\
464	0.00575716414952574\\
463	0.00574008700743668\\
462	0.00575194336645476\\
461	0.00575219425149463\\
460	0.00571728067794324\\
459	0.00573363462003629\\
458	0.00574289950591233\\
457	0.00571167553305034\\
456	0.00577024425995217\\
455	0.00572923061983656\\
454	0.0057182393497525\\
453	0.00579011394683072\\
452	0.00574756410152602\\
451	0.00575865612468068\\
450	0.00575749753571499\\
449	0.00578259467827506\\
448	0.00577535506609886\\
447	0.00575613135421358\\
446	0.00573802497658849\\
445	0.00575079159384807\\
444	0.00574387564084431\\
443	0.00569405448122597\\
442	0.0057140068896207\\
441	0.00572188256622085\\
440	0.00570351755393174\\
439	0.00570371414892882\\
438	0.00573189031149175\\
437	0.00575101196338038\\
436	0.00568609629902979\\
435	0.00571208021266125\\
434	0.00570831612083424\\
433	0.00568146063963837\\
432	0.00575703981339961\\
431	0.00573333988951495\\
430	0.00575243526221285\\
429	0.00577429108839809\\
428	0.00580863401270602\\
427	0.00575609193172465\\
426	0.00576605827584694\\
425	0.00580738051864628\\
424	0.00579558814183499\\
423	0.00580577335487097\\
422	0.00572992971788306\\
421	0.00578151846621787\\
420	0.00569722172742745\\
419	0.00566341629412217\\
418	0.00567401917672402\\
417	0.00567260958061547\\
416	0.00564410229188677\\
415	0.00562871921148631\\
414	0.00561284972841057\\
413	0.00558099587226921\\
412	0.00552139773382988\\
411	0.00549204439745609\\
410	0.00547502574429145\\
409	0.00543839016340998\\
408	0.00540443376518112\\
407	0.00537775295292308\\
406	0.0053783448478176\\
405	0.00533827710305505\\
404	0.00534227958013679\\
403	0.00535458945403338\\
402	0.00539811560705199\\
401	0.00545937128355046\\
400	0.00543043753759841\\
399	0.00539735562292658\\
398	0.00540770285086927\\
397	0.00535414124531952\\
396	0.00535919376540254\\
395	0.00530027950720045\\
394	0.00518973373150269\\
393	0.00506413938213507\\
392	0.00497180408264232\\
391	0.00489316510215356\\
390	0.00483591601263602\\
389	0.00476377856901956\\
388	0.00475694029801748\\
387	0.00474306408057116\\
386	0.00474976085422406\\
385	0.00476146750182535\\
384	0.00478234580031275\\
383	0.00474427003823431\\
382	0.00481685615770728\\
381	0.00479118396538617\\
380	0.00474527757809933\\
379	0.00479478668558478\\
378	0.00483080511504977\\
377	0.00473690432163311\\
376	0.0046632050596133\\
375	0.00444190179581769\\
374	0.00435629650151002\\
373	0.00412901437871163\\
372	0.0039439430867818\\
371	0.00382306302799431\\
370	0.00358823763009063\\
369	0.00362180045424953\\
368	0.00334581070872742\\
367	0.00319299167222908\\
366	0.00328560523651911\\
365	0.00299256409578112\\
364	0.00306771747648749\\
363	0.00297234519326156\\
362	0.00291702537181747\\
361	0.00283090449124211\\
360	0.00265081812990798\\
359	0.00250584499665009\\
358	0.00231624722876036\\
357	0.00217243990965166\\
356	0.00213690922134718\\
355	0.0020048887065813\\
354	0.00201423679003127\\
353	0.0021901109633465\\
352	0.00255673273034546\\
351	0.00305587254771356\\
350	0.00357040366731416\\
349	0.00461237840089615\\
348	0.00576464373416829\\
347	0.00723054747797029\\
346	0.00898183374841291\\
345	0.0109133801824366\\
344	0.0131335103572105\\
343	0.0163297625924981\\
342	0.0190698900317596\\
341	0.0219397413246348\\
340	0.0260843968477198\\
339	0.0309740105627928\\
338	0.0341196863574606\\
337	0.0399861849601931\\
336	0.0449105506701574\\
335	0.0501323771669174\\
334	0.0563163854272079\\
333	0.0611894081666703\\
332	0.0672562955486259\\
331	0.0760709189036798\\
330	0.0853909270967687\\
329	0.0896463898656046\\
328	0.0988255735489657\\
327	0.104403134907536\\
326	0.112576724572404\\
325	0.123426434752518\\
324	0.132779120591676\\
323	0.14087438148681\\
322	0.147857045613186\\
321	0.156327628724361\\
320	0.164272206173124\\
319	0.175375185521529\\
318	0.180865842163377\\
317	0.191209354736683\\
316	0.199856827908784\\
315	0.207752839373009\\
314	0.213184997752957\\
313	0.224618287092323\\
312	0.230100438701343\\
311	0.239770515160393\\
310	0.245954762620714\\
309	0.253363449553052\\
308	0.258168874014249\\
307	0.265388605029471\\
306	0.271626925986267\\
305	0.276469639527097\\
304	0.283081508940047\\
303	0.286608934437537\\
302	0.291162832230616\\
301	0.297603361362489\\
300	0.301436456186795\\
299	0.306415756500498\\
298	0.308452978429255\\
297	0.312370544913356\\
296	0.314295430401221\\
295	0.31697759923923\\
294	0.318494040648734\\
293	0.320988509753583\\
292	0.322129870182124\\
291	0.322803151616383\\
290	0.324409219151863\\
289	0.324901723478308\\
288	0.325844804222621\\
287	0.326258887333643\\
286	0.327119424792228\\
285	0.327757196991685\\
284	0.328160000489255\\
283	0.328309866420875\\
282	0.328764594980432\\
281	0.329017194006835\\
280	0.329431591557678\\
279	0.329643456372639\\
278	0.330012417406084\\
277	0.330149499962189\\
276	0.330306867027587\\
275	0.330356195139222\\
274	0.330430623474451\\
273	0.330549481578979\\
272	0.330601195061033\\
271	0.33059626203867\\
270	0.33059107230122\\
269	0.330580090257422\\
268	0.33058047753633\\
267	0.330614836348236\\
266	0.330593262774904\\
265	0.33061997322818\\
264	0.330593262774904\\
263	0.330597642385851\\
262	0.330613145948787\\
261	0.330615586938596\\
260	0.330633838675046\\
259	0.330599977793544\\
258	0.330602318197355\\
257	0.330611621086664\\
256	0.330615956978577\\
255	0.330601195061033\\
254	0.330595928831547\\
253	0.330606914276306\\
252	0.330623634727859\\
251	0.330615956978577\\
250	0.330600644952637\\
249	0.330606502745536\\
248	0.330611287622271\\
247	0.330610147134589\\
246	0.330625466542793\\
245	0.330600644952637\\
244	0.330606914276306\\
243	0.330595928831547\\
242	0.330615956978577\\
241	0.330613621639468\\
240	0.330626116036702\\
239	0.330633838675046\\
238	0.33063270842906\\
237	0.33060081173545\\
236	0.330611287622271\\
235	0.330593262774904\\
234	0.330605164783546\\
233	0.330609498045101\\
232	0.330606914276306\\
231	0.330656279400617\\
230	0.330664638814434\\
229	0.330645908542698\\
228	0.330634000444091\\
227	0.330661420972255\\
226	0.330665769223387\\
225	0.330643084804456\\
224	0.330657613438379\\
223	0.330682832419935\\
222	0.33061089692242\\
221	0.330610147134589\\
220	0.330606502745536\\
219	0.330591508593904\\
218	0.330547617455096\\
217	0.330567530620302\\
216	0.330573548348841\\
215	0.330557786568447\\
214	0.330562011175795\\
213	0.330560323058247\\
212	0.330656703100677\\
211	0.330664245249859\\
210	0.330714223454625\\
209	0.330709491422875\\
208	0.330789374428898\\
207	0.330790705245014\\
206	0.330781538675603\\
205	0.330894730559137\\
204	0.330922017341557\\
203	0.330989133764772\\
202	0.330993585335987\\
201	0.330998873941911\\
200	0.330963298724595\\
199	0.330968526580739\\
198	0.330818045714785\\
197	0.330803692160558\\
196	0.330814022100653\\
195	0.330505959896479\\
194	0.330487596277669\\
193	0.330481933149717\\
192	0.33022386981825\\
191	0.33021423566358\\
190	0.330005293679355\\
189	0.329975483102906\\
188	0.32980409719065\\
187	0.32980409719065\\
186	0.329549212951738\\
185	0.329572255746981\\
184	0.329313661899009\\
183	0.329348787292335\\
182	0.329070135636284\\
181	0.329066063500393\\
180	0.328740878980333\\
179	0.328783374674677\\
178	0.328538545943561\\
177	0.328527613143287\\
176	0.328287076822299\\
175	0.32827413094381\\
174	0.328009932639716\\
173	0.32797743245838\\
172	0.327802594731719\\
171	0.327735937711749\\
170	0.327747019663693\\
169	0.327615516678867\\
168	0.327608114420926\\
167	0.327526274160103\\
166	0.32752607573485\\
165	0.327460592740726\\
164	0.327537772012863\\
163	0.327433562006014\\
162	0.327319212050892\\
161	0.327388881257628\\
160	0.327183216940854\\
159	0.327215180538668\\
158	0.327078351889883\\
157	0.327067838689642\\
156	0.327009575329986\\
155	0.326967309910125\\
154	0.326784165303234\\
153	0.32687785037412\\
152	0.326822294421324\\
151	0.326866253946585\\
150	0.326842174156821\\
149	0.32684689355033\\
148	0.326948419092141\\
147	0.326938000394832\\
146	0.327029598319088\\
145	0.327083463462393\\
144	0.327120580730486\\
143	0.327184470541831\\
142	0.327228673131885\\
141	0.327225232251467\\
140	0.327237302059427\\
139	0.327308519379545\\
138	0.327242173055773\\
137	0.32727098383333\\
136	0.327146539260621\\
135	0.327241391933622\\
134	0.327194976200807\\
133	0.327316454064972\\
132	0.327166198041978\\
131	0.327331217879986\\
130	0.327279691633916\\
129	0.327412234705285\\
128	0.327469864921811\\
127	0.327606922815489\\
126	0.327635971282954\\
125	0.327703502077549\\
124	0.327756467870047\\
123	0.327768403097736\\
122	0.327734759216243\\
121	0.327914609146116\\
120	0.327946006847104\\
119	0.328085861668797\\
118	0.328219924154174\\
117	0.328349178655594\\
116	0.328560578299205\\
115	0.328673145019211\\
114	0.328887059341342\\
113	0.329006134017796\\
112	0.329231312655661\\
111	0.329691789094657\\
110	0.329869691855641\\
109	0.330077452699273\\
108	0.330353555514686\\
107	0.330497511859914\\
106	0.330840651805038\\
105	0.331163802236958\\
104	0.331462159256743\\
103	0.331960824439193\\
102	0.332299659858043\\
101	0.332764771280198\\
100	0.332958610317141\\
99	0.333459194257451\\
98	0.333621989799239\\
97	0.334032985580311\\
96	0.33421768147931\\
95	0.334488590550647\\
94	0.334798733080394\\
93	0.334931716354795\\
92	0.335047519935828\\
91	0.335033026782386\\
90	0.334920444539595\\
89	0.334828546753903\\
88	0.334556965620219\\
87	0.334135903326515\\
86	0.333713918151244\\
85	0.333035978000229\\
84	0.332394464511884\\
83	0.331619689699114\\
82	0.330639353268893\\
81	0.329601015339484\\
80	0.328296723291681\\
79	0.327173193357398\\
78	0.325723512452376\\
77	0.324117663842709\\
76	0.322278748764367\\
75	0.320274637673923\\
74	0.318492828122321\\
73	0.315576592760805\\
72	0.313846925042589\\
71	0.310519457139266\\
70	0.308126934282304\\
69	0.304602007809584\\
68	0.300037429293901\\
67	0.297114571890345\\
66	0.291613596708681\\
65	0.286492990809025\\
64	0.282662123153308\\
63	0.279344852768639\\
62	0.272169012814899\\
61	0.266169976043747\\
60	0.261563658397732\\
59	0.256353770433386\\
58	0.249888877434123\\
57	0.243795167354651\\
56	0.237724781153927\\
55	0.229749797127249\\
54	0.224116927006719\\
53	0.217635623948221\\
52	0.209303631379223\\
51	0.202865283775152\\
50	0.195692076845258\\
49	0.188921158498899\\
48	0.181328680930206\\
47	0.171592949395192\\
46	0.167279434555386\\
45	0.15774252826054\\
44	0.149693641345971\\
43	0.141439455530667\\
42	0.135437384275866\\
41	0.125962831997813\\
40	0.119668846839978\\
39	0.113833346394437\\
38	0.10530556691732\\
37	0.0969527234871019\\
36	0.0916438600921758\\
35	0.0868945676218141\\
34	0.0807727519372661\\
33	0.0746308547611773\\
32	0.0681455742995322\\
31	0.0619088077726091\\
30	0.056315194998026\\
29	0.0509455008099404\\
28	0.0461392406783846\\
27	0.0420340579398848\\
26	0.0383080402855443\\
25	0.0342323230308212\\
24	0.0305651513728303\\
23	0.0271741128622443\\
22	0.0243373322385672\\
21	0.0215064355585828\\
20	0.0195380993504477\\
19	0.0173492214196499\\
18	0.015561236284626\\
17	0.0135979705557457\\
16	0.0125000191529381\\
15	0.0112658236091439\\
14	0.0104455098875885\\
13	0.00965655380536039\\
12	0.00885308725099077\\
11	0.00821814721832151\\
10	0.00760273378969872\\
9	0.00708251405834719\\
8	0.00659636585166797\\
7	0.00620890845889858\\
6	0.00573090615323082\\
5	0.00553694110575109\\
4	0.00533665936372433\\
3	0.00505628271103587\\
2	0.00495344016178297\\
1	0.00484486787450363\\
0	0.00478077386994892\\
}--cycle;
%\addlegendentry{std}



\addplot [color=mycolorblue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000536363636363636\\
1	0.000527272727272727\\
2	0.000509090909090909\\
3	0.000481818181818182\\
4	0.000509090909090909\\
5	0.000536363636363636\\
6	0.000490909090909091\\
7	0.000536363636363636\\
8	0.0005\\
9	0.000490909090909091\\
10	0.000518181818181818\\
11	0.000554545454545455\\
12	0.000536363636363636\\
13	0.000545454545454545\\
14	0.000581818181818182\\
15	0.000563636363636364\\
16	0.000563636363636364\\
17	0.0006\\
18	0.000672727272727273\\
19	0.000690909090909091\\
20	0.000818181818181818\\
21	0.0009\\
22	0.00106363636363636\\
23	0.00144545454545455\\
24	0.00177272727272727\\
25	0.00214545454545455\\
26	0.0027\\
27	0.00343636363636364\\
28	0.00423636363636364\\
29	0.00495454545454545\\
30	0.00619090909090909\\
31	0.00733636363636364\\
32	0.00847272727272727\\
33	0.0100636363636364\\
34	0.0114818181818182\\
35	0.0132090909090909\\
36	0.0150181818181818\\
37	0.0181727272727273\\
38	0.0215636363636364\\
39	0.0232454545454545\\
40	0.0266636363636364\\
41	0.0306363636363636\\
42	0.0346454545454545\\
43	0.0392454545454545\\
44	0.0429818181818182\\
45	0.0484181818181818\\
46	0.0528\\
47	0.0575454545454546\\
48	0.0638090909090909\\
49	0.0696181818181818\\
50	0.0759545454545455\\
51	0.0817909090909091\\
52	0.0874272727272727\\
53	0.0955727272727273\\
54	0.103790909090909\\
55	0.112445454545455\\
56	0.1172\\
57	0.126163636363636\\
58	0.133336363636364\\
59	0.141818181818182\\
60	0.151709090909091\\
61	0.1612\\
62	0.170981818181818\\
63	0.177681818181818\\
64	0.186027272727273\\
65	0.195354545454545\\
66	0.203363636363636\\
67	0.211245454545455\\
68	0.2225\\
69	0.228581818181818\\
70	0.237518181818182\\
71	0.246572727272727\\
72	0.252509090909091\\
73	0.260072727272727\\
74	0.2669\\
75	0.274636363636364\\
76	0.278627272727273\\
77	0.285345454545455\\
78	0.290472727272727\\
79	0.2954\\
80	0.300027272727273\\
81	0.3033\\
82	0.306836363636364\\
83	0.310072727272727\\
84	0.312409090909091\\
85	0.313981818181818\\
86	0.315436363636364\\
87	0.316263636363636\\
88	0.316363636363636\\
89	0.316545454545455\\
90	0.316245454545455\\
91	0.315327272727273\\
92	0.314772727272727\\
93	0.313854545454545\\
94	0.312863636363636\\
95	0.311418181818182\\
96	0.310181818181818\\
97	0.308754545454545\\
98	0.307236363636364\\
99	0.305590909090909\\
100	0.304463636363636\\
101	0.303563636363636\\
102	0.301781818181818\\
103	0.300545454545455\\
104	0.2992\\
105	0.297936363636364\\
106	0.297345454545455\\
107	0.296272727272727\\
108	0.295636363636364\\
109	0.295054545454545\\
110	0.294609090909091\\
111	0.294054545454546\\
112	0.293918181818182\\
113	0.293827272727273\\
114	0.293454545454545\\
115	0.293372727272727\\
116	0.293290909090909\\
117	0.293136363636364\\
118	0.293254545454545\\
119	0.293263636363636\\
120	0.293318181818182\\
121	0.293563636363636\\
122	0.293663636363636\\
123	0.293809090909091\\
124	0.294036363636364\\
125	0.294245454545455\\
126	0.294290909090909\\
127	0.294427272727273\\
128	0.294463636363636\\
129	0.294609090909091\\
130	0.294636363636364\\
131	0.294763636363636\\
132	0.294918181818182\\
133	0.294936363636364\\
134	0.2951\\
135	0.2951\\
136	0.295327272727273\\
137	0.295618181818182\\
138	0.295736363636364\\
139	0.295945454545455\\
140	0.296118181818182\\
141	0.296181818181818\\
142	0.296290909090909\\
143	0.296327272727273\\
144	0.296427272727273\\
145	0.2965\\
146	0.296545454545455\\
147	0.296663636363636\\
148	0.296790909090909\\
149	0.296754545454545\\
150	0.2969\\
151	0.297054545454545\\
152	0.297145454545455\\
153	0.297181818181818\\
154	0.297236363636364\\
155	0.297245454545455\\
156	0.297318181818182\\
157	0.297372727272727\\
158	0.297390909090909\\
159	0.297463636363636\\
160	0.297445454545455\\
161	0.297509090909091\\
162	0.297527272727273\\
163	0.297509090909091\\
164	0.297536363636364\\
165	0.297536363636364\\
166	0.297545454545455\\
167	0.297527272727273\\
168	0.297554545454545\\
169	0.297618181818182\\
170	0.297627272727273\\
171	0.297663636363636\\
172	0.297627272727273\\
173	0.297663636363636\\
174	0.297681818181818\\
175	0.297745454545455\\
176	0.297736363636364\\
177	0.2978\\
178	0.297818181818182\\
179	0.297763636363636\\
180	0.297754545454545\\
181	0.297781818181818\\
182	0.297772727272727\\
183	0.297809090909091\\
184	0.297790909090909\\
185	0.297727272727273\\
186	0.297718181818182\\
187	0.297709090909091\\
188	0.2977\\
189	0.297672727272727\\
190	0.297718181818182\\
191	0.297690909090909\\
192	0.297681818181818\\
193	0.297754545454545\\
194	0.297709090909091\\
195	0.297718181818182\\
196	0.297754545454545\\
197	0.2977\\
198	0.297681818181818\\
199	0.297754545454545\\
200	0.297681818181818\\
201	0.2977\\
202	0.297790909090909\\
203	0.297781818181818\\
204	0.297736363636364\\
205	0.297781818181818\\
206	0.297781818181818\\
207	0.297790909090909\\
208	0.297709090909091\\
209	0.297745454545455\\
210	0.297763636363636\\
211	0.2978\\
212	0.297809090909091\\
213	0.297790909090909\\
214	0.297763636363636\\
215	0.297763636363636\\
216	0.297763636363636\\
217	0.297772727272727\\
218	0.297772727272727\\
219	0.297763636363636\\
220	0.297781818181818\\
221	0.2978\\
222	0.297818181818182\\
223	0.2978\\
224	0.297781818181818\\
225	0.297809090909091\\
226	0.297845454545455\\
227	0.297809090909091\\
228	0.297781818181818\\
229	0.297809090909091\\
230	0.297827272727273\\
231	0.297763636363636\\
232	0.297836363636364\\
233	0.297781818181818\\
234	0.297854545454545\\
235	0.297827272727273\\
236	0.297827272727273\\
237	0.297809090909091\\
238	0.297818181818182\\
239	0.297854545454545\\
240	0.297818181818182\\
241	0.297827272727273\\
242	0.297854545454545\\
243	0.297818181818182\\
244	0.297818181818182\\
245	0.297854545454545\\
246	0.297845454545455\\
247	0.297845454545455\\
248	0.2979\\
249	0.297945454545455\\
250	0.297936363636364\\
251	0.298027272727273\\
252	0.298027272727273\\
253	0.298027272727273\\
254	0.298036363636364\\
255	0.2981\\
256	0.298109090909091\\
257	0.298118181818182\\
258	0.298145454545455\\
259	0.298136363636364\\
260	0.298154545454545\\
261	0.298209090909091\\
262	0.298209090909091\\
263	0.298272727272727\\
264	0.298254545454545\\
265	0.298254545454545\\
266	0.298354545454545\\
267	0.298372727272727\\
268	0.2984\\
269	0.298454545454545\\
270	0.298563636363636\\
271	0.2986\\
272	0.298618181818182\\
273	0.298636363636364\\
274	0.298663636363636\\
275	0.2987\\
276	0.298736363636364\\
277	0.298736363636364\\
278	0.298763636363636\\
279	0.298763636363636\\
280	0.298836363636364\\
281	0.298845454545455\\
282	0.298890909090909\\
283	0.2989\\
284	0.298881818181818\\
285	0.298936363636364\\
286	0.298945454545455\\
287	0.298981818181818\\
288	0.299\\
289	0.298990909090909\\
290	0.298954545454545\\
291	0.298936363636364\\
292	0.298918181818182\\
293	0.298827272727273\\
294	0.298709090909091\\
295	0.298554545454545\\
296	0.298445454545455\\
297	0.298272727272727\\
298	0.298045454545455\\
299	0.297645454545455\\
300	0.2973\\
301	0.2968\\
302	0.296309090909091\\
303	0.295827272727273\\
304	0.294745454545455\\
305	0.293945454545455\\
306	0.292781818181818\\
307	0.2919\\
308	0.289772727272727\\
309	0.287909090909091\\
310	0.286154545454545\\
311	0.282836363636364\\
312	0.280290909090909\\
313	0.277527272727273\\
314	0.274318181818182\\
315	0.270154545454546\\
316	0.266536363636364\\
317	0.261590909090909\\
318	0.258072727272727\\
319	0.2514\\
320	0.244927272727273\\
321	0.2391\\
322	0.231818181818182\\
323	0.225172727272727\\
324	0.218290909090909\\
325	0.211272727272727\\
326	0.2067\\
327	0.1938\\
328	0.187009090909091\\
329	0.177372727272727\\
330	0.169836363636364\\
331	0.160881818181818\\
332	0.152809090909091\\
333	0.141045454545455\\
334	0.134072727272727\\
335	0.123772727272727\\
336	0.115363636363636\\
337	0.1055\\
338	0.0960727272727273\\
339	0.0890727272727273\\
340	0.0776\\
341	0.0707\\
342	0.0620909090909091\\
343	0.0514818181818182\\
344	0.0447636363636364\\
345	0.0350181818181818\\
346	0.0283272727272727\\
347	0.0221636363636364\\
348	0.0164090909090909\\
349	0.0113363636363636\\
350	0.0062\\
351	0.000127272727272727\\
352	-0.00268181818181818\\
353	-0.00689090909090909\\
354	-0.0103909090909091\\
355	-0.0136909090909091\\
356	-0.0155272727272727\\
357	-0.0178272727272727\\
358	-0.0192636363636364\\
359	-0.0204454545454545\\
360	-0.0209545454545455\\
361	-0.0219181818181818\\
362	-0.0216181818181818\\
363	-0.0215545454545455\\
364	-0.0210909090909091\\
365	-0.0208090909090909\\
366	-0.0198454545454545\\
367	-0.0193636363636364\\
368	-0.0184\\
369	-0.0177545454545455\\
370	-0.0164454545454545\\
371	-0.0158\\
372	-0.0145272727272727\\
373	-0.0138454545454545\\
374	-0.0133454545454545\\
375	-0.0115363636363636\\
376	-0.0104636363636364\\
377	-0.00917272727272727\\
378	-0.00855454545454545\\
379	-0.00764545454545455\\
380	-0.00719090909090909\\
381	-0.00635454545454545\\
382	-0.00595454545454545\\
383	-0.00508181818181818\\
384	-0.00471818181818182\\
385	-0.00437272727272727\\
386	-0.00392727272727273\\
387	-0.00342727272727273\\
388	-0.00308181818181818\\
389	-0.00276363636363636\\
390	-0.00239090909090909\\
391	-0.00207272727272727\\
392	-0.00176363636363636\\
393	-0.00149090909090909\\
394	-0.00123636363636364\\
395	-0.00113636363636364\\
396	-0.000918181818181818\\
397	-0.0008\\
398	-0.000645454545454546\\
399	-0.000518181818181818\\
400	-0.000390909090909091\\
401	-0.000409090909090909\\
402	-0.000336363636363636\\
403	-0.000290909090909091\\
404	-0.000254545454545455\\
405	-0.000209090909090909\\
406	-4.54545454545455e-05\\
407	4.54545454545453e-05\\
408	9.09090909090908e-05\\
409	0.000181818181818182\\
410	0.000254545454545454\\
411	0.0003\\
412	0.000372727272727273\\
413	0.000454545454545454\\
414	0.000509090909090909\\
415	0.000527272727272727\\
416	0.000663636363636364\\
417	0.000718181818181818\\
418	0.000745454545454546\\
419	0.000754545454545455\\
420	0.0008\\
421	0.000863636363636364\\
422	0.0009\\
423	0.000954545454545454\\
424	0.000972727272727273\\
425	0.000963636363636364\\
426	0.00107272727272727\\
427	0.00110909090909091\\
428	0.00113636363636364\\
429	0.00114545454545455\\
430	0.00115454545454545\\
431	0.00115454545454545\\
432	0.00113636363636364\\
433	0.00112727272727273\\
434	0.00113636363636364\\
435	0.00112727272727273\\
436	0.00114545454545455\\
437	0.0011\\
438	0.00109090909090909\\
439	0.00107272727272727\\
440	0.00102727272727273\\
441	0.00101818181818182\\
442	0.00103636363636364\\
443	0.000981818181818182\\
444	0.00104545454545455\\
445	0.00105454545454545\\
446	0.001\\
447	0.00104545454545455\\
448	0.00107272727272727\\
449	0.00108181818181818\\
450	0.00104545454545455\\
451	0.00103636363636364\\
452	0.00100909090909091\\
453	0.00106363636363636\\
454	0.00108181818181818\\
455	0.0011\\
456	0.00107272727272727\\
457	0.00104545454545455\\
458	0.00106363636363636\\
459	0.00111818181818182\\
460	0.00111818181818182\\
461	0.00113636363636364\\
462	0.00111818181818182\\
463	0.0011\\
464	0.00109090909090909\\
465	0.00110909090909091\\
466	0.00111818181818182\\
467	0.00110909090909091\\
468	0.0011\\
469	0.00103636363636364\\
470	0.00105454545454545\\
471	0.00109090909090909\\
472	0.00107272727272727\\
473	0.00109090909090909\\
474	0.00109090909090909\\
475	0.00109090909090909\\
476	0.00108181818181818\\
477	0.00111818181818182\\
478	0.00111818181818182\\
479	0.00110909090909091\\
480	0.00110909090909091\\
481	0.0011\\
482	0.00105454545454545\\
483	0.0011\\
484	0.00109090909090909\\
485	0.00112727272727273\\
486	0.00110909090909091\\
487	0.00111818181818182\\
488	0.00110909090909091\\
489	0.00108181818181818\\
490	0.0011\\
491	0.00110909090909091\\
492	0.00110909090909091\\
493	0.0011\\
494	0.00107272727272727\\
495	0.00107272727272727\\
496	0.0011\\
497	0.00107272727272727\\
498	0.00109090909090909\\
499	0.0011\\
500	0.00110909090909091\\
501	0.00109090909090909\\
502	0.00108181818181818\\
503	0.00109090909090909\\
504	0.00111818181818182\\
505	0.00105454545454545\\
506	0.00107272727272727\\
507	0.00105454545454545\\
508	0.00107272727272727\\
509	0.0011\\
510	0.00106363636363636\\
511	0.00109090909090909\\
512	0.00109090909090909\\
513	0.0011\\
514	0.00109090909090909\\
515	0.00108181818181818\\
516	0.00110909090909091\\
517	0.00111818181818182\\
518	0.00110909090909091\\
519	0.00109090909090909\\
520	0.00108181818181818\\
521	0.00109090909090909\\
522	0.00109090909090909\\
523	0.0011\\
524	0.00109090909090909\\
525	0.00106363636363636\\
526	0.00108181818181818\\
527	0.00107272727272727\\
528	0.00109090909090909\\
529	0.00109090909090909\\
530	0.00110909090909091\\
531	0.0011\\
532	0.00111818181818182\\
533	0.0011\\
534	0.00111818181818182\\
535	0.00107272727272727\\
536	0.00109090909090909\\
537	0.00109090909090909\\
538	0.00109090909090909\\
539	0.00111818181818182\\
540	0.00108181818181818\\
541	0.00108181818181818\\
542	0.00109090909090909\\
543	0.0011\\
544	0.00109090909090909\\
545	0.00109090909090909\\
546	0.00109090909090909\\
547	0.00109090909090909\\
548	0.00106363636363636\\
549	0.00107272727272727\\
};
%\addlegendentry{$s^{[Y]}_{\polorder=1,\text{ADP}}$}


\addplot[area legend, draw=none, fill=mycolorblue, fill opacity=0.25,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.00361171368385901\\
1	-0.0036424013389082\\
2	-0.00367073074869655\\
3	-0.00369569739129897\\
4	-0.00367073074869655\\
5	-0.00362855478475165\\
6	-0.00364562437213809\\
7	-0.00363886635185803\\
8	-0.00367109098438286\\
9	-0.00368172905430661\\
10	-0.00364374518305648\\
11	-0.00360342607887409\\
12	-0.00361821762467164\\
13	-0.00364962915725358\\
14	-0.00357746497320221\\
15	-0.00357768534018543\\
16	-0.00354909332047192\\
17	-0.00352601502663284\\
18	-0.00343655269074344\\
19	-0.00335617740321345\\
20	-0.00323516696568028\\
21	-0.00315117266973404\\
22	-0.00302372775698532\\
23	-0.0026521944478985\\
24	-0.00240078225981028\\
25	-0.00204485895984876\\
26	-0.00163220498129994\\
27	-0.00112658995254623\\
28	-0.000507321160768806\\
29	0.000195477554974439\\
30	0.000977377745370917\\
31	0.00174972372900022\\
32	0.00249676025322475\\
33	0.00387150058875663\\
34	0.00476917068894055\\
35	0.00658950564331261\\
36	0.00791313879483309\\
37	0.00984673292861547\\
38	0.0121082386747739\\
39	0.0142157963419162\\
40	0.0162727487473379\\
41	0.0188385441151748\\
42	0.0225190071154474\\
43	0.0263857995239259\\
44	0.0297712301417786\\
45	0.0333454369996812\\
46	0.0371631844674179\\
47	0.0422575924557859\\
48	0.0476702895567318\\
49	0.0511844183293107\\
50	0.0571393195119019\\
51	0.0634551814235677\\
52	0.0680746454684693\\
53	0.0761803529514075\\
54	0.08337902752426\\
55	0.0895675453911475\\
56	0.0929230150142156\\
57	0.102516976019001\\
58	0.112697406650737\\
59	0.117178343418476\\
60	0.128043315851195\\
61	0.137536230224244\\
62	0.147562816572791\\
63	0.153873045925281\\
64	0.16420168724101\\
65	0.173946959713208\\
66	0.180095491928496\\
67	0.189973108006515\\
68	0.202032513588621\\
69	0.208578977474468\\
70	0.218153584317494\\
71	0.227364182772475\\
72	0.236441642166652\\
73	0.242741478563584\\
74	0.251740316625998\\
75	0.259779158466664\\
76	0.265789820417013\\
77	0.272958254406895\\
78	0.279140905626664\\
79	0.284560442813472\\
80	0.290201175749419\\
81	0.294449011354657\\
82	0.29938246898628\\
83	0.303174018566152\\
84	0.305655506002472\\
85	0.307359459360096\\
86	0.309305903176125\\
87	0.310328103914517\\
88	0.310681687274235\\
89	0.310742289264961\\
90	0.310546443466967\\
91	0.309641485022989\\
92	0.308873389867715\\
93	0.308246807294402\\
94	0.307030751532393\\
95	0.305293180890538\\
96	0.304014838664775\\
97	0.302362618728375\\
98	0.300854001577177\\
99	0.299115809934069\\
100	0.298211073252836\\
101	0.297348610582954\\
102	0.295704019537273\\
103	0.294387636159636\\
104	0.293288316652594\\
105	0.291731966368736\\
106	0.291389052336677\\
107	0.290390025357945\\
108	0.289836316614611\\
109	0.289673028263945\\
110	0.289513121021924\\
111	0.289479971455502\\
112	0.28953758410056\\
113	0.28961061743923\\
114	0.289463464489102\\
115	0.289573229698286\\
116	0.289555549792139\\
117	0.289635428696302\\
118	0.289969316806076\\
119	0.290079528096861\\
120	0.29022469893256\\
121	0.290626197776271\\
122	0.290818544896821\\
123	0.290904110859089\\
124	0.291185303227578\\
125	0.291461800961991\\
126	0.291560907425908\\
127	0.291691183946151\\
128	0.291746920431754\\
129	0.291894517445191\\
130	0.291904231601753\\
131	0.291769217312377\\
132	0.291677558982424\\
133	0.291679594462083\\
134	0.291627536897244\\
135	0.291627536897244\\
136	0.291607570881939\\
137	0.291522130504583\\
138	0.291584671757798\\
139	0.291539693853732\\
140	0.291377545113726\\
141	0.291378315671812\\
142	0.291334407392038\\
143	0.291303710065358\\
144	0.291220528848592\\
145	0.291143321924924\\
146	0.29118609569642\\
147	0.291219506914905\\
148	0.291154872443503\\
149	0.291126870333083\\
150	0.291056542119601\\
151	0.291025554886239\\
152	0.291068059768683\\
153	0.290979589843258\\
154	0.290997890629726\\
155	0.290983288205223\\
156	0.291033149092441\\
157	0.291009066233814\\
158	0.291046233441917\\
159	0.29109507722875\\
160	0.290955406219538\\
161	0.291025811716359\\
162	0.290984629391573\\
163	0.290947162146074\\
164	0.290985596852655\\
165	0.290970349209442\\
166	0.290911547154427\\
167	0.29090290997919\\
168	0.290859268964905\\
169	0.290886641402821\\
170	0.29084566658874\\
171	0.290831905583333\\
172	0.290792056430901\\
173	0.290820205538784\\
174	0.290757250587835\\
175	0.290713760064554\\
176	0.290716638182007\\
177	0.290708737771031\\
178	0.290733435078627\\
179	0.290657825681206\\
180	0.29064014264948\\
181	0.290644477194893\\
182	0.290626806630978\\
183	0.290704662072731\\
184	0.290683947075328\\
185	0.290717409546141\\
186	0.290796792047071\\
187	0.290820193385473\\
188	0.290771075119472\\
189	0.290733117642627\\
190	0.290790149170768\\
191	0.29070185271033\\
192	0.290701443094215\\
193	0.290777244595852\\
194	0.290741816758398\\
195	0.290721494290241\\
196	0.290760639015886\\
197	0.290741408188433\\
198	0.29073072932009\\
199	0.290801364364373\\
200	0.290739654515955\\
201	0.290770786480415\\
202	0.29078998707371\\
203	0.290794140716191\\
204	0.290745473460245\\
205	0.290790420870577\\
206	0.290762299938831\\
207	0.290821769323986\\
208	0.290786742384861\\
209	0.290818497979059\\
210	0.290805149067209\\
211	0.290862997765605\\
212	0.290808597419992\\
213	0.290794702326461\\
214	0.290862437521801\\
215	0.290817519070173\\
216	0.29082717145314\\
217	0.290838451404392\\
218	0.290873728662916\\
219	0.290853025286854\\
220	0.290884453731274\\
221	0.290870209238368\\
222	0.290838093254013\\
223	0.290834513656607\\
224	0.290838214192272\\
225	0.290852445949708\\
226	0.290864571558845\\
227	0.290818603866623\\
228	0.29085696176716\\
229	0.290887464720766\\
230	0.290873411798394\\
231	0.290797393082316\\
232	0.290891974141632\\
233	0.290818655368582\\
234	0.29092354788762\\
235	0.290902810161977\\
236	0.290913794455217\\
237	0.290871302422051\\
238	0.290882935869866\\
239	0.290948408526224\\
240	0.290875730063676\\
241	0.290903387848234\\
242	0.290934955345823\\
243	0.29086694909559\\
244	0.290916903939148\\
245	0.290911871094277\\
246	0.290941345097254\\
247	0.290895150431768\\
248	0.290971652433661\\
249	0.291018497979059\\
250	0.291000907958865\\
251	0.291140170156657\\
252	0.291100211170005\\
253	0.291105410129808\\
254	0.291124305661018\\
255	0.29113781643448\\
256	0.291145980318923\\
257	0.291185820289551\\
258	0.291174749611753\\
259	0.291213174670681\\
260	0.291212015132485\\
261	0.291229054441356\\
262	0.291211026241562\\
263	0.291262721436911\\
264	0.29124892433485\\
265	0.291256065100017\\
266	0.291325269014347\\
267	0.291302778063703\\
268	0.291340679919426\\
269	0.291310686044344\\
270	0.291352079981374\\
271	0.29131879130913\\
272	0.291329997108418\\
273	0.291295618071059\\
274	0.291337208485431\\
275	0.291351666855674\\
276	0.291365302284391\\
277	0.291315275747479\\
278	0.291333929407467\\
279	0.291302232644862\\
280	0.291354081534321\\
281	0.291316661330554\\
282	0.291380988379549\\
283	0.291258010730183\\
284	0.291192108410726\\
285	0.291193202430852\\
286	0.291205898532819\\
287	0.291214345210276\\
288	0.291234048673858\\
289	0.291207920648742\\
290	0.29119795295057\\
291	0.291210915723489\\
292	0.291236929552852\\
293	0.291157058791653\\
294	0.291162110778541\\
295	0.29101486858662\\
296	0.291064619411628\\
297	0.290952195747067\\
298	0.290918552885355\\
299	0.290516729044166\\
300	0.290503383194559\\
301	0.290075864367817\\
302	0.289933911767223\\
303	0.289318956369091\\
304	0.288733406036608\\
305	0.287710494459558\\
306	0.287096957905291\\
307	0.285963165826806\\
308	0.284548726715857\\
309	0.283519454353417\\
310	0.281575164789791\\
311	0.279330005774629\\
312	0.275985922553078\\
313	0.274522246634511\\
314	0.270591838253287\\
315	0.264670684836995\\
316	0.260921869406734\\
317	0.254993113315735\\
318	0.251379433478325\\
319	0.244515524711352\\
320	0.235051535700692\\
321	0.228697596431593\\
322	0.220386050067557\\
323	0.213351467533673\\
324	0.205073991557274\\
325	0.197370274905674\\
326	0.191725822226246\\
327	0.175349525751353\\
328	0.169291616227554\\
329	0.158316332497792\\
330	0.150451561716959\\
331	0.139384245380136\\
332	0.131653928203715\\
333	0.116331718946142\\
334	0.112081224781579\\
335	0.0990615520311856\\
336	0.0924276701652277\\
337	0.0831250139664848\\
338	0.0716163951311697\\
339	0.0658083299708804\\
340	0.0528624172563284\\
341	0.0454238452291493\\
342	0.0413879404851533\\
343	0.0310187383460839\\
344	0.0260004664434298\\
345	0.0145314144703635\\
346	0.00689546968090768\\
347	0.00553881920811415\\
348	-4.71817275333741e-05\\
349	-0.0045843318715137\\
350	-0.00805243838786893\\
351	-0.0146195975107873\\
352	-0.0151653127391782\\
353	-0.0207392631119077\\
354	-0.0215913960933081\\
355	-0.0246987657892364\\
356	-0.0258507499427356\\
357	-0.0276236078490508\\
358	-0.028480389883968\\
359	-0.0291162519293592\\
360	-0.0292108598424989\\
361	-0.0297594595433766\\
362	-0.0287244914345464\\
363	-0.02864021601369\\
364	-0.0276818808774448\\
365	-0.0275620835117012\\
366	-0.0256869207374929\\
367	-0.0254383828978175\\
368	-0.0241299214654304\\
369	-0.0237602699964078\\
370	-0.022134630871842\\
371	-0.0215853262656483\\
372	-0.0200925383829429\\
373	-0.0191607840058669\\
374	-0.0188824868979632\\
375	-0.0165529905364376\\
376	-0.0150782376957717\\
377	-0.0143453650735192\\
378	-0.0134802664446876\\
379	-0.0128447551977276\\
380	-0.0121217213050285\\
381	-0.0116091365207206\\
382	-0.0110434281681406\\
383	-0.0102867808487003\\
384	-0.00976591758420963\\
385	-0.00939987177216051\\
386	-0.00885679418662168\\
387	-0.00840102199901752\\
388	-0.00806956680856716\\
389	-0.00784935612140374\\
390	-0.00741991586073045\\
391	-0.00711258657812279\\
392	-0.00682254389931494\\
393	-0.0065143450754628\\
394	-0.00619020512096379\\
395	-0.00609343388546698\\
396	-0.00579810357612388\\
397	-0.00555247304042853\\
398	-0.00543677245107584\\
399	-0.00510377189620192\\
400	-0.00491494590452026\\
401	-0.00482190283471261\\
402	-0.00472185624889253\\
403	-0.00457890502035085\\
404	-0.00455486256758808\\
405	-0.00443199383136003\\
406	-0.00422429736048448\\
407	-0.00407870928164147\\
408	-0.00404223851000103\\
409	-0.00397072758718141\\
410	-0.00382671994637217\\
411	-0.00383545644397326\\
412	-0.00378253226407447\\
413	-0.00371471434459483\\
414	-0.00364240389289417\\
415	-0.00367132011059353\\
416	-0.00356679451921061\\
417	-0.00352135074610358\\
418	-0.0034814506194063\\
419	-0.00345552904274403\\
420	-0.00344429028224979\\
421	-0.00341754868895661\\
422	-0.00342018518121619\\
423	-0.00340948104316595\\
424	-0.00340770442040319\\
425	-0.00344119569383705\\
426	-0.003371840402332\\
427	-0.00338411608490671\\
428	-0.00336014005590055\\
429	-0.00338739525050464\\
430	-0.00335108738366132\\
431	-0.00340448155488619\\
432	-0.00336991481203982\\
433	-0.00337674568056952\\
434	-0.00340528204054088\\
435	-0.00335917150153273\\
436	-0.00332698631751137\\
437	-0.00334477221013631\\
438	-0.00333638230348874\\
439	-0.0033377354941694\\
440	-0.00334172965521482\\
441	-0.00335876190588368\\
442	-0.00332901669695733\\
443	-0.00339101114982013\\
444	-0.00337096111350774\\
445	-0.00334030690619743\\
446	-0.0033806392227619\\
447	-0.00333001426059667\\
448	-0.00334045545838435\\
449	-0.00333673773201117\\
450	-0.0034050204036635\\
451	-0.00338093706140932\\
452	-0.00343848248444731\\
453	-0.00340050358203575\\
454	-0.00336808477933011\\
455	-0.00336788540587155\\
456	-0.00339517848032771\\
457	-0.00337842692591506\\
458	-0.0033638398310535\\
459	-0.00335257162655615\\
460	-0.00335011051375399\\
461	-0.00335435406290732\\
462	-0.00334182225845717\\
463	-0.00337526535526107\\
464	-0.00340140758213491\\
465	-0.00333893214513319\\
466	-0.00332699943387488\\
467	-0.00332316687796403\\
468	-0.00336542271235322\\
469	-0.00339607874392124\\
470	-0.00342392831145198\\
471	-0.00334405529349233\\
472	-0.00335854588723272\\
473	-0.00336273089127504\\
474	-0.00334405529349233\\
475	-0.00335261530881115\\
476	-0.00338893526291978\\
477	-0.00332699943387488\\
478	-0.00334496016517882\\
479	-0.0033452226284712\\
480	-0.00335755314331679\\
481	-0.003401555286787\\
482	-0.00343039905712102\\
483	-0.00335398697797827\\
484	-0.00338445783157996\\
485	-0.00333906602143206\\
486	-0.00334207849803225\\
487	-0.00335436067615363\\
488	-0.00332632441429303\\
489	-0.0033649375303428\\
490	-0.00338642396569918\\
491	-0.00337118911462514\\
492	-0.00332632441429303\\
493	-0.00334162132559722\\
494	-0.00335628862453273\\
495	-0.00335628862453273\\
496	-0.00334162132559722\\
497	-0.00337071529111687\\
498	-0.00333773732655405\\
499	-0.00332244276390322\\
500	-0.00334724268377544\\
501	-0.00337237547215756\\
502	-0.00340188969934852\\
503	-0.00340252045576337\\
504	-0.00335436067615363\\
505	-0.00336413390389721\\
506	-0.00338330031001746\\
507	-0.00342258836886515\\
508	-0.00337701224978209\\
509	-0.00334792086260536\\
510	-0.00341950376963467\\
511	-0.00334766152257777\\
512	-0.00338445783157996\\
513	-0.00334544710912187\\
514	-0.00334766152257777\\
515	-0.00337392377251853\\
516	-0.00335419365397575\\
517	-0.00333890650982295\\
518	-0.00335688144762035\\
519	-0.00337842073479287\\
520	-0.00337122980395924\\
521	-0.00338780825794304\\
522	-0.00334766152257777\\
523	-0.00336609449071557\\
524	-0.00335711396331501\\
525	-0.00334981415206509\\
526	-0.0033324355901841\\
527	-0.00340858746941948\\
528	-0.00338177568346403\\
529	-0.00335711396331501\\
530	-0.00335419365397575\\
531	-0.00336833302250403\\
532	-0.00335436067615363\\
533	-0.00334769603277922\\
534	-0.00335436067615363\\
535	-0.00338644101498982\\
536	-0.00338646838825314\\
537	-0.003394278652197\\
538	-0.00337707804995301\\
539	-0.0033478719615701\\
540	-0.0034001051066414\\
541	-0.00341102461129581\\
542	-0.00336317993951106\\
543	-0.0033409458452001\\
544	-0.00336317993951106\\
545	-0.00337237547215756\\
546	-0.00335711396331501\\
547	-0.00335711396331501\\
548	-0.00340520525970916\\
549	-0.00337476435943819\\
549	0.00552021890489274\\
548	0.00553247798698189\\
547	0.00553893214513319\\
546	0.00553893214513319\\
545	0.00555419365397574\\
544	0.00554499812132924\\
543	0.0055409458452001\\
542	0.00554499812132924\\
541	0.00557466097493218\\
540	0.00556374147027777\\
539	0.00558423559793373\\
538	0.00555889623177119\\
537	0.00557609683401518\\
536	0.00556828657007132\\
535	0.00553189556044437\\
534	0.00559072431251727\\
533	0.00554769603277922\\
532	0.00559072431251727\\
531	0.00556833302250403\\
530	0.00557237547215756\\
529	0.00553893214513319\\
528	0.00556359386528221\\
527	0.00555404201487403\\
526	0.00549607195382046\\
525	0.00547708687933782\\
524	0.00553893214513319\\
523	0.00556609449071557\\
522	0.00552947970439595\\
521	0.00556962643976123\\
520	0.00553486616759561\\
519	0.00556023891661105\\
518	0.00557506326580216\\
517	0.00557527014618659\\
516	0.00557237547215756\\
515	0.0055375601361549\\
514	0.00552947970439595\\
513	0.00554544710912187\\
512	0.00556627601339814\\
511	0.00552947970439595\\
510	0.0055467764969074\\
509	0.00554792086260536\\
508	0.00552246679523663\\
507	0.00553167927795606\\
506	0.005528754855472\\
505	0.00547322481298812\\
504	0.00559072431251727\\
503	0.00558433863758155\\
502	0.00556552606298488\\
501	0.00555419365397574\\
500	0.00556542450195726\\
499	0.00552244276390323\\
498	0.00551955550837223\\
497	0.00551616983657142\\
496	0.00554162132559722\\
495	0.00550174316998728\\
494	0.00550174316998728\\
493	0.00554162132559722\\
492	0.00554450623247485\\
491	0.00558937093280696\\
490	0.00558642396569918\\
489	0.00552857389397917\\
488	0.00554450623247485\\
487	0.00559072431251727\\
486	0.00556026031621406\\
485	0.00559361147597751\\
484	0.00556627601339814\\
483	0.00555398697797827\\
482	0.00553948996621193\\
481	0.005601555286787\\
480	0.00557573496149861\\
479	0.00556340444665302\\
478	0.00558132380154246\\
477	0.00556336307023852\\
476	0.00555257162655615\\
475	0.00553443349062933\\
474	0.00552587347531051\\
473	0.00554454907309323\\
472	0.00550400043268727\\
471	0.00552587347531051\\
470	0.00553301922054289\\
469	0.00546880601664851\\
468	0.00556542271235322\\
467	0.00554134869614584\\
466	0.00556336307023852\\
465	0.00555711396331501\\
464	0.00558322576395309\\
463	0.00557526535526107\\
462	0.0055781858948208\\
461	0.0056270813356346\\
460	0.00558647415011763\\
459	0.00558893526291978\\
458	0.00549111255832623\\
457	0.00546933601682415\\
456	0.00554063302578226\\
455	0.00556788540587155\\
454	0.00553172114296648\\
453	0.00552777630930848\\
452	0.00545666430262913\\
451	0.00545366433413659\\
450	0.00549592949457259\\
449	0.00550037409564754\\
448	0.00548591000383889\\
447	0.00542092335150576\\
446	0.0053806392227619\\
445	0.00544939781528834\\
444	0.00546187020441683\\
443	0.00535464751345649\\
442	0.0054017439696846\\
441	0.00539512554224732\\
440	0.00539627510976027\\
439	0.00548319003962394\\
438	0.00551820048530692\\
437	0.00554477221013631\\
436	0.00561789540842046\\
435	0.00561371695607819\\
434	0.00567800931326815\\
433	0.00563129113511497\\
432	0.00564264208476709\\
431	0.0057135724639771\\
430	0.00566017829275223\\
429	0.00567830434141374\\
428	0.00563286732862782\\
427	0.00560229790308852\\
426	0.00551729494778655\\
425	0.00536846842110978\\
424	0.00535315896585774\\
423	0.00531857195225686\\
422	0.0052201851812162\\
421	0.00514482141622933\\
420	0.00504429028224979\\
419	0.00496461995183494\\
418	0.00497235971031539\\
417	0.00495771438246722\\
416	0.00489406724648334\\
415	0.00472586556513898\\
414	0.00466058571107598\\
413	0.00462380525368574\\
412	0.00452798680952901\\
411	0.00443545644397326\\
410	0.00433581085546308\\
409	0.00433436395081777\\
408	0.00422405669181921\\
407	0.00416961837255056\\
406	0.00413338826957539\\
405	0.00401381201317821\\
404	0.00404577165849717\\
403	0.00399708683853267\\
402	0.00404912897616525\\
401	0.00400372101653079\\
400	0.00413312772270208\\
399	0.00406740825983828\\
398	0.00414586336016675\\
397	0.00395247304042853\\
396	0.00396173993976025\\
395	0.0038207066127397\\
394	0.00371747784823652\\
393	0.00353252689364462\\
392	0.00329527117204221\\
391	0.00296713203266825\\
390	0.00263809767891227\\
389	0.00232208339413101\\
388	0.0019059304449308\\
387	0.00154647654447206\\
386	0.00100224873207623\\
385	0.000654417226705962\\
384	0.000329553947845992\\
383	0.000123144485063911\\
382	-0.00086566274095033\\
381	-0.00109995438837034\\
380	-0.00226009687678969\\
379	-0.00244615389318147\\
378	-0.00362882446440327\\
377	-0.00400008947193532\\
376	-0.005849035031501\\
375	-0.0065197367362897\\
374	-0.00780842219294592\\
373	-0.00853012508504221\\
372	-0.00896200707160256\\
371	-0.0100146737343517\\
370	-0.0107562782190671\\
369	-0.0117488209126831\\
368	-0.0126700785345696\\
367	-0.0132888898294552\\
366	-0.0140039883534162\\
365	-0.0140560983064806\\
364	-0.0144999373043734\\
363	-0.0144688748954009\\
362	-0.0145118722018172\\
361	-0.014076904092987\\
360	-0.012698231066592\\
359	-0.0117746571615499\\
358	-0.0100468828433047\\
357	-0.0080309376054947\\
356	-0.00520379551180982\\
355	-0.0026830523925818\\
354	0.000809577911489919\\
353	0.00695744493008955\\
352	0.0098016763755418\\
351	0.0148741429653328\\
350	0.0204524383878689\\
349	0.027257059144241\\
348	0.0328653635457152\\
347	0.0387884535191586\\
346	0.0497590757736378\\
345	0.0555049491660002\\
344	0.063526806283843\\
343	0.0719448980175525\\
342	0.0827938776966649\\
341	0.0959761547708507\\
340	0.102337582743672\\
339	0.112337124574574\\
338	0.120529059414285\\
337	0.127874986033515\\
336	0.138299602562045\\
335	0.148483902514269\\
334	0.156064229763876\\
333	0.165759190144767\\
332	0.173964253614466\\
331	0.182379390983501\\
330	0.189221165555768\\
329	0.196429122047663\\
328	0.204726565590628\\
327	0.212250474248647\\
326	0.221674177773754\\
325	0.22517517963978\\
324	0.231507826624544\\
323	0.236993987011781\\
322	0.243250313568806\\
321	0.249502403568407\\
320	0.254803009753854\\
319	0.258284475288648\\
318	0.264766021067129\\
317	0.268188704866084\\
316	0.272150857865993\\
315	0.275638406072097\\
314	0.278044525383077\\
313	0.280532298820035\\
312	0.28459589562874\\
311	0.286342721498098\\
310	0.2907339261193\\
309	0.292298727464765\\
308	0.294996727829598\\
307	0.297836834173194\\
306	0.298466678458345\\
305	0.300180414631351\\
304	0.300757503054301\\
303	0.302335589085455\\
302	0.302684270050959\\
301	0.303524135632184\\
300	0.304096616805441\\
299	0.304774180046744\\
298	0.305172356205554\\
297	0.305593258798387\\
296	0.305826289679281\\
295	0.306094222322471\\
294	0.30625607103964\\
293	0.306497486662893\\
292	0.306599434083512\\
291	0.306661811549239\\
290	0.306711137958521\\
289	0.306773897533076\\
288	0.306765951326142\\
287	0.30674929115336\\
286	0.30668501055809\\
285	0.306679524841876\\
284	0.306571527952911\\
283	0.306541989269817\\
282	0.306400829802269\\
281	0.306374247760355\\
280	0.306318645738406\\
279	0.306225040082411\\
278	0.306193343319805\\
277	0.306157451525248\\
276	0.306107424988336\\
275	0.306048333144326\\
274	0.305990064241842\\
273	0.305977109201669\\
272	0.305906366527946\\
271	0.30588120869087\\
270	0.305775192745898\\
269	0.305598404864747\\
268	0.305459320080574\\
267	0.305442676481751\\
266	0.305383821894744\\
265	0.305253025809074\\
264	0.305260166574241\\
263	0.305282733108544\\
262	0.305207155576619\\
261	0.305189127376826\\
260	0.305097075776606\\
259	0.305059552602046\\
258	0.305116159479156\\
257	0.305050543346812\\
256	0.305072201499259\\
255	0.30506218356552\\
254	0.30494842161171\\
253	0.304949135324737\\
252	0.304954334284541\\
251	0.304914375297888\\
250	0.304871819313862\\
249	0.30487241111185\\
248	0.304828347566339\\
247	0.304795758659141\\
246	0.304749563993655\\
245	0.304797219814814\\
244	0.304719459697215\\
243	0.304769414540774\\
242	0.304774135563268\\
241	0.304751157606311\\
240	0.304760633572687\\
239	0.304760682382867\\
238	0.304753427766498\\
237	0.304746879396131\\
236	0.304740750999328\\
235	0.304751735292568\\
234	0.304785543021471\\
233	0.304744980995054\\
232	0.304780753131096\\
231	0.304729879644957\\
230	0.304781133656151\\
229	0.304730717097416\\
228	0.304706674596477\\
227	0.304799577951559\\
226	0.304826337532064\\
225	0.304765735868474\\
224	0.304725422171364\\
223	0.304765486343393\\
222	0.30479827038235\\
221	0.304729790761632\\
220	0.304679182632363\\
219	0.304674247440419\\
218	0.304671725882539\\
217	0.304707003141063\\
216	0.304700101274133\\
215	0.304709753657099\\
214	0.304664835205471\\
213	0.304787115855357\\
212	0.304809584398189\\
211	0.304737002234395\\
210	0.304722123660064\\
209	0.30467241111185\\
208	0.304631439433321\\
207	0.304760048857832\\
206	0.304801336424806\\
205	0.30477321549306\\
204	0.304727253812482\\
203	0.304769495647446\\
202	0.304791831108109\\
201	0.304629213519585\\
200	0.304623981847682\\
199	0.304707726544718\\
198	0.304632907043546\\
197	0.304658591811566\\
196	0.304748451893205\\
195	0.304714869346122\\
194	0.304676365059784\\
193	0.304731846313239\\
192	0.304662193269422\\
191	0.304679965471488\\
190	0.304646214465596\\
189	0.304612336902828\\
188	0.304628924880528\\
187	0.304597988432709\\
186	0.304639571589293\\
185	0.304737135908404\\
184	0.30489787110649\\
183	0.304913519745451\\
182	0.304918647914477\\
181	0.304919159168743\\
180	0.304868948259611\\
179	0.304869447046067\\
178	0.304902928557737\\
177	0.304891262228969\\
176	0.304756089090721\\
175	0.304777149026355\\
174	0.304606385775801\\
173	0.304507067188489\\
172	0.304462489023644\\
171	0.30449536714394\\
170	0.304408878865805\\
169	0.304349722233543\\
168	0.304249821944186\\
167	0.304151635475355\\
166	0.304179361936482\\
165	0.304102378063285\\
164	0.304087130420073\\
163	0.304071019672108\\
162	0.304069916062973\\
161	0.303992370101823\\
160	0.303935502871371\\
159	0.303832195498523\\
158	0.303735584739901\\
157	0.30373638831164\\
156	0.303603214543923\\
155	0.303507620885686\\
154	0.303474836643001\\
153	0.303384046520378\\
152	0.303222849322226\\
151	0.303083536022852\\
150	0.302743457880399\\
149	0.302382220576008\\
148	0.302426945738316\\
147	0.302107765812368\\
146	0.301904813394489\\
145	0.301856678075076\\
144	0.301634016605954\\
143	0.301350835389187\\
142	0.30124741078978\\
141	0.300985320691824\\
140	0.300858818522638\\
139	0.300351215237177\\
138	0.299888055514929\\
137	0.299714233131781\\
136	0.299046974572607\\
135	0.298572463102756\\
134	0.298572463102756\\
133	0.298193132810644\\
132	0.29815880465394\\
131	0.297758055414896\\
130	0.297368495670974\\
129	0.297323664372991\\
128	0.297180352295519\\
127	0.297163361508395\\
126	0.29702091075591\\
125	0.297029108128918\\
124	0.296887424045149\\
123	0.296714070959093\\
122	0.296508727830452\\
121	0.296501074951002\\
120	0.296411664703804\\
119	0.296447744630411\\
118	0.296539774103015\\
117	0.296637298576426\\
116	0.297026268389679\\
115	0.297172224847168\\
114	0.297445626419989\\
113	0.298043928015316\\
112	0.298298779535804\\
111	0.298629119453589\\
110	0.299705060796258\\
109	0.300436062645146\\
108	0.301436410658117\\
107	0.302155429187509\\
106	0.303301856754232\\
105	0.304140760903991\\
104	0.305111683347406\\
103	0.306703272931273\\
102	0.307859616826363\\
101	0.309778662144319\\
100	0.310716199474437\\
99	0.312066008247749\\
98	0.31361872569555\\
97	0.315146472180716\\
96	0.316348797698862\\
95	0.317543182745826\\
94	0.318696521194879\\
93	0.319462283614689\\
92	0.32067206467774\\
91	0.321013060431556\\
90	0.321944465623942\\
89	0.322348619825948\\
88	0.322045585453037\\
87	0.322199168812755\\
86	0.321566824096602\\
85	0.32060417700354\\
84	0.31916267581571\\
83	0.316971435979303\\
82	0.314290258286447\\
81	0.312150988645344\\
80	0.309853369705126\\
79	0.306239557186528\\
78	0.30180454891879\\
77	0.297732654684014\\
76	0.291464725037532\\
75	0.289493568806063\\
74	0.282059683374002\\
73	0.277403975981871\\
72	0.26857653965153\\
71	0.26578127177298\\
70	0.256882779318869\\
69	0.248584658889169\\
68	0.242967486411379\\
67	0.232517801084394\\
66	0.226631780798777\\
65	0.216762131195883\\
64	0.207852858213536\\
63	0.201490590438355\\
62	0.194400819790846\\
61	0.184863769775756\\
60	0.175374865966986\\
59	0.166458020217888\\
58	0.15397532062199\\
57	0.149810296708272\\
56	0.141476984985784\\
55	0.135323363699762\\
54	0.124202790657558\\
53	0.114965101594047\\
52	0.106779899986076\\
51	0.100126636758251\\
50	0.094769771397189\\
49	0.0880519453070529\\
48	0.07994789226145\\
47	0.0728333166351232\\
46	0.0684368155325821\\
45	0.0634909266366824\\
44	0.0561924062218577\\
43	0.0521051095669832\\
42	0.0467719019754617\\
41	0.0424341831575525\\
40	0.0370545239799349\\
39	0.0322751127489929\\
38	0.0310190340524988\\
37	0.0264987216168391\\
36	0.0221232248415305\\
35	0.0198286761748692\\
34	0.0181944656746958\\
33	0.0162557721385161\\
32	0.0144486942922298\\
31	0.012923003543727\\
30	0.0114044404364473\\
29	0.00971361335411647\\
28	0.00898004843349608\\
27	0.00799931722527351\\
26	0.00703220498129994\\
25	0.00633576805075785\\
24	0.00594623680526483\\
23	0.0055431035388076\\
22	0.00515100048425805\\
21	0.00495117266973404\\
20	0.00487153060204392\\
19	0.00473799558503163\\
18	0.00478200723619798\\
17	0.00472601502663284\\
16	0.00467636604774465\\
15	0.00470495806745816\\
14	0.00474110133683857\\
13	0.00474053824816267\\
12	0.00469094489739891\\
11	0.004712516987965\\
10	0.00468010881942011\\
9	0.00466354723612479\\
8	0.00467109098438286\\
7	0.0047115936245853\\
6	0.00462744255395627\\
5	0.00470128205747892\\
4	0.00468891256687837\\
3	0.00465933375493534\\
2	0.00468891256687837\\
1	0.00469694679345366\\
0	0.00468444095658628\\
}--cycle;
%\addlegendentry{std}





\end{axis}

\begin{axis}[%
width=\stepplotwidth,
height=1.25*\stepplotcostheight,
at={(0.75in,0.5in)},
scale only axis,
xmin=0,
xmax=\stepplotsteps,
xlabel style={font=\color{white!15!black}},
xlabel={time step $k$},
ymin=0,
ymax=14700,
ylabel style={font=\color{white!15!black}},
%every y tick scale label/.style={
%            at={(yticklabel* cs:0.93,1)},
%            anchor=near yticklabel
%        },
%ylabel={$ \sum_{\kappa=0}^{k} c\left( \m{x}_\kappa, u_\kappa, r(\m{p}_\kappa,0) \right)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
0	1.4318188400085\\
1	2.95252195833239\\
2	4.74846716983375\\
3	6.92611896179026\\
4	9.4691290730337\\
5	13.4645189406077\\
6	17.1307740179785\\
7	20.6088188163939\\
8	23.4186395352141\\
9	26.7736504626493\\
10	31.3583071133919\\
11	36.6229969944554\\
12	44.9790215104228\\
13	54.7949798858176\\
14	68.7223727503334\\
15	84.8632773361843\\
16	100.181982155918\\
17	117.445474673878\\
18	135.875612613374\\
19	158.497763040134\\
20	180.023931409134\\
21	206.804013569554\\
22	235.542144235845\\
23	261.811217337969\\
24	294.831152075164\\
25	330.327363553071\\
26	362.527778716818\\
27	396.51320605307\\
28	432.714720289412\\
29	468.824129990264\\
30	512.745551347066\\
31	552.034499708461\\
32	598.471494747006\\
33	641.477563586018\\
34	690.465989125194\\
35	732.104590194369\\
36	777.461536861035\\
37	823.869342844181\\
38	865.575047442077\\
39	909.48553359844\\
40	946.557505370482\\
41	980.508631868578\\
42	1007.29778277796\\
43	1035.07335813932\\
44	1059.35709268865\\
45	1080.4104307057\\
46	1098.44945931582\\
47	1114.99174108237\\
48	1129.73002841866\\
49	1139.23808891694\\
50	1147.66424425542\\
51	1155.48283411612\\
52	1160.48392988248\\
53	1165.2212496082\\
54	1169.81412644663\\
55	1173.65793019426\\
56	1177.28553801331\\
57	1181.12666627645\\
58	1185.11910997041\\
59	1191.03356438768\\
60	1197.2558170475\\
61	1203.70840933557\\
62	1209.36747002395\\
63	1215.68508505261\\
64	1221.46642821973\\
65	1227.92338257037\\
66	1235.00448384944\\
67	1242.2641054871\\
68	1249.03557041984\\
69	1256.30973714661\\
70	1263.2771083596\\
71	1269.88638828562\\
72	1276.12000834038\\
73	1281.93811985136\\
74	1287.56308410579\\
75	1292.74578066195\\
76	1298.06147858332\\
77	1303.23461717723\\
78	1308.00672657263\\
79	1312.3402829828\\
80	1316.49175092946\\
81	1320.26913136446\\
82	1323.63736091312\\
83	1326.81197001305\\
84	1329.83374658282\\
85	1332.60427182933\\
86	1335.50443363364\\
87	1338.25684764699\\
88	1340.79503729654\\
89	1343.30207345823\\
90	1345.81517656842\\
91	1348.00437035085\\
92	1349.96846272146\\
93	1351.87198016064\\
94	1353.69080130496\\
95	1355.30914385396\\
96	1356.96210323642\\
97	1358.516621983\\
98	1360.10162524746\\
99	1361.73218005846\\
100	1363.39456734329\\
101	1365.07093639078\\
102	1366.84429021369\\
103	1368.60803505547\\
104	1370.50622345893\\
105	1372.34473200221\\
106	1374.08516896504\\
107	1375.84562536888\\
108	1377.58722232493\\
109	1379.33653261485\\
110	1381.14815337245\\
111	1382.91380581424\\
112	1384.59836284212\\
113	1386.24098834615\\
114	1387.91304641205\\
115	1389.51421714011\\
116	1391.15791533553\\
117	1392.76249450618\\
118	1394.32595009439\\
119	1395.8838700217\\
120	1397.43810709114\\
121	1398.98718860167\\
122	1400.50672360092\\
123	1402.00850850835\\
124	1403.48332494324\\
125	1404.95847907259\\
126	1406.41440403894\\
127	1407.9187480074\\
128	1409.43421139671\\
129	1410.97300927329\\
130	1412.57219147641\\
131	1414.20578113996\\
132	1415.82166415779\\
133	1417.35156665737\\
134	1418.90577555812\\
135	1420.50112246727\\
136	1422.06358593883\\
137	1423.56163716707\\
138	1425.12311334042\\
139	1426.71359821345\\
140	1428.3232767097\\
141	1429.89639141492\\
142	1431.48690282578\\
143	1433.1314211823\\
144	1434.78653536197\\
145	1436.43743748953\\
146	1438.09244221236\\
147	1439.73978550214\\
148	1441.37719750669\\
149	1443.03165125329\\
150	1444.6144021939\\
151	1446.2424657684\\
152	1447.90343921166\\
153	1449.53130188175\\
154	1451.18529090183\\
155	1452.78590338489\\
156	1454.39891974976\\
157	1456.05752131591\\
158	1457.74352935786\\
159	1459.40323783567\\
160	1461.08912856715\\
161	1462.72550845636\\
162	1464.41637031013\\
163	1466.07356756035\\
164	1467.7065006926\\
165	1469.3387806168\\
166	1470.93555770953\\
167	1472.5491560711\\
168	1474.10617454866\\
169	1475.7069758702\\
170	1477.28669638315\\
171	1478.90868059127\\
172	1480.4672998387\\
173	1482.01780317688\\
174	1483.62022505415\\
175	1485.2456926258\\
176	1486.81154209814\\
177	1488.39216447524\\
178	1489.99597362356\\
179	1491.56481952944\\
180	1493.1352266344\\
181	1494.7246169185\\
182	1496.30500002311\\
183	1497.89509253269\\
184	1499.52331036943\\
185	1501.17465890102\\
186	1502.84320322152\\
187	1504.48583892979\\
188	1506.10663228664\\
189	1507.71830973909\\
190	1509.29920962072\\
191	1510.8998523261\\
192	1512.48881949549\\
193	1514.10096842019\\
194	1515.72053068039\\
195	1517.32187287094\\
196	1518.92233479643\\
197	1520.57073921501\\
198	1522.19096415027\\
199	1523.82285379065\\
200	1525.46420720886\\
201	1527.09645840996\\
202	1528.74502036034\\
203	1530.32571520255\\
204	1531.92466357835\\
205	1533.54896067503\\
206	1535.21559620793\\
207	1536.82567930179\\
208	1538.45263901055\\
209	1540.03971251917\\
210	1541.682971379\\
211	1543.36577510502\\
212	1544.97235782145\\
213	1546.68418151892\\
214	1548.31905654112\\
215	1549.91787651443\\
216	1551.50619903329\\
217	1553.09344316698\\
218	1554.71593895194\\
219	1556.26279195357\\
220	1557.82046162155\\
221	1559.33888634601\\
222	1560.8468483589\\
223	1562.39755119715\\
224	1563.95227102982\\
225	1565.5171522049\\
226	1567.09686017434\\
227	1568.70501453658\\
228	1570.31224296894\\
229	1571.92551447672\\
230	1573.52042892913\\
231	1575.09882678793\\
232	1576.65941072103\\
233	1578.25799227643\\
234	1579.75101053643\\
235	1581.24209365803\\
236	1582.72281987686\\
237	1584.22509143164\\
238	1585.73340483319\\
239	1587.2869684659\\
240	1588.84868275671\\
241	1590.36669244159\\
242	1591.90355756028\\
243	1593.4492404149\\
244	1595.00606647652\\
245	1596.58049403891\\
246	1598.1208659908\\
247	1599.71890515009\\
248	1601.29621791331\\
249	1602.87338108267\\
250	1604.45298652709\\
251	1606.00785135336\\
252	1607.63353112487\\
253	1609.28023603234\\
254	1610.88313578668\\
255	1612.40093240405\\
256	1613.92620726282\\
257	1615.48064017856\\
258	1617.12374106464\\
259	1618.71267234523\\
260	1620.1899083803\\
261	1621.67866489627\\
262	1623.20834360861\\
263	1624.785498473\\
264	1626.38177567246\\
265	1628.06393640778\\
266	1629.88887844201\\
267	1631.94188059119\\
268	1634.18995039329\\
269	1636.99402439752\\
270	1639.69713060274\\
271	1642.49996592552\\
272	1645.75475375556\\
273	1649.62539314426\\
274	1653.91948392123\\
275	1658.27381852739\\
276	1662.52172312365\\
277	1666.62814147836\\
278	1670.43051591735\\
279	1674.19458010831\\
280	1677.65012936276\\
281	1681.25882832034\\
282	1685.07025898018\\
283	1688.69969692574\\
284	1692.5103545615\\
285	1697.24808323977\\
286	1702.34310049181\\
287	1708.61382020913\\
288	1715.24920252738\\
289	1723.21386717982\\
290	1733.86405997991\\
291	1746.41093388369\\
292	1759.61721397688\\
293	1777.09108163945\\
294	1797.05935712877\\
295	1816.79635188139\\
296	1839.14349931976\\
297	1864.02684599478\\
298	1890.95777317426\\
299	1923.14250393639\\
300	1952.28100381317\\
301	1982.21034491725\\
302	2019.25392850478\\
303	2052.78469754398\\
304	2091.61949912542\\
305	2126.43662417393\\
306	2168.87828424421\\
307	2205.22194073135\\
308	2249.56563409348\\
309	2285.61869437169\\
310	2326.45297744845\\
311	2363.22014674413\\
312	2399.85359735241\\
313	2430.19333740621\\
314	2462.61743403478\\
315	2489.26820465661\\
316	2509.20062880898\\
317	2526.60634649787\\
318	2538.92250785551\\
319	2549.71669428459\\
320	2555.87262975561\\
321	2560.92376707563\\
322	2563.9562677961\\
323	2567.75308114675\\
324	2572.74502399458\\
325	2576.67600760816\\
326	2583.10998701617\\
327	2588.8797276741\\
328	2596.24187591772\\
329	2603.61430789109\\
330	2610.75573448601\\
331	2618.4180420758\\
332	2627.16367821247\\
333	2635.77314192983\\
334	2645.79377521122\\
335	2655.51688438687\\
336	2666.22332803747\\
337	2676.63737879258\\
338	2687.55499789218\\
339	2698.92379172624\\
340	2709.92149716345\\
341	2722.05608356174\\
342	2732.75992766832\\
343	2743.48518732915\\
344	2755.76197344935\\
345	2767.50013762043\\
346	2779.05132392396\\
347	2788.2239386685\\
348	2796.70236404138\\
349	2804.62113145942\\
350	2812.01243694448\\
351	2818.84744606249\\
352	2824.80140187352\\
353	2830.47246547926\\
354	2835.57613981958\\
355	2840.46281011911\\
356	2845.31892489902\\
357	2850.15939076428\\
358	2854.90034362356\\
359	2859.67557759802\\
360	2864.22290308773\\
361	2868.61508120841\\
362	2872.78794963785\\
363	2876.97660988074\\
364	2881.0506846351\\
365	2885.06958739738\\
366	2889.15452354494\\
367	2893.10835477988\\
368	2897.00827143472\\
369	2900.77119452434\\
370	2904.47633993655\\
371	2908.03774978353\\
372	2911.47937176436\\
373	2915.03159851414\\
374	2918.41517651604\\
375	2921.85420730368\\
376	2925.18601491246\\
377	2928.48787636922\\
378	2931.86950328767\\
379	2935.18511941279\\
380	2938.47843084135\\
381	2941.71096885391\\
382	2945.03530318796\\
383	2948.34916689842\\
384	2951.70645466229\\
385	2955.03786620338\\
386	2958.43019219653\\
387	2961.82012648881\\
388	2965.09280326924\\
389	2968.22284128999\\
390	2971.30469237596\\
391	2974.16330505418\\
392	2977.10328334594\\
393	2979.8354701747\\
394	2982.56248138618\\
395	2985.15608136864\\
396	2987.7689524365\\
397	2990.44195307643\\
398	2993.08611441421\\
399	2995.82623203808\\
400	2998.51110051897\\
401	3001.23881514578\\
402	3003.92964218238\\
403	3006.66857044253\\
404	3009.26666147095\\
405	3011.8000166367\\
406	3014.47137274717\\
407	3017.03254455755\\
408	3019.48007624342\\
409	3021.96247548162\\
410	3024.4483228679\\
411	3026.86648353158\\
412	3029.36460388192\\
413	3031.8464950304\\
414	3034.33638253553\\
415	3036.82381088247\\
416	3039.26035221256\\
417	3041.71123972457\\
418	3044.21431918135\\
419	3046.61009498313\\
420	3049.03091374715\\
421	3051.37691292669\\
422	3053.70135622891\\
423	3056.04560954457\\
424	3058.34164474032\\
425	3060.61245951699\\
426	3062.87777498588\\
427	3065.24367396244\\
428	3067.48050886566\\
429	3069.78090818704\\
430	3072.07050616463\\
431	3074.34666491145\\
432	3076.67523819777\\
433	3078.96953146868\\
434	3081.26207428107\\
435	3083.6047835607\\
436	3085.85243466565\\
437	3088.18136301279\\
438	3090.41304068178\\
439	3092.71554653864\\
440	3094.98975758164\\
441	3097.31744978081\\
442	3099.57913249222\\
443	3101.83030037046\\
444	3104.16314090783\\
445	3106.45040323294\\
446	3108.75744986493\\
447	3111.00782266301\\
448	3113.30214462775\\
449	3115.56366848245\\
450	3117.84513914842\\
451	3120.13998528805\\
452	3122.38738905592\\
453	3124.70267710891\\
454	3126.94388728904\\
455	3129.22113996916\\
456	3131.52273209275\\
457	3133.8050708848\\
458	3136.08759401886\\
459	3138.33193135505\\
460	3140.54829724679\\
461	3142.81091882492\\
462	3145.09619173872\\
463	3147.36455046148\\
464	3149.58801818314\\
465	3151.79895607146\\
466	3154.05051784867\\
467	3156.31511735313\\
468	3158.55201515306\\
469	3160.76497711685\\
470	3162.98691929669\\
471	3165.25002181238\\
472	3167.45033493515\\
473	3169.66936200235\\
474	3171.88037431187\\
475	3174.12180095473\\
476	3176.35242651554\\
477	3178.55974552146\\
478	3180.782859369\\
479	3183.02336408472\\
480	3185.2067794671\\
481	3187.38663625863\\
482	3189.61669427237\\
483	3191.79277160321\\
484	3194.01537227781\\
485	3196.20191498106\\
486	3198.40708639262\\
487	3200.6060008159\\
488	3202.81386468362\\
489	3205.04427258513\\
490	3207.22051399517\\
491	3209.39885028641\\
492	3211.59274335542\\
493	3213.76029054498\\
494	3216.0231642901\\
495	3218.18360498302\\
496	3220.39170980391\\
497	3222.67065051989\\
498	3224.87019949605\\
499	3227.03591967185\\
500	3229.26685429252\\
501	3231.45637095063\\
502	3233.64833142628\\
503	3235.7965686507\\
504	3238.02334070846\\
505	3240.20132511315\\
506	3242.43030712895\\
507	3244.58151449854\\
508	3246.79118678267\\
509	3249.02491175851\\
510	3251.17836148409\\
511	3253.3470146965\\
512	3255.50315246109\\
513	3257.68954855902\\
514	3259.90637010458\\
515	3262.10002709459\\
516	3264.32321704989\\
517	3266.47954917186\\
518	3268.67434811018\\
519	3270.8769310485\\
520	3273.04187376461\\
521	3275.20498027968\\
522	3277.40260528898\\
523	3279.54005401382\\
524	3281.71351984976\\
525	3283.88274707459\\
526	3286.12721155149\\
527	3288.16859633613\\
528	3289.94627817634\\
529	3291.80897763332\\
530	3294.1231914473\\
531	3296.39916587992\\
532	3298.30844817682\\
533	3300.05772029778\\
534	3301.83088906367\\
535	3303.81140215564\\
536	3305.53697660528\\
537	3307.17364992502\\
538	3308.65132893477\\
539	3310.23870457141\\
540	3311.7166994804\\
541	3312.9877715447\\
542	3314.15539949739\\
543	3315.31607036456\\
544	3316.41255626161\\
545	3317.45547159974\\
546	3318.55590181885\\
547	3319.83621347028\\
548	3321.42960425152\\
549	3323.27698223064\\
};
%\addlegendentry{$\sum \!c_{\polorder=3,\text{ADP}}$}

\addplot [color=mycolor2, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0	2.31787080016758\\
1	4.39364208394115\\
2	6.57704231820086\\
3	8.93754505204599\\
4	11.8933813405516\\
5	15.3519853089961\\
6	18.8268539565031\\
7	22.7294328226148\\
8	27.2467313195694\\
9	32.6492068823121\\
10	39.3857252159091\\
11	47.4678124124244\\
12	57.4337270308393\\
13	69.3631999633837\\
14	82.4326521445019\\
15	97.3090954511783\\
16	115.083328364025\\
17	134.413133297222\\
18	155.891946126457\\
19	179.135181999269\\
20	203.776607467261\\
21	230.861112524595\\
22	260.863661595129\\
23	292.891732405151\\
24	327.750883440198\\
25	364.824614239878\\
26	403.553319315911\\
27	445.677570796017\\
28	489.926703467217\\
29	534.92748108355\\
30	576.889426401809\\
31	627.718580609338\\
32	678.800139600516\\
33	731.128970013233\\
34	781.655524672572\\
35	832.603871462414\\
36	884.891519010098\\
37	938.317543567452\\
38	991.156513342902\\
39	1038.72169486722\\
40	1085.58800309835\\
41	1129.67048323517\\
42	1171.39170815154\\
43	1209.82757578751\\
44	1247.76692231686\\
45	1281.3906276167\\
46	1313.56271935914\\
47	1342.56343516143\\
48	1368.876984693\\
49	1390.61090277036\\
50	1412.71369795351\\
51	1431.05350503351\\
52	1448.42415360282\\
53	1463.591481567\\
54	1476.17031124452\\
55	1487.87194821933\\
56	1497.74275374107\\
57	1506.01066900586\\
58	1513.66318806755\\
59	1519.89356373785\\
60	1525.84219511475\\
61	1531.34503510474\\
62	1536.13591437613\\
63	1540.24305736541\\
64	1543.75556593863\\
65	1546.83021045226\\
66	1549.33823143489\\
67	1551.57612960903\\
68	1553.66251489771\\
69	1556.09183341725\\
70	1558.45867432838\\
71	1561.15026671519\\
72	1563.95255824009\\
73	1567.10976057979\\
74	1570.7102101582\\
75	1574.7895491274\\
76	1579.18645732616\\
77	1584.33813258563\\
78	1589.96613760888\\
79	1596.00613633508\\
80	1602.30746404251\\
81	1609.0065335929\\
82	1615.90705061815\\
83	1623.22806701972\\
84	1630.92485268762\\
85	1638.84070131078\\
86	1646.8148575146\\
87	1654.91313295124\\
88	1662.9629620352\\
89	1671.20948143972\\
90	1679.44540700716\\
91	1687.8169213266\\
92	1695.94303044399\\
93	1703.99565231506\\
94	1711.7832810329\\
95	1719.49253089412\\
96	1726.83991281303\\
97	1733.91051912309\\
98	1740.823010547\\
99	1747.54564283066\\
100	1754.08599130275\\
101	1760.76804568502\\
102	1767.10910385117\\
103	1773.46491259949\\
104	1779.46167766826\\
105	1785.39146366686\\
106	1790.98590167911\\
107	1796.40686333258\\
108	1801.7341117101\\
109	1806.9963398754\\
110	1812.09610678948\\
111	1817.17146265525\\
112	1822.12659094216\\
113	1826.97694692972\\
114	1831.86588803224\\
115	1836.78069298568\\
116	1841.58482204814\\
117	1846.38570308998\\
118	1851.11102319234\\
119	1855.83662692681\\
120	1860.43935831587\\
121	1865.02789115234\\
122	1869.57455812714\\
123	1874.04660198578\\
124	1878.57426456511\\
125	1883.08749681\\
126	1887.47377354413\\
127	1891.99689708255\\
128	1896.48967280578\\
129	1901.01201782228\\
130	1905.40561563441\\
131	1909.8690208388\\
132	1914.32253011225\\
133	1918.83107287169\\
134	1923.15766913711\\
135	1927.61467541777\\
136	1931.93988067846\\
137	1936.26050619945\\
138	1940.60186952253\\
139	1944.93121598636\\
140	1949.22484963938\\
141	1953.50483904037\\
142	1957.83244052025\\
143	1962.09696573823\\
144	1966.46175865963\\
145	1970.783186387\\
146	1975.15738883699\\
147	1979.41157715014\\
148	1983.66955598601\\
149	1987.92975362668\\
150	1992.1943001944\\
151	1996.55077988012\\
152	2000.80081992729\\
153	2005.11307090594\\
154	2009.4850282038\\
155	2013.83347814002\\
156	2018.16111232004\\
157	2022.55488775205\\
158	2026.9670174352\\
159	2031.40430568742\\
160	2035.83644124905\\
161	2040.2843406339\\
162	2044.74514251429\\
163	2049.28325309528\\
164	2053.83669394744\\
165	2058.28117355631\\
166	2062.63666698927\\
167	2066.98951056667\\
168	2071.40652371674\\
169	2075.8120403628\\
170	2080.24280102047\\
171	2084.66353134751\\
172	2089.13050732135\\
173	2093.59589344359\\
174	2098.06616265876\\
175	2102.63102754751\\
176	2107.1702726133\\
177	2111.74424198649\\
178	2116.3423501485\\
179	2121.10941828843\\
180	2125.78734734406\\
181	2130.50313351974\\
182	2135.24599559248\\
183	2140.09718582152\\
184	2144.92995039708\\
185	2149.78346240941\\
186	2154.64686081901\\
187	2159.56741792453\\
188	2164.48087823289\\
189	2169.39071331427\\
190	2174.24215354318\\
191	2179.28499915146\\
192	2184.2899206447\\
193	2189.32885505103\\
194	2194.34323913629\\
195	2199.3980953455\\
196	2204.5073177984\\
197	2209.59926914633\\
198	2214.65633441807\\
199	2219.79864442243\\
200	2224.8986755404\\
201	2229.94908209352\\
202	2234.96629047965\\
203	2240.05312384245\\
204	2245.08382203734\\
205	2250.17528823222\\
206	2255.17759389433\\
207	2260.1560630551\\
208	2265.18569894404\\
209	2270.16066633058\\
210	2275.13245713718\\
211	2280.11304932941\\
212	2285.1575384839\\
213	2290.14902529158\\
214	2295.16328582654\\
215	2300.1281970538\\
216	2305.05655724768\\
217	2310.04692863899\\
218	2315.06955810722\\
219	2320.10421797084\\
220	2325.09990757896\\
221	2330.0578834303\\
222	2335.01736192984\\
223	2340.10233796538\\
224	2345.15974115307\\
225	2350.08826963482\\
226	2355.0848758779\\
227	2360.0753966719\\
228	2365.04882117171\\
229	2370.02775146605\\
230	2375.03132279957\\
231	2380.04639581189\\
232	2385.01234914435\\
233	2390.00464011803\\
234	2394.95017241809\\
235	2399.93557179507\\
236	2404.8825422408\\
237	2409.83317877589\\
238	2414.83426146363\\
239	2419.86410430978\\
240	2424.89298015593\\
241	2429.95131946771\\
242	2434.93863353837\\
243	2439.87714292916\\
244	2444.87977543584\\
245	2449.87789900669\\
246	2454.86708088522\\
247	2459.84767681539\\
248	2464.79947419674\\
249	2469.74746316572\\
250	2474.75701161362\\
251	2479.70372474385\\
252	2484.61301906152\\
253	2489.4967876639\\
254	2494.502550455\\
255	2499.53381856116\\
256	2504.57082031118\\
257	2509.57974741615\\
258	2514.55965950847\\
259	2519.58263935921\\
260	2524.66277195923\\
261	2529.70271094308\\
262	2534.81773424765\\
263	2539.91158470881\\
264	2544.99926671861\\
265	2550.33016307625\\
266	2555.74161066937\\
267	2561.48030664816\\
268	2567.38596243681\\
269	2573.68564386851\\
270	2579.85770292957\\
271	2586.31919523871\\
272	2593.40988377742\\
273	2601.0495589203\\
274	2608.14946526617\\
275	2615.03737886178\\
276	2621.47693247931\\
277	2628.34146539649\\
278	2635.67069841047\\
279	2643.59116372366\\
280	2652.32896483613\\
281	2662.12923203117\\
282	2672.96714855244\\
283	2684.5875315588\\
284	2697.91141140585\\
285	2712.9724213159\\
286	2727.81005821191\\
287	2746.34570239795\\
288	2767.54635608236\\
289	2791.45067323345\\
290	2818.6900260695\\
291	2848.93675896545\\
292	2883.48971076062\\
293	2922.27258374185\\
294	2964.88118347249\\
295	3011.87849502351\\
296	3062.69363841526\\
297	3118.02415738783\\
298	3176.87104470811\\
299	3239.57699762215\\
300	3296.3049289124\\
301	3362.27397194511\\
302	3429.88153794516\\
303	3497.54735226492\\
304	3570.12235965647\\
305	3642.97788113915\\
306	3718.18982307891\\
307	3792.57550443512\\
308	3864.78070454612\\
309	3936.16139424569\\
310	4007.96965905271\\
311	4078.24784683982\\
312	4146.62485005225\\
313	4211.96544423053\\
314	4270.03572339576\\
315	4327.33260372183\\
316	4379.74812450703\\
317	4428.36822460678\\
318	4472.46174015941\\
319	4513.98583752702\\
320	4551.15390955765\\
321	4584.01629857276\\
322	4614.28265815183\\
323	4643.64431034714\\
324	4669.01139028552\\
325	4690.4754657445\\
326	4709.49208589614\\
327	4724.96173113732\\
328	4740.52575605763\\
329	4756.05833755782\\
330	4770.68624874741\\
331	4782.48905191736\\
332	4792.5846233049\\
333	4800.8858637202\\
334	4807.76015687028\\
335	4814.71202444078\\
336	4821.26877550581\\
337	4827.00072843251\\
338	4833.01974565427\\
339	4839.24809236307\\
340	4844.15084055303\\
341	4849.04269984935\\
342	4853.5702244589\\
343	4858.48965074005\\
344	4863.68534075632\\
345	4868.91215863444\\
346	4874.01533126081\\
347	4878.12790138624\\
348	4882.3890227\\
349	4886.42265821663\\
350	4891.0007897947\\
351	4895.51851422527\\
352	4900.59485503824\\
353	4905.4817962659\\
354	4910.02450324577\\
355	4914.13602008299\\
356	4917.89818156613\\
357	4921.59162589451\\
358	4925.12432730596\\
359	4928.9259888811\\
360	4932.31875387943\\
361	4935.67690411521\\
362	4938.56841197505\\
363	4941.44919045033\\
364	4944.00911477458\\
365	4946.71804591574\\
366	4949.11063436756\\
367	4951.58077648336\\
368	4954.04990903693\\
369	4956.50654023412\\
370	4958.94778501143\\
371	4961.22075874357\\
372	4963.74411506515\\
373	4966.1875838197\\
374	4968.67561377631\\
375	4971.02695273975\\
376	4973.27587808423\\
377	4975.60116592207\\
378	4977.94345056961\\
379	4980.11061377797\\
380	4982.40784766141\\
381	4984.62322787281\\
382	4986.73737462664\\
383	4988.94729532948\\
384	4991.21294800841\\
385	4993.32909887121\\
386	4995.41188965948\\
387	4997.46692324717\\
388	4999.76880969544\\
389	5001.99509060291\\
390	5004.22661945727\\
391	5006.42544347871\\
392	5008.62118982312\\
393	5010.82723586275\\
394	5013.09465430487\\
395	5015.33475121582\\
396	5017.65462189229\\
397	5019.85270460902\\
398	5022.07773447104\\
399	5024.3387456436\\
400	5026.60033478592\\
401	5028.8427423345\\
402	5031.09870950461\\
403	5033.19627364136\\
404	5035.38271374504\\
405	5037.61381475333\\
406	5039.72173940145\\
407	5041.88964114091\\
408	5044.03941229521\\
409	5046.16676851335\\
410	5048.32750438108\\
411	5050.55567447014\\
412	5052.69564430607\\
413	5054.98797906584\\
414	5057.12157278858\\
415	5059.36600769781\\
416	5061.63093196345\\
417	5063.88055516253\\
418	5066.11848435937\\
419	5068.40984054674\\
420	5070.53383104966\\
421	5072.90869232116\\
422	5075.09636292612\\
423	5077.34430795464\\
424	5079.62389252149\\
425	5081.93037994355\\
426	5084.23396508465\\
427	5086.54662420281\\
428	5088.76214108934\\
429	5091.02529149411\\
430	5093.2723847716\\
431	5095.43336484976\\
432	5097.77378738288\\
433	5100.0504737914\\
434	5102.26077687346\\
435	5104.42799309993\\
436	5106.60791460973\\
437	5108.82417545078\\
438	5111.01840131173\\
439	5113.18911990523\\
440	5115.33066953167\\
441	5117.56047761248\\
442	5119.7421056933\\
443	5121.96522529327\\
444	5124.13704580762\\
445	5126.36165993619\\
446	5128.42799172589\\
447	5130.62082425972\\
448	5132.8231019474\\
449	5135.09541039291\\
450	5137.2763987553\\
451	5139.51498633911\\
452	5141.70122808119\\
453	5143.90120505404\\
454	5146.22274186531\\
455	5148.34186352273\\
456	5150.55804868828\\
457	5152.72060223845\\
458	5154.87298084548\\
459	5157.043812164\\
460	5159.24211479021\\
461	5161.44069024084\\
462	5163.64893136484\\
463	5165.79850625808\\
464	5168.00572609332\\
465	5170.20811392857\\
466	5172.36230530227\\
467	5174.46573987641\\
468	5176.67313641537\\
469	5178.89715994241\\
470	5181.07123794687\\
471	5183.29900475649\\
472	5185.41828647256\\
473	5187.61891966568\\
474	5189.82716730483\\
475	5192.07372333171\\
476	5194.19034882013\\
477	5196.3249361132\\
478	5198.54524540627\\
479	5200.73777416373\\
480	5202.92137556143\\
481	5205.0722202723\\
482	5207.18449164513\\
483	5209.44294449091\\
484	5211.573699029\\
485	5213.74054959742\\
486	5215.95062643651\\
487	5218.11180278373\\
488	5220.28983009335\\
489	5222.42830355682\\
490	5224.64487489677\\
491	5226.77982976379\\
492	5228.8946329385\\
493	5231.09747972516\\
494	5233.30287028106\\
495	5235.45122704082\\
496	5237.79058286976\\
497	5239.98965481238\\
498	5242.18525828946\\
499	5244.2420911855\\
500	5246.47242974693\\
501	5248.6063358793\\
502	5250.74149281049\\
503	5252.96577661833\\
504	5255.08439648033\\
505	5257.20526805015\\
506	5259.36682597816\\
507	5261.51982575233\\
508	5263.70876088807\\
509	5265.99145521162\\
510	5268.10535269838\\
511	5270.32621429124\\
512	5272.48665347923\\
513	5274.67635018265\\
514	5276.9058210648\\
515	5279.03758394558\\
516	5281.23843174462\\
517	5283.41820069752\\
518	5285.60448867836\\
519	5287.78899780477\\
520	5289.89446676794\\
521	5292.17618964278\\
522	5294.38394504386\\
523	5296.51301294792\\
524	5298.60669708615\\
525	5300.79955691668\\
526	5302.89390971064\\
527	5304.78408370375\\
528	5306.50224496466\\
529	5308.63504535275\\
530	5310.92198294345\\
531	5313.02614340501\\
532	5314.72644794115\\
533	5316.39912230715\\
534	5318.11009762429\\
535	5319.85307359983\\
536	5321.38718328397\\
537	5322.69758418071\\
538	5324.02427825294\\
539	5325.21703165801\\
540	5326.25954471032\\
541	5327.1955719842\\
542	5328.07848834119\\
543	5329.11895477724\\
544	5330.1639264216\\
545	5331.30081711811\\
546	5332.45661276053\\
547	5334.19744333529\\
548	5335.95217631541\\
549	5337.92723210759\\
};
%\addlegendentry{$\sum \!c_{\polorder=3,\text{model}}$}

\addplot [color=mycolorblue, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0	1.85006700969405\\
1	3.67530136834448\\
2	5.35953045426763\\
3	6.81648530695559\\
4	8.39805015964356\\
5	9.97308544393184\\
6	11.4296894325477\\
7	12.8265993940034\\
8	14.5228062297404\\
9	16.5939094557051\\
10	19.1657159237753\\
11	22.4870091870686\\
12	26.8076408736834\\
13	32.5269787384157\\
14	38.3931928037734\\
15	47.8191149660979\\
16	59.9075928502274\\
17	74.791396620634\\
18	93.0332750096435\\
19	115.086246028483\\
20	136.957754121897\\
21	167.010004495164\\
22	201.525671571274\\
23	241.050561153754\\
24	286.076313490445\\
25	330.72530229809\\
26	389.032196785878\\
27	455.083350720464\\
28	530.242826827301\\
29	614.511739515708\\
30	707.625785825\\
31	798.961188979462\\
32	909.676254647598\\
33	1028.53651318667\\
34	1145.04300686076\\
35	1282.88306186964\\
36	1430.24847749037\\
37	1584.89161329933\\
38	1746.53230700468\\
39	1918.62774249859\\
40	2097.64450983405\\
41	2282.48085332645\\
42	2457.63424256588\\
43	2651.57729841582\\
44	2852.40324938772\\
45	3041.25131982637\\
46	3247.80252315127\\
47	3457.89727441617\\
48	3668.18601160684\\
49	3879.02333363641\\
50	4088.93564465163\\
51	4297.51081072379\\
52	4505.58118392542\\
53	4706.4053319444\\
54	4887.08040763207\\
55	5072.53766223697\\
56	5255.85902802019\\
57	5428.91677939063\\
58	5583.96499067537\\
59	5739.4185360137\\
60	5876.90490731481\\
61	5998.06795127289\\
62	6108.5768804777\\
63	6206.24791822142\\
64	6300.41794878797\\
65	6377.11474903293\\
66	6450.58992712881\\
67	6510.70340946342\\
68	6562.79071729577\\
69	6605.60334039985\\
70	6639.46077094742\\
71	6666.47818232373\\
72	6689.28328394527\\
73	6706.78739187714\\
74	6721.269448525\\
75	6732.22786823709\\
76	6741.73717234517\\
77	6750.93645408797\\
78	6759.78847769606\\
79	6769.12603389118\\
80	6777.52179341535\\
81	6786.15713681523\\
82	6795.51389404737\\
83	6806.70053268432\\
84	6818.26010292359\\
85	6831.62267337897\\
86	6844.91657804256\\
87	6859.50312560641\\
88	6873.74747253234\\
89	6887.30784863933\\
90	6900.1017743236\\
91	6912.12579444901\\
92	6923.10371854072\\
93	6932.78981572788\\
94	6941.55754398852\\
95	6948.81080724308\\
96	6954.53138216578\\
97	6959.09667238583\\
98	6962.9224579306\\
99	6966.25470257032\\
100	6969.05665188068\\
101	6971.53436614837\\
102	6973.51981875561\\
103	6975.28072231025\\
104	6976.84377885386\\
105	6978.15679759693\\
106	6979.43423721243\\
107	6980.75469591152\\
108	6982.09605398889\\
109	6983.43783753499\\
110	6984.89750725816\\
111	6986.37173347974\\
112	6987.75925318498\\
113	6989.1529139488\\
114	6990.59462873752\\
115	6991.97380533653\\
116	6993.51763116808\\
117	6995.12602084331\\
118	6996.6794376692\\
119	6998.17660093977\\
120	6999.61983030679\\
121	7001.06980182203\\
122	7002.51285896318\\
123	7004.05278271143\\
124	7005.5227190162\\
125	7006.92544972571\\
126	7008.36378791544\\
127	7009.85842235271\\
128	7011.32175757163\\
129	7012.68831589971\\
130	7013.96565161452\\
131	7015.32791313706\\
132	7016.63901269936\\
133	7017.98704382065\\
134	7019.31191840657\\
135	7020.680603893\\
136	7022.03956805121\\
137	7023.51167268821\\
138	7024.97856825008\\
139	7026.40530366916\\
140	7027.91602876445\\
141	7029.27049632357\\
142	7030.63562655186\\
143	7031.96014205757\\
144	7033.21369486675\\
145	7034.54147756449\\
146	7035.77548391919\\
147	7037.05119077621\\
148	7038.37789795325\\
149	7039.68459876192\\
150	7041.00977351687\\
151	7042.3686151391\\
152	7043.6749095571\\
153	7045.03709450192\\
154	7046.38796665282\\
155	7047.76878217796\\
156	7049.13476991485\\
157	7050.46089382184\\
158	7051.77703714282\\
159	7053.04011114034\\
160	7054.46537148252\\
161	7055.76225455541\\
162	7057.12228364161\\
163	7058.41867204033\\
164	7059.69410092278\\
165	7060.99704735069\\
166	7062.35379196041\\
167	7063.70341597921\\
168	7065.02235980091\\
169	7066.37171775126\\
170	7067.76635486328\\
171	7069.13742431288\\
172	7070.52285287592\\
173	7071.81059137063\\
174	7073.17507387315\\
175	7074.58103567197\\
176	7075.90138681276\\
177	7077.24709186224\\
178	7078.50086380637\\
179	7079.79765705205\\
180	7081.09905510052\\
181	7082.35578785255\\
182	7083.60297534313\\
183	7084.86055523383\\
184	7086.10078519235\\
185	7087.34177002001\\
186	7088.51665351137\\
187	7089.71916282253\\
188	7090.95789948124\\
189	7092.17732941268\\
190	7093.4067425978\\
191	7094.73559328063\\
192	7095.97166736494\\
193	7097.21527906553\\
194	7098.46098078119\\
195	7099.70392798712\\
196	7100.91225037487\\
197	7102.15785708572\\
198	7103.37020407573\\
199	7104.62579279301\\
200	7105.85011614453\\
201	7107.06466649605\\
202	7108.33998030212\\
203	7109.59734066886\\
204	7110.83554373933\\
205	7112.0342312116\\
206	7113.28390589844\\
207	7114.52672576709\\
208	7115.75763790848\\
209	7116.97106214077\\
210	7118.20196491852\\
211	7119.45683562922\\
212	7120.6731361581\\
213	7121.91567077789\\
214	7123.11169111074\\
215	7124.38178203923\\
216	7125.61008914954\\
217	7126.8495418053\\
218	7128.0913565391\\
219	7129.29656896211\\
220	7130.55129030765\\
221	7131.75932187631\\
222	7132.99334489952\\
223	7134.22917689943\\
224	7135.44541889935\\
225	7136.66216656651\\
226	7137.91208705185\\
227	7139.14052203568\\
228	7140.38478746119\\
229	7141.59919524904\\
230	7142.82934358234\\
231	7144.06443637019\\
232	7145.37462406713\\
233	7146.59878841657\\
234	7147.79949149329\\
235	7148.95806062\\
236	7150.19044165581\\
237	7151.41629305525\\
238	7152.64202009106\\
239	7153.83787649051\\
240	7155.05080675914\\
241	7156.30340157323\\
242	7157.55425747823\\
243	7158.78732733175\\
244	7160.05282282885\\
245	7161.29298042556\\
246	7162.55578747951\\
247	7163.80718288937\\
248	7165.076621444\\
249	7166.30420736226\\
250	7167.62543044542\\
251	7168.86348823623\\
252	7170.19597225531\\
253	7171.46932339985\\
254	7172.79555854686\\
255	7174.11583788959\\
256	7175.37846471955\\
257	7176.64316354545\\
258	7177.95864107161\\
259	7179.25098330843\\
260	7180.58078384512\\
261	7181.93340535441\\
262	7183.22865650599\\
263	7184.51730742717\\
264	7185.87620583748\\
265	7187.21441861143\\
266	7188.59711554982\\
267	7189.93244952771\\
268	7191.28119941468\\
269	7192.67311755733\\
270	7194.11170365184\\
271	7195.48644164829\\
272	7196.91191859766\\
273	7198.24922075182\\
274	7199.6481989576\\
275	7201.01806913933\\
276	7202.42881793596\\
277	7203.83925469432\\
278	7205.17744464862\\
279	7206.62934512452\\
280	7208.27996445263\\
281	7209.95287582356\\
282	7211.98534215377\\
283	7214.1957483932\\
284	7216.98952304898\\
285	7220.59443026468\\
286	7224.99032207361\\
287	7230.90675612397\\
288	7238.2033565863\\
289	7245.7783172484\\
290	7256.92350830609\\
291	7270.74749988636\\
292	7284.69213366594\\
293	7304.34328013651\\
294	7327.17750446755\\
295	7354.26090603522\\
296	7385.30729791083\\
297	7421.46095364984\\
298	7462.79164347643\\
299	7503.47147227468\\
300	7556.20574138577\\
301	7615.60948537681\\
302	7674.65375465824\\
303	7750.27153363749\\
304	7834.2059838014\\
305	7917.92798442836\\
306	8020.68683433183\\
307	8133.58969011409\\
308	8254.9788440079\\
309	8373.44719593576\\
310	8513.21953777591\\
311	8659.39086766302\\
312	8813.67840450228\\
313	8962.11932693714\\
314	9130.57969446053\\
315	9289.75244395485\\
316	9469.47130799128\\
317	9652.73479022096\\
318	9828.00167424688\\
319	10017.0608716464\\
320	10204.6185169488\\
321	10380.9913505171\\
322	10569.4170154469\\
323	10741.8410245373\\
324	10912.1232720941\\
325	11090.5299077636\\
326	11270.7716077715\\
327	11422.6278313376\\
328	11579.6284069142\\
329	11727.4709843542\\
330	11860.7314218499\\
331	11984.3352895865\\
332	12099.1031578584\\
333	12200.1883203208\\
334	12296.8520298607\\
335	12382.2962166349\\
336	12461.8686447511\\
337	12532.868373707\\
338	12592.5365361297\\
339	12647.5585201354\\
340	12692.5894247435\\
341	12734.4757956945\\
342	12771.2274608099\\
343	12799.1990634979\\
344	12820.139741477\\
345	12836.2286250589\\
346	12849.9719754966\\
347	12860.6762803275\\
348	12869.6650987219\\
349	12878.9817427715\\
350	12887.2831439397\\
351	12896.7236399514\\
352	12904.7335697074\\
353	12914.7582826227\\
354	12924.6201185029\\
355	12934.9007153865\\
356	12945.7098923382\\
357	12956.9175146119\\
358	12969.92892123\\
359	12983.1540999996\\
360	12997.7547159508\\
361	13011.6066720557\\
362	13026.1457239892\\
363	13039.5144989929\\
364	13052.6678566264\\
365	13064.6457430471\\
366	13075.9382199809\\
367	13086.1435483457\\
368	13095.3682129215\\
369	13103.9118571544\\
370	13111.7077889765\\
371	13119.1354898571\\
372	13125.8584689198\\
373	13132.474017843\\
374	13138.5658165834\\
375	13144.2165118081\\
376	13149.1550596457\\
377	13153.8609445443\\
378	13158.0299723262\\
379	13161.9548953042\\
380	13165.7617864502\\
381	13169.3221063269\\
382	13173.1512628798\\
383	13176.8658021027\\
384	13180.3053962912\\
385	13183.902067424\\
386	13187.1852389617\\
387	13190.4906178825\\
388	13193.7219142689\\
389	13196.9462741163\\
390	13200.0901930386\\
391	13203.2180943001\\
392	13206.2668933392\\
393	13209.0820708257\\
394	13211.915138173\\
395	13214.6368568198\\
396	13217.2645964156\\
397	13219.9748611248\\
398	13222.7245079492\\
399	13225.4331897542\\
400	13228.0514671593\\
401	13230.5535083872\\
402	13233.0319294302\\
403	13235.528413007\\
404	13238.066712787\\
405	13240.6186765885\\
406	13243.2073932413\\
407	13245.7819243747\\
408	13248.2787386202\\
409	13250.7895445722\\
410	13253.3900609681\\
411	13255.9717408584\\
412	13258.5240611928\\
413	13261.082843501\\
414	13263.5704609814\\
415	13266.2099950536\\
416	13268.8442105349\\
417	13271.4607889134\\
418	13274.0142484702\\
419	13276.5043893406\\
420	13279.0274969597\\
421	13281.4564390038\\
422	13283.8562910038\\
423	13286.2135677662\\
424	13288.5447233861\\
425	13290.9304208582\\
426	13293.3418909672\\
427	13295.7369975205\\
428	13298.0528325827\\
429	13300.3749031156\\
430	13302.5978140989\\
431	13304.8217929202\\
432	13307.0611381719\\
433	13309.3841400103\\
434	13311.5066302098\\
435	13313.7360568782\\
436	13315.9808336692\\
437	13318.0828456163\\
438	13320.2220813731\\
439	13322.3753874552\\
440	13324.4774062306\\
441	13326.5864880632\\
442	13328.6982365141\\
443	13330.6878727208\\
444	13332.8317858169\\
445	13334.9252462262\\
446	13336.9848143837\\
447	13339.0988801889\\
448	13341.1892959759\\
449	13343.3432509852\\
450	13345.3801118477\\
451	13347.4606483091\\
452	13349.5586489657\\
453	13351.7385434368\\
454	13353.9293301752\\
455	13356.0424367074\\
456	13358.1936345636\\
457	13360.1985666311\\
458	13362.3195431921\\
459	13364.4576877181\\
460	13366.5250531261\\
461	13368.6798830059\\
462	13370.7671103874\\
463	13372.8546301063\\
464	13374.9323174527\\
465	13376.9238379153\\
466	13378.9700387899\\
467	13381.0807419863\\
468	13383.1947503113\\
469	13385.1838252292\\
470	13387.2806088843\\
471	13389.3340716135\\
472	13391.3526106194\\
473	13393.4445766803\\
474	13395.5274533013\\
475	13397.5695680713\\
476	13399.601860502\\
477	13401.6969998538\\
478	13403.7840508452\\
479	13405.8409243096\\
480	13407.9082219495\\
481	13409.9078592258\\
482	13411.9451180847\\
483	13413.9852358151\\
484	13416.0049365089\\
485	13418.0407827646\\
486	13420.1453575612\\
487	13422.1810477934\\
488	13424.2491941515\\
489	13426.2423013263\\
490	13428.2482493192\\
491	13430.3191065013\\
492	13432.4033021379\\
493	13434.4073989615\\
494	13436.4255804309\\
495	13438.4276802237\\
496	13440.498836485\\
497	13442.4967024736\\
498	13444.5420240985\\
499	13446.6035622462\\
500	13448.6663131585\\
501	13450.6561845118\\
502	13452.6429069681\\
503	13454.6424597969\\
504	13456.717380783\\
505	13458.6831275258\\
506	13460.6985079887\\
507	13462.7256130879\\
508	13464.8091051432\\
509	13466.874020115\\
510	13468.7833559958\\
511	13470.8055016641\\
512	13472.886063628\\
513	13474.8762580187\\
514	13476.9291479458\\
515	13478.9107131455\\
516	13480.9590083453\\
517	13482.9682213688\\
518	13484.9746356878\\
519	13486.9416821604\\
520	13488.9224871783\\
521	13490.9140265212\\
522	13492.9437158698\\
523	13494.9267229889\\
524	13496.9198819262\\
525	13498.8491431141\\
526	13500.8616164837\\
527	13502.7599766781\\
528	13504.8158055997\\
529	13506.7972004001\\
530	13508.7525374733\\
531	13510.7839221653\\
532	13512.7699069481\\
533	13514.7502117592\\
534	13516.6994500121\\
535	13518.5656268104\\
536	13520.5241616086\\
537	13522.5325394978\\
538	13524.4938407507\\
539	13526.4346269126\\
540	13528.3097790466\\
541	13530.2909853624\\
542	13532.1887612236\\
543	13534.1359985441\\
544	13536.0890545009\\
545	13538.0094795612\\
546	13539.9894008622\\
547	13542.0027045268\\
548	13543.9450140317\\
549	13545.9507482638\\
};
%\addlegendentry{$\sum \!c_{\polorder=1, \text{ADP}}$}

\end{axis}

%\begin{axis}[%
%width=6.25in,
%height=5.556in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> stepsXOffset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{1,0.5490,0}%
\definecolor{mycolor2}{rgb}{0.729,0.529,0.349}%
%
\begin{tikzpicture}


\begin{axis}[%
width=0.8\columnwidth,
height=1.15in,
at={(0.813in,0.492in)},
scale only axis,
xmin=0,
xmax=550,
xlabel style={font=\small, font=\color{white!15!black}},
xlabel={time step $k$},
ymin=-0.4,
ymax=0.465,
ylabel style={font=\color{white!15!black}},
ylabel={$ s^{[X]}, r^{[X]} \ \mathrm{in \ m}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1	0.024\\
2	0.0719\\
3	0.0719\\
4	0.096\\
5	0.12\\
6	0.168\\
7	0.168\\
8	0.192\\
9	0.24\\
10	0.24\\
11	0.264\\
12	0.2879\\
13	0.2999\\
14	0.2999\\
15	0.2999\\
16	0.2999\\
17	0.2999\\
18	0.2999\\
19	0.2999\\
20	0.2999\\
21	0.2999\\
22	0.2999\\
23	0.2999\\
24	0.2999\\
25	0.2999\\
26	0.2999\\
27	0.2999\\
28	0.2999\\
29	0.2999\\
30	0.2999\\
31	0.2999\\
32	0.2999\\
33	0.2999\\
34	0.2999\\
35	0.2999\\
36	0.2999\\
37	0.2999\\
38	0.2999\\
39	0.2999\\
40	0.2999\\
41	0.2999\\
42	0.2999\\
43	0.2999\\
44	0.2999\\
45	0.2999\\
46	0.2999\\
47	0.2999\\
48	0.2999\\
49	0.2999\\
50	0.2999\\
51	0.2999\\
52	0.2999\\
53	0.2999\\
54	0.2999\\
55	0.2999\\
56	0.2999\\
57	0.2999\\
58	0.2999\\
59	0.2999\\
60	0.2999\\
61	0.2999\\
62	0.2999\\
63	0.2999\\
64	0.2999\\
65	0.2999\\
66	0.2999\\
67	0.2999\\
68	0.2999\\
69	0.2999\\
70	0.2999\\
71	0.2999\\
72	0.2999\\
73	0.2999\\
74	0.2999\\
75	0.2999\\
76	0.2999\\
77	0.2999\\
78	0.2999\\
79	0.2999\\
80	0.2999\\
81	0.2999\\
82	0.2999\\
83	0.2999\\
84	0.2999\\
85	0.2999\\
86	0.2999\\
87	0.2999\\
88	0.2999\\
89	0.2999\\
90	0.2999\\
91	0.2999\\
92	0.2999\\
93	0.2999\\
94	0.2999\\
95	0.2999\\
96	0.2999\\
97	0.2999\\
98	0.2999\\
99	0.2999\\
100	0.2999\\
101	0.2999\\
102	0.2999\\
103	0.2999\\
104	0.2999\\
105	0.2999\\
106	0.2999\\
107	0.2999\\
108	0.2999\\
109	0.2999\\
110	0.2999\\
111	0.2999\\
112	0.2999\\
113	0.2999\\
114	0.2999\\
115	0.2999\\
116	0.2999\\
117	0.2999\\
118	0.2999\\
119	0.2999\\
120	0.2999\\
121	0.2999\\
122	0.2999\\
123	0.2999\\
124	0.2999\\
125	0.2999\\
126	0.2999\\
127	0.2999\\
128	0.2999\\
129	0.2999\\
130	0.2999\\
131	0.2999\\
132	0.2999\\
133	0.2999\\
134	0.2999\\
135	0.2999\\
136	0.2999\\
137	0.2999\\
138	0.276\\
139	0.252\\
140	0.204\\
141	0.1799\\
142	0.156\\
143	0.156\\
144	0.132\\
145	0.108\\
146	0.084\\
147	0.06\\
148	0.0359\\
149	0.012\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	-0.024\\
276	-0.048\\
277	-0.0719\\
278	-0.096\\
279	-0.12\\
280	-0.1439\\
281	-0.168\\
282	-0.192\\
283	-0.216\\
284	-0.24\\
285	-0.264\\
286	-0.2879\\
287	-0.2999\\
288	-0.2999\\
289	-0.2999\\
290	-0.2999\\
291	-0.2999\\
292	-0.2999\\
293	-0.2999\\
294	-0.2999\\
295	-0.2999\\
296	-0.2999\\
297	-0.2999\\
298	-0.2999\\
299	-0.2999\\
300	-0.2999\\
301	-0.2999\\
302	-0.2999\\
303	-0.2999\\
304	-0.2999\\
305	-0.2999\\
306	-0.2999\\
307	-0.2999\\
308	-0.2999\\
309	-0.2999\\
310	-0.2999\\
311	-0.2999\\
312	-0.2999\\
313	-0.2999\\
314	-0.2999\\
315	-0.2999\\
316	-0.2999\\
317	-0.2999\\
318	-0.2999\\
319	-0.2999\\
320	-0.2999\\
321	-0.2999\\
322	-0.2999\\
323	-0.2999\\
324	-0.2999\\
325	-0.2999\\
326	-0.2999\\
327	-0.2999\\
328	-0.2999\\
329	-0.2999\\
330	-0.2999\\
331	-0.2999\\
332	-0.2999\\
333	-0.2999\\
334	-0.2999\\
335	-0.2999\\
336	-0.2999\\
337	-0.2999\\
338	-0.2999\\
339	-0.2999\\
340	-0.2999\\
341	-0.2999\\
342	-0.2999\\
343	-0.2999\\
344	-0.2999\\
345	-0.2999\\
346	-0.2999\\
347	-0.2999\\
348	-0.2999\\
349	-0.2999\\
350	-0.2999\\
351	-0.2999\\
352	-0.2999\\
353	-0.2999\\
354	-0.2999\\
355	-0.2999\\
356	-0.2999\\
357	-0.2999\\
358	-0.2999\\
359	-0.2999\\
360	-0.2999\\
361	-0.2999\\
362	-0.2999\\
363	-0.2999\\
364	-0.2999\\
365	-0.2999\\
366	-0.2999\\
367	-0.2999\\
368	-0.2999\\
369	-0.2999\\
370	-0.2999\\
371	-0.2999\\
372	-0.2999\\
373	-0.2999\\
374	-0.2999\\
375	-0.2999\\
376	-0.2999\\
377	-0.2999\\
378	-0.2999\\
379	-0.2999\\
380	-0.2999\\
381	-0.2999\\
382	-0.2999\\
383	-0.2999\\
384	-0.2999\\
385	-0.2999\\
386	-0.2999\\
387	-0.2999\\
388	-0.2999\\
389	-0.2999\\
390	-0.2999\\
391	-0.2999\\
392	-0.2999\\
393	-0.2999\\
394	-0.2999\\
395	-0.2999\\
396	-0.2999\\
397	-0.2999\\
398	-0.2999\\
399	-0.2999\\
400	-0.2999\\
401	-0.2999\\
402	-0.2999\\
403	-0.2999\\
404	-0.2999\\
405	-0.2999\\
406	-0.2999\\
407	-0.2999\\
408	-0.2999\\
409	-0.2999\\
410	-0.2999\\
411	-0.276\\
412	-0.252\\
413	-0.228\\
414	-0.204\\
415	-0.1799\\
416	-0.156\\
417	-0.132\\
418	-0.108\\
419	-0.084\\
420	-0.06\\
421	-0.06\\
422	-0.0359\\
423	-0.012\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
};
\addlegendentry{$r^{[X]}~~~$}

\addplot [color=mycolor1, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0	-0.022025\\
1	-0.022\\
2	-0.0219625\\
3	-0.02185\\
4	-0.0216125\\
5	-0.02125\\
6	-0.020575\\
7	-0.01945\\
8	-0.01785\\
9	-0.0157\\
10	-0.01305\\
11	-0.010575\\
12	-0.0069125\\
13	-0.0022875\\
14	0.002075\\
15	0.0086125\\
16	0.0146625\\
17	0.0214375\\
18	0.030025\\
19	0.03865\\
20	0.0483375\\
21	0.05815\\
22	0.0698625\\
23	0.083075\\
24	0.0962125\\
25	0.1108125\\
26	0.119875\\
27	0.136775\\
28	0.1505625\\
29	0.1673875\\
30	0.180375\\
31	0.1964\\
32	0.2096875\\
33	0.2253125\\
34	0.239775\\
35	0.2551\\
36	0.267025\\
37	0.2796375\\
38	0.292875\\
39	0.30385\\
40	0.313225\\
41	0.321475\\
42	0.3295125\\
43	0.33635\\
44	0.3412\\
45	0.345975\\
46	0.3492\\
47	0.3510875\\
48	0.3524375\\
49	0.353025\\
50	0.352575\\
51	0.3514125\\
52	0.349875\\
53	0.3478875\\
54	0.3449875\\
55	0.34215\\
56	0.3388625\\
57	0.335275\\
58	0.3315375\\
59	0.3278625\\
60	0.3243875\\
61	0.3208875\\
62	0.3176125\\
63	0.314675\\
64	0.3106875\\
65	0.3075125\\
66	0.3047375\\
67	0.3019375\\
68	0.299525\\
69	0.297125\\
70	0.29515\\
71	0.29345\\
72	0.29205\\
73	0.290925\\
74	0.2900125\\
75	0.289425\\
76	0.2890125\\
77	0.2888\\
78	0.28865\\
79	0.2886625\\
80	0.2887625\\
81	0.2889625\\
82	0.2892375\\
83	0.2894625\\
84	0.289775\\
85	0.290125\\
86	0.2906\\
87	0.29085\\
88	0.2913375\\
89	0.2915\\
90	0.2917625\\
91	0.29235\\
92	0.2926\\
93	0.2928\\
94	0.2929875\\
95	0.2932125\\
96	0.2934375\\
97	0.293525\\
98	0.293725\\
99	0.2938375\\
100	0.294025\\
101	0.294225\\
102	0.2943\\
103	0.2945125\\
104	0.2946375\\
105	0.2947625\\
106	0.2949125\\
107	0.2950875\\
108	0.2952\\
109	0.295325\\
110	0.2954375\\
111	0.295525\\
112	0.295575\\
113	0.2957125\\
114	0.2957625\\
115	0.2957375\\
116	0.2958\\
117	0.2957875\\
118	0.29585\\
119	0.296075\\
120	0.29605\\
121	0.2961125\\
122	0.2961375\\
123	0.29615\\
124	0.296175\\
125	0.2961625\\
126	0.2961375\\
127	0.296125\\
128	0.29615\\
129	0.296175\\
130	0.2961875\\
131	0.2962\\
132	0.296175\\
133	0.2961375\\
134	0.2961875\\
135	0.2962125\\
136	0.2961875\\
137	0.2961875\\
138	0.2962125\\
139	0.2962375\\
140	0.2961875\\
141	0.2960875\\
142	0.296\\
143	0.29575\\
144	0.2952625\\
145	0.29455\\
146	0.2929\\
147	0.2911625\\
148	0.2891375\\
149	0.2862625\\
150	0.28335\\
151	0.2793125\\
152	0.275225\\
153	0.2675375\\
154	0.2597125\\
155	0.2526375\\
156	0.2418625\\
157	0.232875\\
158	0.2216125\\
159	0.2120625\\
160	0.1967\\
161	0.184875\\
162	0.17255\\
163	0.1579\\
164	0.1434625\\
165	0.1273625\\
166	0.1155875\\
167	0.100725\\
168	0.086175\\
169	0.0706875\\
170	0.058275\\
171	0.04585\\
172	0.032725\\
173	0.0219375\\
174	0.009575\\
175	0.0003625\\
176	-0.009\\
177	-0.0182\\
178	-0.0261125\\
179	-0.0327625\\
180	-0.0384625\\
181	-0.0432875\\
182	-0.047625\\
183	-0.050775\\
184	-0.0533875\\
185	-0.05485\\
186	-0.0556\\
187	-0.055875\\
188	-0.0554625\\
189	-0.05445\\
190	-0.0532125\\
191	-0.0518\\
192	-0.0497\\
193	-0.0472375\\
194	-0.0452625\\
195	-0.0427375\\
196	-0.0407875\\
197	-0.0377125\\
198	-0.0348\\
199	-0.031125\\
200	-0.028\\
201	-0.0250875\\
202	-0.0225\\
203	-0.0199875\\
204	-0.017625\\
205	-0.015175\\
206	-0.0129625\\
207	-0.0116125\\
208	-0.0096375\\
209	-0.0083125\\
210	-0.0068\\
211	-0.0058125\\
212	-0.0046125\\
213	-0.003775\\
214	-0.0030875\\
215	-0.0025375\\
216	-0.0021\\
217	-0.0017875\\
218	-0.001575\\
219	-0.00145\\
220	-0.0013875\\
221	-0.001425\\
222	-0.001425\\
223	-0.0014125\\
224	-0.0014625\\
225	-0.001475\\
226	-0.0016\\
227	-0.001575\\
228	-0.001575\\
229	-0.00155\\
230	-0.0015625\\
231	-0.0015625\\
232	-0.0015375\\
233	-0.0015375\\
234	-0.00155\\
235	-0.0015125\\
236	-0.00155\\
237	-0.00155\\
238	-0.0016\\
239	-0.0016125\\
240	-0.001675\\
241	-0.0016875\\
242	-0.0017375\\
243	-0.001725\\
244	-0.0017875\\
245	-0.0018125\\
246	-0.0018625\\
247	-0.001925\\
248	-0.0019375\\
249	-0.0019625\\
250	-0.002\\
251	-0.0020625\\
252	-0.002075\\
253	-0.0021125\\
254	-0.0021625\\
255	-0.0021375\\
256	-0.00215\\
257	-0.0022\\
258	-0.002225\\
259	-0.0023125\\
260	-0.0023375\\
261	-0.00235\\
262	-0.002375\\
263	-0.00245\\
264	-0.0024375\\
265	-0.00245\\
266	-0.002475\\
267	-0.002525\\
268	-0.0025375\\
269	-0.0025\\
270	-0.00255\\
271	-0.002525\\
272	-0.0025125\\
273	-0.002525\\
274	-0.002525\\
275	-0.00255\\
276	-0.002575\\
277	-0.0026\\
278	-0.002825\\
279	-0.003375\\
280	-0.0042\\
281	-0.0055875\\
282	-0.0070625\\
283	-0.0092625\\
284	-0.0114375\\
285	-0.0142625\\
286	-0.018225\\
287	-0.0228\\
288	-0.0277\\
289	-0.033325\\
290	-0.0403375\\
291	-0.0475875\\
292	-0.0550875\\
293	-0.064325\\
294	-0.0742125\\
295	-0.087175\\
296	-0.098625\\
297	-0.1123125\\
298	-0.1239625\\
299	-0.1366875\\
300	-0.1506\\
301	-0.165175\\
302	-0.180525\\
303	-0.193575\\
304	-0.209\\
305	-0.2267375\\
306	-0.241\\
307	-0.2538\\
308	-0.2687625\\
309	-0.2822125\\
310	-0.294475\\
311	-0.3032125\\
312	-0.314375\\
313	-0.3237875\\
314	-0.33265\\
315	-0.3401625\\
316	-0.3456125\\
317	-0.3510125\\
318	-0.3543875\\
319	-0.3571625\\
320	-0.3589375\\
321	-0.359825\\
322	-0.3595\\
323	-0.3587625\\
324	-0.357075\\
325	-0.354975\\
326	-0.3521375\\
327	-0.349275\\
328	-0.3454125\\
329	-0.342125\\
330	-0.3380125\\
331	-0.333975\\
332	-0.330425\\
333	-0.326\\
334	-0.322225\\
335	-0.318175\\
336	-0.314825\\
337	-0.31135\\
338	-0.3082375\\
339	-0.305425\\
340	-0.3027\\
341	-0.3003\\
342	-0.298375\\
343	-0.2966\\
344	-0.2949875\\
345	-0.293425\\
346	-0.2926125\\
347	-0.291675\\
348	-0.291\\
349	-0.290375\\
350	-0.2899625\\
351	-0.2897625\\
352	-0.289625\\
353	-0.2896\\
354	-0.2896625\\
355	-0.2898125\\
356	-0.2900625\\
357	-0.29035\\
358	-0.2907625\\
359	-0.291\\
360	-0.2913125\\
361	-0.2917125\\
362	-0.2919875\\
363	-0.2924125\\
364	-0.292725\\
365	-0.2930625\\
366	-0.2933375\\
367	-0.2937\\
368	-0.293875\\
369	-0.294275\\
370	-0.294475\\
371	-0.2946375\\
372	-0.294875\\
373	-0.295075\\
374	-0.2951875\\
375	-0.295375\\
376	-0.2955125\\
377	-0.29565\\
378	-0.295775\\
379	-0.295875\\
380	-0.2959625\\
381	-0.29605\\
382	-0.2962\\
383	-0.2962875\\
384	-0.2964875\\
385	-0.2966125\\
386	-0.296725\\
387	-0.2969625\\
388	-0.29705\\
389	-0.2971375\\
390	-0.2973125\\
391	-0.29745\\
392	-0.297525\\
393	-0.2976875\\
394	-0.297775\\
395	-0.2978875\\
396	-0.2979\\
397	-0.2980125\\
398	-0.2981125\\
399	-0.298175\\
400	-0.298225\\
401	-0.298275\\
402	-0.2983875\\
403	-0.2984\\
404	-0.2985375\\
405	-0.2986\\
406	-0.298725\\
407	-0.2987375\\
408	-0.29875\\
409	-0.29885\\
410	-0.298975\\
411	-0.299\\
412	-0.2991125\\
413	-0.299225\\
414	-0.2993625\\
415	-0.2995\\
416	-0.299375\\
417	-0.299225\\
418	-0.2987875\\
419	-0.29805\\
420	-0.29675\\
421	-0.2948625\\
422	-0.29265\\
423	-0.2900625\\
424	-0.2865375\\
425	-0.28115\\
426	-0.2765125\\
427	-0.270375\\
428	-0.2617375\\
429	-0.2545625\\
430	-0.2470875\\
431	-0.2364125\\
432	-0.2262875\\
433	-0.213075\\
434	-0.2028875\\
435	-0.1905625\\
436	-0.1767625\\
437	-0.1641875\\
438	-0.1487875\\
439	-0.13585\\
440	-0.121025\\
441	-0.110825\\
442	-0.09525\\
443	-0.0802875\\
444	-0.0682375\\
445	-0.059625\\
446	-0.0496625\\
447	-0.039\\
448	-0.0252\\
449	-0.0122\\
450	-0.0024875\\
451	0.0020625\\
452	0.0119\\
453	0.01565\\
454	0.022425\\
455	0.0273875\\
456	0.0303\\
457	0.033925\\
458	0.0366625\\
459	0.0379375\\
460	0.0380625\\
461	0.0388125\\
462	0.0389625\\
463	0.038375\\
464	0.0372125\\
465	0.0359375\\
466	0.034175\\
467	0.0317875\\
468	0.0301\\
469	0.0276375\\
470	0.0244875\\
471	0.0216\\
472	0.018875\\
473	0.0163625\\
474	0.0127\\
475	0.0092125\\
476	0.0073625\\
477	0.00345\\
478	0.0001625\\
479	-0.0033875\\
480	-0.0054625\\
481	-0.007475\\
482	-0.0106375\\
483	-0.0130875\\
484	-0.01445\\
485	-0.016975\\
486	-0.019125\\
487	-0.0207375\\
488	-0.022\\
489	-0.0233125\\
490	-0.0246375\\
491	-0.02515\\
492	-0.02615\\
493	-0.02685\\
494	-0.027325\\
495	-0.027475\\
496	-0.0276875\\
497	-0.02785\\
498	-0.027875\\
499	-0.0277875\\
500	-0.0276875\\
501	-0.0276625\\
502	-0.0273875\\
503	-0.0271375\\
504	-0.0271\\
505	-0.0268\\
506	-0.02645\\
507	-0.0263875\\
508	-0.026025\\
509	-0.0255375\\
510	-0.0251625\\
511	-0.02505\\
512	-0.0247375\\
513	-0.024275\\
514	-0.0239875\\
515	-0.023575\\
516	-0.023375\\
517	-0.02335\\
518	-0.023\\
519	-0.02275\\
520	-0.022575\\
521	-0.0223\\
522	-0.022275\\
523	-0.0220625\\
524	-0.021975\\
525	-0.021875\\
526	-0.02185\\
527	-0.0217875\\
528	-0.0217125\\
529	-0.021725\\
530	-0.0217375\\
531	-0.0217125\\
532	-0.0217375\\
533	-0.0218\\
534	-0.0218375\\
535	-0.021925\\
536	-0.0219125\\
537	-0.0219375\\
538	-0.021975\\
539	-0.0219625\\
540	-0.0220125\\
541	-0.0220625\\
542	-0.0221\\
543	-0.022125\\
544	-0.0221375\\
545	-0.022125\\
546	-0.0221375\\
547	-0.0221375\\
};
\addlegendentry{$s^{[X]}_{\polorder=1}$~~~}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.0284873635658436\\
1	-0.028507138936803\\
2	-0.0284904481571821\\
3	-0.0284339632007303\\
4	-0.0282136768431308\\
5	-0.0278328782241726\\
6	-0.0269981167334425\\
7	-0.025730127387243\\
8	-0.0240575990297607\\
9	-0.0217808833944702\\
10	-0.0194345796371302\\
11	-0.0166640416792323\\
12	-0.0131943190040784\\
13	-0.00914720376286657\\
14	-0.00481966667587553\\
15	0.00133171560348259\\
16	0.00692891138557637\\
17	0.0141621134123333\\
18	0.021718763100623\\
19	0.0301751632969799\\
20	0.0388460094501895\\
21	0.0492220343062615\\
22	0.0606328989406754\\
23	0.072742146708539\\
24	0.0856186422782552\\
25	0.100874055525565\\
26	0.107791392449745\\
27	0.124208974375325\\
28	0.137380050899559\\
29	0.154566263431601\\
30	0.170282888512025\\
31	0.183498726530189\\
32	0.197185678704113\\
33	0.210296657176026\\
34	0.225024915254481\\
35	0.241797046514831\\
36	0.255825924783078\\
37	0.268025321971248\\
38	0.282649297090175\\
39	0.292694476064043\\
40	0.304113821622393\\
41	0.312916336886773\\
42	0.321226291578774\\
43	0.329707281107429\\
44	0.334985270951775\\
45	0.340688156491278\\
46	0.345026614940226\\
47	0.346789182222743\\
48	0.348696248299604\\
49	0.34980730339706\\
50	0.349674876849906\\
51	0.348556209948702\\
52	0.346820845920249\\
53	0.344980642344632\\
54	0.341931621589928\\
55	0.338630665647354\\
56	0.335389363295027\\
57	0.331571816041759\\
58	0.327784049206777\\
59	0.324163103331044\\
60	0.319998735937078\\
61	0.316973628150138\\
62	0.313847079325342\\
63	0.310189228844765\\
64	0.307133653994815\\
65	0.304242097010415\\
66	0.301524607444774\\
67	0.298669937562079\\
68	0.296420280090848\\
69	0.294306819229158\\
70	0.292658299490595\\
71	0.291104792120088\\
72	0.290016705699048\\
73	0.28862360290879\\
74	0.287565088831322\\
75	0.28684721024907\\
76	0.286319420244139\\
77	0.286088648202201\\
78	0.285992933948883\\
79	0.285999023485582\\
80	0.286135748883398\\
81	0.286443465320944\\
82	0.286846482583561\\
83	0.287158505022327\\
84	0.287591457661767\\
85	0.288068824632271\\
86	0.288573743775897\\
87	0.288831514004437\\
88	0.289306358519382\\
89	0.289440180313023\\
90	0.289710366963377\\
91	0.289964328486269\\
92	0.290292249084993\\
93	0.290473138226218\\
94	0.290568859590892\\
95	0.290722842823371\\
96	0.290889146189624\\
97	0.290950537504088\\
98	0.291029103647605\\
99	0.291067282112747\\
100	0.291188629079263\\
101	0.291242311854815\\
102	0.291246196750654\\
103	0.291242533857755\\
104	0.291268762423824\\
105	0.291295538588537\\
106	0.291216773703703\\
107	0.291104881514631\\
108	0.291181116004233\\
109	0.291114893112996\\
110	0.291142673377855\\
111	0.291066380739031\\
112	0.291033839040824\\
113	0.291027436347437\\
114	0.290972946635795\\
115	0.290926222325916\\
116	0.290891115925473\\
117	0.290757181208625\\
118	0.290780201469204\\
119	0.290878366474341\\
120	0.290864029915793\\
121	0.290853918578036\\
122	0.290861696066678\\
123	0.290866332442598\\
124	0.290880326126326\\
125	0.290869934459546\\
126	0.290854930955086\\
127	0.290792150319549\\
128	0.290858227410134\\
129	0.290873315631532\\
130	0.290876477096103\\
131	0.290886943306479\\
132	0.290871699141101\\
133	0.290788818587059\\
134	0.290876477096103\\
135	0.29080762455542\\
136	0.290826679833538\\
137	0.290866802543033\\
138	0.290882145549175\\
139	0.290854474430145\\
140	0.29081709498734\\
141	0.290677076858375\\
142	0.290641961979552\\
143	0.29033705255891\\
144	0.289847458119144\\
145	0.288990195275783\\
146	0.286910008347251\\
147	0.28474557205232\\
148	0.282228719355053\\
149	0.278928442946967\\
150	0.274895246476517\\
151	0.269997467985639\\
152	0.262854672599321\\
153	0.256972066130199\\
154	0.249598656940679\\
155	0.241043297323046\\
156	0.230696743995911\\
157	0.220933146829622\\
158	0.210845296158174\\
159	0.200413718641297\\
160	0.185243872506695\\
161	0.17455016862815\\
162	0.160855923355329\\
163	0.147885724475245\\
164	0.13345494035741\\
165	0.11526114972115\\
166	0.107224240638791\\
167	0.0888979426434854\\
168	0.0747559995433676\\
169	0.0584951795247407\\
170	0.0493870064935089\\
171	0.0356558840501003\\
172	0.020769158630312\\
173	0.0122517317216001\\
174	-0.000542558994144782\\
175	-0.00767721170414178\\
176	-0.0188807171515316\\
177	-0.0271672419712768\\
178	-0.0347625928979322\\
179	-0.0405822437846225\\
180	-0.0461646216928473\\
181	-0.0506424667378096\\
182	-0.0542581957391808\\
183	-0.0565105408264111\\
184	-0.0588721376361616\\
185	-0.0601252792749362\\
186	-0.0604065431593669\\
187	-0.060334580377441\\
188	-0.0595570739356233\\
189	-0.0582458624090675\\
190	-0.0568206010042878\\
191	-0.0554924633666816\\
192	-0.0531155108381784\\
193	-0.0505665657205031\\
194	-0.048425201151141\\
195	-0.0459450524714559\\
196	-0.0444388940586341\\
197	-0.0420025008325008\\
198	-0.0386596817041231\\
199	-0.0343480198793767\\
200	-0.0310873011792549\\
201	-0.0278831279642123\\
202	-0.0253884004471086\\
203	-0.0229056390841229\\
204	-0.0199670076857261\\
205	-0.0174539408567515\\
206	-0.0149380198230918\\
207	-0.0133191571335299\\
208	-0.0113462484977525\\
209	-0.0101032999010817\\
210	-0.00855173383496792\\
211	-0.00728746973334564\\
212	-0.00625169623160691\\
213	-0.00527046934820764\\
214	-0.00453213292421095\\
215	-0.00392924864315159\\
216	-0.00355405835999994\\
217	-0.00324395116636295\\
218	-0.00295521737418423\\
219	-0.00277125481483107\\
220	-0.00263471117469565\\
221	-0.00265759308544455\\
222	-0.00255731747188801\\
223	-0.00250590555800934\\
224	-0.00247800480057949\\
225	-0.00242931351542053\\
226	-0.00259426929378888\\
227	-0.00257178053179796\\
228	-0.00248329510622925\\
229	-0.00253994949366117\\
230	-0.00254656953877399\\
231	-0.00253782046015656\\
232	-0.00248307238900951\\
233	-0.00245235752208433\\
234	-0.00239176684929464\\
235	-0.00227302143766159\\
236	-0.00234282496717209\\
237	-0.00234282496717209\\
238	-0.00232702917999997\\
239	-0.00237863594466928\\
240	-0.00241324115301167\\
241	-0.00238737243735657\\
242	-0.00246046512462813\\
243	-0.00245936075214142\\
244	-0.0025270703385847\\
245	-0.00255975688832078\\
246	-0.00262956770049511\\
247	-0.0027334376466812\\
248	-0.00275854028089805\\
249	-0.00281260503552712\\
250	-0.00290237781127736\\
251	-0.00303635463861033\\
252	-0.0030703463144626\\
253	-0.00313850125313207\\
254	-0.00321394458450539\\
255	-0.00325097268874069\\
256	-0.00328892179588541\\
257	-0.00342240979801608\\
258	-0.00355460789064188\\
259	-0.00369135822331377\\
260	-0.00380518768573465\\
261	-0.00381969384566991\\
262	-0.00403524955094967\\
263	-0.00406599151341477\\
264	-0.00412182903131018\\
265	-0.00419846871780506\\
266	-0.004219173975595\\
267	-0.00433193109995927\\
268	-0.00434457933259326\\
269	-0.0043087090897733\\
270	-0.00438847763108502\\
271	-0.00433193109995927\\
272	-0.00432155460708862\\
273	-0.00433193109995927\\
274	-0.00433114032044658\\
275	-0.00438847763108502\\
276	-0.00441095051287182\\
277	-0.00443303027798234\\
278	-0.00462559513970877\\
279	-0.00501533968607551\\
280	-0.00587075688579415\\
281	-0.00701921974512173\\
282	-0.00881988238785497\\
283	-0.0112495563296351\\
284	-0.0136471783864238\\
285	-0.0168897949151986\\
286	-0.0209899593125397\\
287	-0.0263274434287253\\
288	-0.0320074685970168\\
289	-0.0378538756094327\\
290	-0.0456653077775278\\
291	-0.0542249344225978\\
292	-0.0617180435028252\\
293	-0.0724114525155172\\
294	-0.0815011286188046\\
295	-0.095971549648259\\
296	-0.109426157345396\\
297	-0.12297718638612\\
298	-0.135359734940358\\
299	-0.146435091277556\\
300	-0.163650779943852\\
301	-0.176138543483486\\
302	-0.193071570390805\\
303	-0.206067254743297\\
304	-0.222374709609665\\
305	-0.239118238207855\\
306	-0.252975331787828\\
307	-0.267603312231904\\
308	-0.281364420205157\\
309	-0.294643732268536\\
310	-0.304215306536684\\
311	-0.314213336007193\\
312	-0.322896192069524\\
313	-0.331546262327662\\
314	-0.339705696786488\\
315	-0.347214538712316\\
316	-0.351247451514559\\
317	-0.355686573628615\\
318	-0.358544572287079\\
319	-0.360695987754936\\
320	-0.361477431101428\\
321	-0.361912890254368\\
322	-0.361292045917779\\
323	-0.360440030072117\\
324	-0.358776050095844\\
325	-0.357218562218565\\
326	-0.353955613229226\\
327	-0.351097674643798\\
328	-0.347758583362299\\
329	-0.344989437117481\\
330	-0.341139999000799\\
331	-0.337036162244265\\
332	-0.333494085485008\\
333	-0.329445079306572\\
334	-0.325832432803057\\
335	-0.321246411960088\\
336	-0.317967678566355\\
337	-0.314574017015198\\
338	-0.31194114202991\\
339	-0.308855014577228\\
340	-0.305789613937973\\
341	-0.303380816218379\\
342	-0.301302090217752\\
343	-0.299335481153811\\
344	-0.297378816134923\\
345	-0.295840278747592\\
346	-0.294883709558174\\
347	-0.293784671606131\\
348	-0.292982783036903\\
349	-0.292103541912381\\
350	-0.291545388408665\\
351	-0.291131480329609\\
352	-0.29095782728492\\
353	-0.290852426216817\\
354	-0.290815059264048\\
355	-0.290975547106281\\
356	-0.291132797021525\\
357	-0.291476308762539\\
358	-0.291803018414747\\
359	-0.291968061391206\\
360	-0.292298744681318\\
361	-0.292742669888902\\
362	-0.293139439358523\\
363	-0.293881646982825\\
364	-0.294263784306801\\
365	-0.294719465815666\\
366	-0.295013326022337\\
367	-0.295672670416321\\
368	-0.2959484718986\\
369	-0.296824929971027\\
370	-0.297187800345452\\
371	-0.297429292818756\\
372	-0.298086030097292\\
373	-0.298349904578763\\
374	-0.298688290727005\\
375	-0.29926077993642\\
376	-0.299583455486299\\
377	-0.29982304274053\\
378	-0.300096623372233\\
379	-0.300366181836189\\
380	-0.300587876432557\\
381	-0.300693274706498\\
382	-0.300959651848012\\
383	-0.301164102300783\\
384	-0.301489910133411\\
385	-0.30169620997824\\
386	-0.301854118554182\\
387	-0.302259921879691\\
388	-0.302465849755249\\
389	-0.302666110649547\\
390	-0.302969717261416\\
391	-0.303192572842998\\
392	-0.303416337466387\\
393	-0.303662552301026\\
394	-0.303853004841816\\
395	-0.304051783645092\\
396	-0.304135382907248\\
397	-0.304276327561027\\
398	-0.304447084776109\\
399	-0.30450107980619\\
400	-0.304545883753762\\
401	-0.304569839156007\\
402	-0.304714638260812\\
403	-0.304710082634732\\
404	-0.30498086591276\\
405	-0.305080299816697\\
406	-0.305216697994912\\
407	-0.305314068254036\\
408	-0.305313317976233\\
409	-0.305467509242262\\
410	-0.305674200378723\\
411	-0.30568751502001\\
412	-0.305843757046687\\
413	-0.306110751333629\\
414	-0.30641717170442\\
415	-0.306722583629541\\
416	-0.306587637718418\\
417	-0.306624565624317\\
418	-0.306596732173707\\
419	-0.305880343907791\\
420	-0.304845324929506\\
421	-0.303654369214548\\
422	-0.30155377127161\\
423	-0.300077194560637\\
424	-0.297095629907463\\
425	-0.291314504063512\\
426	-0.28715801381032\\
427	-0.28207722811507\\
428	-0.273648951572811\\
429	-0.266593286401087\\
430	-0.261941209252959\\
431	-0.251931008534742\\
432	-0.240629589656472\\
433	-0.228973674697687\\
434	-0.222387422161017\\
435	-0.207519836170519\\
436	-0.192938667434134\\
437	-0.18484203512981\\
438	-0.166966564685983\\
439	-0.155026473681497\\
440	-0.137306080167746\\
441	-0.128872536436549\\
442	-0.111784206966166\\
443	-0.0936401281522189\\
444	-0.0853402932138083\\
445	-0.0796653699709219\\
446	-0.0727209931672227\\
447	-0.0658127901249705\\
448	-0.0398371347703611\\
449	-0.0198472217177221\\
450	-0.00898638726739322\\
451	-0.00447638096586215\\
452	0.0057581063878591\\
453	0.00974866843113232\\
454	0.0152453163619239\\
455	0.0156553174603846\\
456	0.0200695133477015\\
457	0.0199301284903566\\
458	0.0190753344279943\\
459	0.0188823216636902\\
460	0.0190847733937161\\
461	0.0168933343811045\\
462	0.0148028561107134\\
463	0.012742668296243\\
464	0.0111046775542819\\
465	0.00901629553214604\\
466	0.00697974043409141\\
467	0.00489366440785838\\
468	0.00254620845380026\\
469	0.00101173710013176\\
470	-0.000961633440200726\\
471	-0.0030134109785702\\
472	-0.00467887441590024\\
473	-0.0081778421503683\\
474	-0.0096069495897579\\
475	-0.0103994815783253\\
476	-0.012992909074038\\
477	-0.0142068076713447\\
478	-0.0145788836819053\\
479	-0.0154159706901109\\
480	-0.0182733143490457\\
481	-0.0188341687321614\\
482	-0.0189509894684998\\
483	-0.0195387318867905\\
484	-0.0214860297246184\\
485	-0.0211287418586825\\
486	-0.0209887519761415\\
487	-0.0224226769724784\\
488	-0.0240410081542498\\
489	-0.0262738884291952\\
490	-0.029242136638371\\
491	-0.0295144669123011\\
492	-0.0319944112498303\\
493	-0.0337333131557412\\
494	-0.0347280399161426\\
495	-0.0348107734035732\\
496	-0.035387488404444\\
497	-0.0358501785694356\\
498	-0.0358665580458381\\
499	-0.0355328096405871\\
500	-0.0353117915361738\\
501	-0.0352953121572964\\
502	-0.0345348146805536\\
503	-0.0336792205032665\\
504	-0.0336570027996247\\
505	-0.0326177069611415\\
506	-0.0314719518117959\\
507	-0.0314317152157553\\
508	-0.0301900758868065\\
509	-0.028769455401036\\
510	-0.0275288941828384\\
511	-0.0274813429563574\\
512	-0.0266572749124014\\
513	-0.0260043681752924\\
514	-0.0259878124755898\\
515	-0.026203823745654\\
516	-0.0264580180018936\\
517	-0.0264122120855915\\
518	-0.0268112615084397\\
519	-0.0271088989435407\\
520	-0.0274470045742413\\
521	-0.0278092130628093\\
522	-0.027766226768999\\
523	-0.0280947792423049\\
524	-0.028312811699858\\
525	-0.0284868400291771\\
526	-0.0284543275855414\\
527	-0.0285604372189198\\
528	-0.0285406847619157\\
529	-0.0285542961360806\\
530	-0.0284970303091265\\
531	-0.0284573260593902\\
532	-0.0284822201572786\\
533	-0.0283728880366896\\
534	-0.028239494666843\\
535	-0.0281143341437393\\
536	-0.0280936782279525\\
537	-0.0279830266815343\\
538	-0.0278777233424194\\
539	-0.0278541254123968\\
540	-0.0277305010243341\\
541	-0.0276445982997948\\
542	-0.0275348084471435\\
543	-0.0274994767187141\\
544	-0.0275162777422013\\
545	-0.0274578496804509\\
546	-0.0273588675001314\\
547	-0.0273577729813679\\
547	-0.0169172270186321\\
546	-0.0169161324998686\\
545	-0.0167921503195491\\
544	-0.0167587222577987\\
543	-0.0167505232812859\\
542	-0.0166651915528565\\
541	-0.0164804017002053\\
540	-0.0162944989756659\\
539	-0.0160708745876032\\
538	-0.0160722766575806\\
537	-0.0158919733184657\\
536	-0.0157313217720475\\
535	-0.0157356658562607\\
534	-0.015435505333157\\
533	-0.0152271119633104\\
532	-0.0149927798427214\\
531	-0.0149676739406098\\
530	-0.0149779696908735\\
529	-0.0148957038639194\\
528	-0.0148843152380843\\
527	-0.0150145627810802\\
526	-0.0152456724144586\\
525	-0.0152631599708229\\
524	-0.015637188300142\\
523	-0.0160302207576951\\
522	-0.016783773231001\\
521	-0.0167907869371907\\
520	-0.0177029954257587\\
519	-0.0183911010564593\\
518	-0.0191887384915603\\
517	-0.0202877879144085\\
516	-0.0202919819981064\\
515	-0.020946176254346\\
514	-0.0219871875244102\\
513	-0.0225456318247076\\
512	-0.0228177250875986\\
511	-0.0226186570436426\\
510	-0.0227961058171616\\
509	-0.022305544598964\\
508	-0.0218599241131935\\
507	-0.0213432847842447\\
506	-0.0214280481882041\\
505	-0.0209822930388585\\
504	-0.0205429972003753\\
503	-0.0205957794967335\\
502	-0.0202401853194464\\
501	-0.0200296878427036\\
500	-0.0200632084638262\\
499	-0.0200421903594129\\
498	-0.0198834419541619\\
497	-0.0198498214305644\\
496	-0.019987511595556\\
495	-0.0201392265964268\\
494	-0.0199219600838574\\
493	-0.0199666868442588\\
492	-0.0203055887501697\\
491	-0.0207855330876989\\
490	-0.020032863361629\\
489	-0.0203511115708048\\
488	-0.0199589918457502\\
487	-0.0190523230275216\\
486	-0.0172612480238585\\
485	-0.0128212581413175\\
484	-0.00741397027538156\\
483	-0.00663626811320948\\
482	-0.0023240105315002\\
481	0.00388416873216145\\
480	0.00734831434904567\\
479	0.00864097069011091\\
478	0.0149038836819053\\
477	0.0211068076713447\\
476	0.027717909074038\\
475	0.0288244815783253\\
474	0.0350069495897579\\
473	0.0409028421503683\\
472	0.0424288744159003\\
471	0.0462134109785702\\
470	0.0499366334402007\\
469	0.0542632628998682\\
468	0.0576537915461997\\
467	0.0586813355921416\\
466	0.0613702595659086\\
465	0.062858704467854\\
464	0.0633203224457181\\
463	0.064007331703757\\
462	0.0631221438892866\\
461	0.0607316656188955\\
460	0.0570402266062839\\
459	0.0569926783363098\\
458	0.0542496655720057\\
457	0.0479198715096434\\
456	0.0405304866522985\\
455	0.0391196825396154\\
454	0.0296046836380761\\
453	0.0215513315688677\\
452	0.0180418936121409\\
451	0.00860138096586215\\
450	0.00401138726739322\\
449	-0.00455277828227794\\
448	-0.0105628652296389\\
447	-0.0121872098750295\\
446	-0.0266040068327773\\
445	-0.0395846300290781\\
444	-0.0511347067861918\\
443	-0.0669348718477811\\
442	-0.0787157930338344\\
441	-0.0927774635634508\\
440	-0.104743919832254\\
439	-0.116673526318503\\
438	-0.130608435314017\\
437	-0.14353296487019\\
436	-0.160586332565866\\
435	-0.173605163829481\\
434	-0.183387577838983\\
433	-0.197176325302313\\
432	-0.211945410343528\\
431	-0.220893991465258\\
430	-0.232233790747041\\
429	-0.242531713598913\\
428	-0.249826048427189\\
427	-0.25867277188493\\
426	-0.26586698618968\\
425	-0.270985495936488\\
424	-0.275979370092537\\
423	-0.280047805439363\\
422	-0.28374622872839\\
421	-0.286070630785452\\
420	-0.288654675070494\\
419	-0.290219656092209\\
418	-0.290978267826293\\
417	-0.291825434375683\\
416	-0.292162362281582\\
415	-0.292277416370459\\
414	-0.29230782829558\\
413	-0.292339248666371\\
412	-0.292381242953313\\
411	-0.29231248497999\\
410	-0.292275799621277\\
409	-0.292232490757738\\
408	-0.292186682023767\\
407	-0.292160931745964\\
406	-0.292233302005088\\
405	-0.292119700183303\\
404	-0.29209413408724\\
403	-0.292089917365268\\
402	-0.292060361739188\\
401	-0.291980160843993\\
400	-0.291904116246238\\
399	-0.29184892019381\\
398	-0.291777915223891\\
397	-0.291748672438973\\
396	-0.291664617092752\\
395	-0.291723216354908\\
394	-0.291696995158184\\
393	-0.291712447698974\\
392	-0.291633662533613\\
391	-0.291707427157002\\
390	-0.291655282738585\\
389	-0.291608889350453\\
388	-0.291634150244751\\
387	-0.291665078120309\\
386	-0.291595881445818\\
385	-0.29152879002176\\
384	-0.291485089866589\\
383	-0.291410897699217\\
382	-0.291440348151988\\
381	-0.291406725293502\\
380	-0.291337123567443\\
379	-0.291383818163811\\
378	-0.291453376627767\\
377	-0.291476957259471\\
376	-0.291441544513701\\
375	-0.29148922006358\\
374	-0.291686709272995\\
373	-0.291800095421237\\
372	-0.291663969902708\\
371	-0.291845707181244\\
370	-0.291762199654548\\
369	-0.291725070028973\\
368	-0.2918015281014\\
367	-0.291727329583679\\
366	-0.291661673977663\\
365	-0.291405534184334\\
364	-0.291186215693199\\
363	-0.290943353017175\\
362	-0.290835560641477\\
361	-0.290682330111098\\
360	-0.290326255318682\\
359	-0.290031938608794\\
358	-0.289721981585253\\
357	-0.289223691237461\\
356	-0.288992202978475\\
355	-0.288649452893719\\
354	-0.288509940735952\\
353	-0.288347573783183\\
352	-0.288292172715079\\
351	-0.288393519670391\\
350	-0.288379611591335\\
349	-0.288646458087619\\
348	-0.289017216963097\\
347	-0.289565328393869\\
346	-0.290341290441826\\
345	-0.291009721252408\\
344	-0.292596183865077\\
343	-0.293864518846189\\
342	-0.295447909782248\\
341	-0.297219183781621\\
340	-0.299610386062028\\
339	-0.301994985422772\\
338	-0.30453385797009\\
337	-0.308125982984802\\
336	-0.311682321433645\\
335	-0.315103588039912\\
334	-0.318617567196943\\
333	-0.322554920693428\\
332	-0.327355914514992\\
331	-0.330913837755735\\
330	-0.334885000999201\\
329	-0.339260562882519\\
328	-0.343066416637701\\
327	-0.347452325356202\\
326	-0.350319386770774\\
325	-0.352731437781435\\
324	-0.355373949904156\\
323	-0.357084969927883\\
322	-0.357707954082221\\
321	-0.357737109745632\\
320	-0.356397568898572\\
319	-0.353629012245064\\
318	-0.350230427712921\\
317	-0.346338426371385\\
316	-0.339977548485441\\
315	-0.333110461287684\\
314	-0.325594303213512\\
313	-0.316028737672338\\
312	-0.305853807930476\\
311	-0.292211663992808\\
310	-0.284734693463316\\
309	-0.269781267731464\\
308	-0.256160579794843\\
307	-0.239996687768096\\
306	-0.229024668212172\\
305	-0.214356761792146\\
304	-0.195625290390335\\
303	-0.181082745256703\\
302	-0.167978429609195\\
301	-0.154211456516514\\
300	-0.137549220056148\\
299	-0.126939908722444\\
298	-0.112565265059642\\
297	-0.10164781361388\\
296	-0.0878238426546041\\
295	-0.078378450351741\\
294	-0.0669238713811954\\
293	-0.0562385474844828\\
292	-0.0484569564971748\\
291	-0.0409500655774022\\
290	-0.0350096922224722\\
289	-0.0287961243905673\\
288	-0.0233925314029832\\
287	-0.0192725565712747\\
286	-0.0154600406874603\\
285	-0.0116352050848014\\
284	-0.00922782161357618\\
283	-0.00727544367036491\\
282	-0.00530511761214502\\
281	-0.00415578025487827\\
280	-0.00252924311420585\\
279	-0.0017346603139245\\
278	-0.00102440486029123\\
277	-0.000766969722017664\\
276	-0.000739049487128184\\
275	-0.000711522368914977\\
274	-0.000718859679553425\\
273	-0.000718068900040735\\
272	-0.000703445392911378\\
271	-0.000718068900040735\\
270	-0.000711522368914977\\
269	-0.000691290910226697\\
268	-0.000730420667406737\\
267	-0.000718068900040735\\
266	-0.000730826024405003\\
265	-0.000701531282194944\\
264	-0.000753170968689821\\
263	-0.000834008486585226\\
262	-0.000714750449050333\\
261	-0.000880306154330093\\
260	-0.000869812314265347\\
259	-0.000933641776686233\\
258	-0.000895392109358123\\
257	-0.00097759020198392\\
256	-0.00101107820411459\\
255	-0.00102402731125931\\
254	-0.00111105541549461\\
253	-0.00108649874686793\\
252	-0.0010796536855374\\
251	-0.00108864536138967\\
250	-0.00109762218872264\\
249	-0.00111239496447288\\
248	-0.00111645971910195\\
247	-0.00111656235331881\\
246	-0.00109543229950489\\
245	-0.00106524311167922\\
244	-0.0010479296614153\\
243	-0.000990639247858579\\
242	-0.00101453487537187\\
241	-0.000987627562643428\\
240	-0.00093675884698833\\
239	-0.000846364055330723\\
238	-0.00087297082000003\\
237	-0.000757175032827909\\
236	-0.000757175032827909\\
235	-0.000751978562338407\\
234	-0.000708233150705358\\
233	-0.000622642477915667\\
232	-0.000591927610990495\\
231	-0.000587179539843442\\
230	-0.000578430461226008\\
229	-0.000560050506338834\\
228	-0.000666704893770752\\
227	-0.000578219468202038\\
226	-0.000605730706211125\\
225	-0.000520686484579472\\
224	-0.000446995199420505\\
223	-0.000319094441990661\\
222	-0.000292682528111989\\
221	-0.000192406914555451\\
220	-0.000140288825304346\\
219	-0.00012874518516893\\
218	-0.000194782625815774\\
217	-0.000331048833637049\\
216	-0.00064594164000006\\
215	-0.00114575135684841\\
214	-0.00164286707578905\\
213	-0.00227953065179236\\
212	-0.00297330376839309\\
211	-0.00433753026665436\\
210	-0.00504826616503208\\
209	-0.00652170009891828\\
208	-0.0079287515022475\\
207	-0.00990584286647008\\
206	-0.0109869801769082\\
205	-0.0128960591432485\\
204	-0.0152829923142739\\
203	-0.0170693609158771\\
202	-0.0196115995528914\\
201	-0.0222918720357877\\
200	-0.0249126988207451\\
199	-0.0279019801206233\\
198	-0.0309403182958769\\
197	-0.0334224991674993\\
196	-0.0371361059413659\\
195	-0.0395299475285441\\
194	-0.042099798848859\\
193	-0.0439084342794969\\
192	-0.0462844891618216\\
191	-0.0481075366333184\\
190	-0.0496043989957122\\
189	-0.0506541375909325\\
188	-0.0513679260643767\\
187	-0.051415419622559\\
186	-0.0507934568406331\\
185	-0.0495747207250638\\
184	-0.0479028623638384\\
183	-0.0450394591735889\\
182	-0.0409918042608192\\
181	-0.0359325332621904\\
180	-0.0307603783071527\\
179	-0.0249427562153775\\
178	-0.0174624071020678\\
177	-0.00923275802872318\\
176	0.000880717151531634\\
175	0.00840221170414178\\
174	0.0196925589941448\\
173	0.0316232682783999\\
172	0.044680841369688\\
171	0.0560441159498997\\
170	0.0671629935064911\\
169	0.0828798204752594\\
168	0.0975940004566324\\
167	0.112552057356515\\
166	0.123950759361209\\
165	0.13946385027885\\
164	0.15347005964259\\
163	0.167914275524755\\
162	0.184244076644671\\
161	0.19519983137185\\
160	0.208156127493305\\
159	0.223711281358703\\
158	0.232379703841826\\
157	0.244816853170378\\
156	0.253028256004089\\
155	0.264231702676954\\
154	0.269826343059321\\
153	0.278102933869801\\
152	0.287595327400679\\
151	0.288627532014361\\
150	0.291804753523484\\
149	0.293596557053033\\
148	0.296046280644947\\
147	0.29757942794768\\
146	0.298889991652749\\
145	0.300109804724217\\
144	0.300677541880856\\
143	0.30116294744109\\
142	0.301358038020449\\
141	0.301497923141625\\
140	0.30155790501266\\
139	0.301620525569855\\
138	0.301542854450825\\
137	0.301508197456967\\
136	0.301548320166462\\
135	0.30161737544458\\
134	0.301498522903897\\
133	0.301486181412941\\
132	0.301478300858899\\
131	0.301513056693521\\
130	0.301498522903897\\
129	0.301476684368468\\
128	0.301441772589866\\
127	0.301457849680451\\
126	0.301420069044914\\
125	0.301455065540454\\
124	0.301469673873675\\
123	0.301433667557402\\
122	0.301413303933322\\
121	0.301371081421964\\
120	0.301235970084207\\
119	0.301271633525659\\
118	0.300919798530796\\
117	0.300817818791375\\
116	0.300708884074527\\
115	0.300548777674084\\
114	0.300552053364205\\
113	0.300397563652564\\
112	0.300116160959176\\
111	0.299983619260969\\
110	0.299732326622145\\
109	0.299535106887004\\
108	0.299218883995767\\
107	0.299070118485369\\
106	0.298608226296297\\
105	0.298229461411463\\
104	0.298006237576176\\
103	0.297782466142245\\
102	0.297353803249346\\
101	0.297207688145185\\
100	0.296861370920737\\
99	0.296607717887253\\
98	0.296420896352395\\
97	0.296099462495912\\
96	0.295985853810376\\
95	0.29570215717663\\
94	0.295406140409108\\
93	0.295126861773782\\
92	0.294907750915007\\
91	0.294735671513731\\
90	0.293814633036623\\
89	0.293559819686977\\
88	0.293368641480618\\
87	0.292868485995563\\
86	0.292626256224103\\
85	0.292181175367729\\
84	0.291958542338233\\
83	0.291766494977673\\
82	0.291628517416439\\
81	0.291481534679056\\
80	0.291389251116602\\
79	0.291325976514418\\
78	0.291307066051117\\
77	0.291511351797799\\
76	0.291705579755861\\
75	0.29200278975093\\
74	0.292459911168678\\
73	0.29322639709121\\
72	0.294083294300952\\
71	0.295795207879912\\
70	0.297641700509405\\
69	0.299943180770842\\
68	0.302629719909152\\
67	0.305205062437921\\
66	0.307950392555226\\
65	0.310782902989585\\
64	0.314241346005185\\
63	0.319160771155236\\
62	0.321377920674658\\
61	0.324801371849862\\
60	0.328776264062922\\
59	0.331561896668956\\
58	0.335290950793223\\
57	0.338978183958241\\
56	0.342335636704973\\
55	0.345669334352646\\
54	0.348043378410072\\
53	0.350794357655368\\
52	0.352929154079751\\
51	0.354268790051298\\
50	0.355475123150095\\
49	0.35624269660294\\
48	0.356178751700396\\
47	0.355385817777257\\
46	0.353373385059774\\
45	0.351261843508722\\
44	0.347414729048226\\
43	0.342992718892571\\
42	0.337798708421226\\
41	0.330033663113227\\
40	0.322336178377607\\
39	0.315005523935957\\
38	0.303100702909825\\
37	0.291249678028752\\
36	0.278224075216922\\
35	0.268402953485169\\
34	0.254525084745519\\
33	0.240328342823974\\
32	0.222189321295887\\
31	0.209301273469811\\
30	0.190467111487975\\
29	0.180208736568399\\
28	0.163744949100441\\
27	0.149341025624675\\
26	0.131958607550255\\
25	0.120750944474435\\
24	0.106806357721745\\
23	0.093407853291461\\
22	0.0790921010593246\\
21	0.0670779656937385\\
20	0.0578289905498105\\
19	0.0471248367030201\\
18	0.038331236899377\\
17	0.0287128865876667\\
16	0.0223960886144236\\
15	0.0158932843965174\\
14	0.00896966667587553\\
13	0.00457220376286657\\
12	-0.000630680995921644\\
11	-0.00448595832076766\\
10	-0.00666542036286984\\
9	-0.00961911660552985\\
8	-0.0116424009702393\\
7	-0.013169872612757\\
6	-0.0141518832665575\\
5	-0.0146671217758274\\
4	-0.0150113231568692\\
3	-0.0152660367992697\\
2	-0.0154345518428179\\
1	-0.015492861063197\\
0	-0.0155626364341564\\
}--cycle;
%\addlegendentry{std}

\addplot [color=mycolor2, line width=1.5pt, dashdotdotted]
  table[row sep=crcr]{%
0	0.0466333333333333\\
1	0.0466444444444444\\
2	0.0466777777777778\\
3	0.0467\\
4	0.0468111111111111\\
5	0.0470111111111111\\
6	0.0473666666666667\\
7	0.0479666666666667\\
8	0.0487666666666667\\
9	0.0500333333333333\\
10	0.0518222222222222\\
11	0.0536666666666667\\
12	0.0567777777777778\\
13	0.0599222222222222\\
14	0.0639444444444444\\
15	0.0681444444444444\\
16	0.0725666666666667\\
17	0.0791777777777778\\
18	0.0859777777777778\\
19	0.0934666666666667\\
20	0.100944444444444\\
21	0.1105\\
22	0.121388888888889\\
23	0.132311111111111\\
24	0.144388888888889\\
25	0.157611111111111\\
26	0.172633333333333\\
27	0.1868\\
28	0.202577777777778\\
29	0.217077777777778\\
30	0.233911111111111\\
31	0.252577777777778\\
32	0.266822222222222\\
33	0.283877777777778\\
34	0.303844444444444\\
35	0.318\\
36	0.333888888888889\\
37	0.351\\
38	0.366522222222222\\
39	0.380255555555556\\
40	0.392622222222222\\
41	0.403366666666667\\
42	0.413422222222222\\
43	0.421922222222222\\
44	0.427822222222222\\
45	0.432566666666667\\
46	0.435255555555556\\
47	0.436344444444444\\
48	0.435877777777778\\
49	0.434322222222222\\
50	0.431122222222222\\
51	0.427311111111111\\
52	0.422288888888889\\
53	0.416\\
54	0.409288888888889\\
55	0.401511111111111\\
56	0.394077777777778\\
57	0.385266666666667\\
58	0.376177777777778\\
59	0.368766666666667\\
60	0.360533333333333\\
61	0.352655555555555\\
62	0.345833333333333\\
63	0.339544444444444\\
64	0.334155555555556\\
65	0.329055555555556\\
66	0.325333333333333\\
67	0.322433333333333\\
68	0.320744444444444\\
69	0.319622222222222\\
70	0.319288888888889\\
71	0.319744444444444\\
72	0.320288888888889\\
73	0.321866666666667\\
74	0.323755555555556\\
75	0.325822222222222\\
76	0.328444444444444\\
77	0.331722222222222\\
78	0.335055555555556\\
79	0.338466666666667\\
80	0.342833333333333\\
81	0.347044444444444\\
82	0.350911111111111\\
83	0.355288888888889\\
84	0.359611111111111\\
85	0.364577777777778\\
86	0.368133333333333\\
87	0.372766666666667\\
88	0.376844444444444\\
89	0.380288888888889\\
90	0.384077777777778\\
91	0.387011111111111\\
92	0.389888888888889\\
93	0.391833333333333\\
94	0.393955555555556\\
95	0.395244444444444\\
96	0.396244444444444\\
97	0.397011111111111\\
98	0.397244444444445\\
99	0.397166666666667\\
100	0.3968\\
101	0.396366666666667\\
102	0.395722222222222\\
103	0.395077777777778\\
104	0.394033333333333\\
105	0.393066666666667\\
106	0.391966666666667\\
107	0.390644444444444\\
108	0.389322222222222\\
109	0.387866666666667\\
110	0.386311111111111\\
111	0.384944444444445\\
112	0.383133333333333\\
113	0.381777777777778\\
114	0.3802\\
115	0.378533333333333\\
116	0.377111111111111\\
117	0.375411111111111\\
118	0.373911111111111\\
119	0.372533333333333\\
120	0.371144444444444\\
121	0.369733333333333\\
122	0.368311111111111\\
123	0.367222222222222\\
124	0.366222222222222\\
125	0.365077777777778\\
126	0.3642\\
127	0.363266666666667\\
128	0.362355555555556\\
129	0.361633333333333\\
130	0.361022222222222\\
131	0.360477777777778\\
132	0.359933333333333\\
133	0.359488888888889\\
134	0.359155555555556\\
135	0.3588\\
136	0.358633333333333\\
137	0.358455555555556\\
138	0.358222222222222\\
139	0.358033333333333\\
140	0.357811111111111\\
141	0.357588888888889\\
142	0.357366666666667\\
143	0.357144444444444\\
144	0.3569\\
145	0.356622222222222\\
146	0.356133333333333\\
147	0.355411111111111\\
148	0.354355555555556\\
149	0.352866666666667\\
150	0.350677777777778\\
151	0.347855555555556\\
152	0.344633333333333\\
153	0.340077777777778\\
154	0.334077777777778\\
155	0.327844444444444\\
156	0.318688888888889\\
157	0.310711111111111\\
158	0.299266666666667\\
159	0.2891\\
160	0.277077777777778\\
161	0.261333333333333\\
162	0.247322222222222\\
163	0.233488888888889\\
164	0.218344444444444\\
165	0.200311111111111\\
166	0.185122222222222\\
167	0.169033333333333\\
168	0.1519\\
169	0.1348\\
170	0.118288888888889\\
171	0.103988888888889\\
172	0.0879333333333333\\
173	0.0737333333333333\\
174	0.0596666666666667\\
175	0.0462111111111111\\
176	0.0372555555555556\\
177	0.0273888888888889\\
178	0.0165777777777778\\
179	0.00917777777777778\\
180	0.00355555555555556\\
181	-0.00314444444444444\\
182	-0.00701111111111111\\
183	-0.00951111111111111\\
184	-0.0115\\
185	-0.0120222222222222\\
186	-0.0115111111111111\\
187	-0.00992222222222222\\
188	-0.008\\
189	-0.00568888888888889\\
190	-0.00211111111111111\\
191	0.00227777777777778\\
192	0.00616666666666667\\
193	0.0101\\
194	0.0161777777777778\\
195	0.0213888888888889\\
196	0.0261111111111111\\
197	0.0318555555555556\\
198	0.0370666666666667\\
199	0.0429222222222222\\
200	0.0467666666666667\\
201	0.0520222222222222\\
202	0.0558666666666667\\
203	0.0601555555555556\\
204	0.0631111111111111\\
205	0.0665\\
206	0.0690888888888889\\
207	0.0711222222222222\\
208	0.0727777777777778\\
209	0.0737\\
210	0.0745333333333333\\
211	0.0748222222222222\\
212	0.0748333333333333\\
213	0.0744222222222222\\
214	0.0739\\
215	0.0731333333333333\\
216	0.0720555555555556\\
217	0.0709888888888889\\
218	0.0696444444444445\\
219	0.0682\\
220	0.0665777777777778\\
221	0.0650333333333333\\
222	0.0629333333333333\\
223	0.0614111111111111\\
224	0.0592777777777778\\
225	0.0573444444444444\\
226	0.0551888888888889\\
227	0.0531111111111111\\
228	0.0509555555555556\\
229	0.0488555555555556\\
230	0.0464777777777778\\
231	0.0443222222222222\\
232	0.0426333333333333\\
233	0.0399333333333333\\
234	0.0379777777777778\\
235	0.0360666666666667\\
236	0.0342333333333333\\
237	0.0319777777777778\\
238	0.0300333333333333\\
239	0.0284666666666667\\
240	0.0267\\
241	0.0253111111111111\\
242	0.0238222222222222\\
243	0.0226333333333333\\
244	0.0215555555555556\\
245	0.0204888888888889\\
246	0.0196111111111111\\
247	0.0189666666666667\\
248	0.0183333333333333\\
249	0.0179666666666667\\
250	0.0176666666666667\\
251	0.0175333333333333\\
252	0.0174555555555556\\
253	0.0174777777777778\\
254	0.0175777777777778\\
255	0.0177666666666667\\
256	0.0179555555555556\\
257	0.0181111111111111\\
258	0.0183222222222222\\
259	0.0185888888888889\\
260	0.0188666666666667\\
261	0.0191111111111111\\
262	0.0194222222222222\\
263	0.0196666666666667\\
264	0.0199111111111111\\
265	0.0201444444444445\\
266	0.0204222222222222\\
267	0.0206555555555556\\
268	0.0208111111111111\\
269	0.0210888888888889\\
270	0.0213222222222222\\
271	0.0214666666666667\\
272	0.0216444444444444\\
273	0.0218222222222222\\
274	0.0219666666666667\\
275	0.0220555555555556\\
276	0.0221333333333333\\
277	0.0222444444444444\\
278	0.0223\\
279	0.0222222222222222\\
280	0.0219555555555556\\
281	0.0214555555555556\\
282	0.0206777777777778\\
283	0.0196222222222222\\
284	0.0175666666666667\\
285	0.0156444444444444\\
286	0.0127333333333333\\
287	0.00984444444444445\\
288	0.0057\\
289	0.000666666666666667\\
290	-0.00422222222222222\\
291	-0.0107\\
292	-0.0183333333333333\\
293	-0.0246777777777778\\
294	-0.0338222222222222\\
295	-0.0438222222222222\\
296	-0.0543555555555556\\
297	-0.0663222222222222\\
298	-0.0799\\
299	-0.0917\\
300	-0.105344444444444\\
301	-0.122177777777778\\
302	-0.138822222222222\\
303	-0.151477777777778\\
304	-0.1694\\
305	-0.185333333333333\\
306	-0.202688888888889\\
307	-0.216711111111111\\
308	-0.2338\\
309	-0.250311111111111\\
310	-0.263244444444444\\
311	-0.2777\\
312	-0.292888888888889\\
313	-0.305066666666667\\
314	-0.315055555555556\\
315	-0.3257\\
316	-0.333188888888889\\
317	-0.339977777777778\\
318	-0.345077777777778\\
319	-0.348244444444444\\
320	-0.350311111111111\\
321	-0.350866666666667\\
322	-0.350088888888889\\
323	-0.348222222222222\\
324	-0.345277777777778\\
325	-0.340988888888889\\
326	-0.336211111111111\\
327	-0.330977777777778\\
328	-0.324566666666667\\
329	-0.317677777777778\\
330	-0.3105\\
331	-0.304066666666667\\
332	-0.297866666666667\\
333	-0.290844444444444\\
334	-0.283666666666667\\
335	-0.276655555555556\\
336	-0.270766666666667\\
337	-0.265822222222222\\
338	-0.260855555555556\\
339	-0.256788888888889\\
340	-0.2529\\
341	-0.250288888888889\\
342	-0.248233333333333\\
343	-0.2468\\
344	-0.246277777777778\\
345	-0.246122222222222\\
346	-0.246544444444444\\
347	-0.247377777777778\\
348	-0.248544444444444\\
349	-0.249877777777778\\
350	-0.251455555555556\\
351	-0.253011111111111\\
352	-0.254844444444444\\
353	-0.256855555555556\\
354	-0.259266666666667\\
355	-0.261688888888889\\
356	-0.263666666666667\\
357	-0.265988888888889\\
358	-0.2686\\
359	-0.271166666666667\\
360	-0.273666666666667\\
361	-0.276222222222222\\
362	-0.2791\\
363	-0.282044444444444\\
364	-0.284466666666667\\
365	-0.286977777777778\\
366	-0.289188888888889\\
367	-0.291266666666667\\
368	-0.293433333333333\\
369	-0.295411111111111\\
370	-0.297366666666667\\
371	-0.298777777777778\\
372	-0.300211111111111\\
373	-0.301177777777778\\
374	-0.3021\\
375	-0.302922222222222\\
376	-0.303422222222222\\
377	-0.303811111111111\\
378	-0.304155555555556\\
379	-0.304266666666667\\
380	-0.3043\\
381	-0.3042\\
382	-0.304055555555556\\
383	-0.303855555555556\\
384	-0.3036\\
385	-0.303288888888889\\
386	-0.303033333333333\\
387	-0.302822222222222\\
388	-0.3025\\
389	-0.3022\\
390	-0.3019\\
391	-0.301711111111111\\
392	-0.301311111111111\\
393	-0.301055555555556\\
394	-0.300722222222222\\
395	-0.300455555555556\\
396	-0.300166666666667\\
397	-0.299777777777778\\
398	-0.2995\\
399	-0.299233333333333\\
400	-0.298911111111111\\
401	-0.298577777777778\\
402	-0.298266666666667\\
403	-0.297933333333333\\
404	-0.297744444444444\\
405	-0.297444444444444\\
406	-0.2971\\
407	-0.296833333333333\\
408	-0.2965\\
409	-0.296222222222222\\
410	-0.295988888888889\\
411	-0.295688888888889\\
412	-0.295433333333333\\
413	-0.295177777777778\\
414	-0.294877777777778\\
415	-0.294622222222222\\
416	-0.2944\\
417	-0.294111111111111\\
418	-0.293622222222222\\
419	-0.292988888888889\\
420	-0.292\\
421	-0.290644444444444\\
422	-0.288766666666667\\
423	-0.286433333333333\\
424	-0.283277777777778\\
425	-0.278877777777778\\
426	-0.274088888888889\\
427	-0.269033333333333\\
428	-0.263188888888889\\
429	-0.255033333333333\\
430	-0.244477777777778\\
431	-0.236377777777778\\
432	-0.225455555555556\\
433	-0.2121\\
434	-0.199311111111111\\
435	-0.187588888888889\\
436	-0.171144444444444\\
437	-0.154922222222222\\
438	-0.141244444444444\\
439	-0.122311111111111\\
440	-0.109077777777778\\
441	-0.0922\\
442	-0.0746333333333333\\
443	-0.0591111111111111\\
444	-0.0403\\
445	-0.0263333333333333\\
446	-0.0108666666666667\\
447	0.00294444444444444\\
448	0.0181777777777778\\
449	0.0292222222222222\\
450	0.0398222222222222\\
451	0.0510666666666667\\
452	0.0587555555555556\\
453	0.0676333333333333\\
454	0.0736555555555555\\
455	0.0785111111111111\\
456	0.0816666666666667\\
457	0.0844222222222222\\
458	0.0855444444444444\\
459	0.0854333333333333\\
460	0.0845111111111111\\
461	0.0825666666666667\\
462	0.0799888888888889\\
463	0.0767555555555555\\
464	0.0729777777777778\\
465	0.0682444444444444\\
466	0.0638666666666667\\
467	0.0591111111111111\\
468	0.0542222222222222\\
469	0.0488222222222222\\
470	0.0441555555555556\\
471	0.0379111111111111\\
472	0.0303888888888889\\
473	0.0247222222222222\\
474	0.0203\\
475	0.0143666666666667\\
476	0.0104666666666667\\
477	0.00651111111111111\\
478	0.00272222222222222\\
479	0.000355555555555556\\
480	-0.00218888888888889\\
481	-0.00406666666666667\\
482	-0.00543333333333333\\
483	-0.00622222222222222\\
484	-0.00651111111111111\\
485	-0.00646666666666667\\
486	-0.00591111111111111\\
487	-0.00521111111111111\\
488	-0.00404444444444444\\
489	-0.00264444444444444\\
490	-0.000977777777777778\\
491	0.000933333333333333\\
492	0.00253333333333333\\
493	0.00484444444444445\\
494	0.00752222222222222\\
495	0.0098\\
496	0.0123777777777778\\
497	0.0149\\
498	0.0173444444444444\\
499	0.0198555555555556\\
500	0.0231111111111111\\
501	0.0256666666666667\\
502	0.0282555555555556\\
503	0.0306666666666667\\
504	0.0336888888888889\\
505	0.0359111111111111\\
506	0.0384555555555556\\
507	0.0407888888888889\\
508	0.0425222222222222\\
509	0.0442\\
510	0.0459444444444444\\
511	0.0476222222222222\\
512	0.0489555555555556\\
513	0.0499444444444444\\
514	0.0509444444444445\\
515	0.0516333333333333\\
516	0.0523111111111111\\
517	0.0526777777777778\\
518	0.0529\\
519	0.0531555555555556\\
520	0.0532222222222222\\
521	0.0531777777777778\\
522	0.0530444444444444\\
523	0.0529444444444444\\
524	0.0527\\
525	0.0524888888888889\\
526	0.0522444444444444\\
527	0.0520111111111111\\
528	0.0517\\
529	0.0513777777777778\\
530	0.0511333333333333\\
531	0.0508222222222222\\
532	0.0505333333333333\\
533	0.0502222222222222\\
534	0.0499777777777778\\
535	0.0497333333333333\\
536	0.0494777777777778\\
537	0.0492555555555556\\
538	0.0490333333333333\\
539	0.0488333333333333\\
540	0.0486888888888889\\
541	0.0485111111111111\\
542	0.0484222222222222\\
543	0.0482888888888889\\
544	0.0481666666666667\\
545	0.0481111111111111\\
546	0.0480333333333333\\
547	0.0479666666666667\\
};
\addlegendentry{$s^{[X]}_{\polorder=1, \text{ no offset}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0343440086976994\\
1	0.03441250764859\\
2	0.0344850773203547\\
3	0.0345668841594585\\
4	0.0347700932508507\\
5	0.035040684589424\\
6	0.0354335195545256\\
7	0.0361412702673911\\
8	0.037106692395683\\
9	0.0384266542217183\\
10	0.0400835278977054\\
11	0.0421412599493313\\
12	0.0453484538938184\\
13	0.0487489530298844\\
14	0.0527271462948106\\
15	0.0571352311311428\\
16	0.0626467372314338\\
17	0.0682735609583797\\
18	0.0756552565525904\\
19	0.0826954086157239\\
20	0.0905320586574224\\
21	0.100759491799706\\
22	0.112237598755191\\
23	0.123468113253421\\
24	0.13631200142458\\
25	0.149594184573397\\
26	0.16394037641408\\
27	0.177801666821016\\
28	0.193818956827191\\
29	0.209583650447365\\
30	0.226378275581836\\
31	0.244107420970391\\
32	0.259481960343757\\
33	0.275606475314172\\
34	0.294554650163742\\
35	0.309425036443226\\
36	0.326175192556318\\
37	0.34318879010652\\
38	0.358919956478087\\
39	0.373329497674064\\
40	0.385066631944524\\
41	0.395733187774314\\
42	0.406301692435441\\
43	0.416164666799611\\
44	0.422130830086335\\
45	0.427383038593589\\
46	0.430181575088725\\
47	0.431741426111027\\
48	0.431532729510561\\
49	0.430530198429517\\
50	0.427703239267535\\
51	0.423619077645511\\
52	0.419325594925896\\
53	0.412750384638146\\
54	0.406830513183039\\
55	0.398239473736476\\
56	0.390528912544433\\
57	0.381081872764931\\
58	0.371356528515974\\
59	0.363781689234421\\
60	0.355201823228307\\
61	0.347388414226734\\
62	0.341070980973417\\
63	0.333623061347753\\
64	0.32906730656619\\
65	0.323802196841573\\
66	0.320001823228307\\
67	0.316989759139846\\
68	0.315762449083369\\
69	0.314851274261445\\
70	0.314757761974852\\
71	0.315620698843928\\
72	0.316289062503768\\
73	0.318476238965034\\
74	0.320615049580752\\
75	0.323193640010374\\
76	0.326117369504143\\
77	0.330104524956216\\
78	0.332596840895865\\
79	0.336201164514825\\
80	0.340124089896505\\
81	0.343130012457837\\
82	0.346314252280223\\
83	0.350607157252933\\
84	0.354134468790208\\
85	0.357902866209491\\
86	0.361690313854859\\
87	0.365937135203967\\
88	0.369407860700696\\
89	0.372941875134232\\
90	0.376479130237298\\
91	0.379294660430188\\
92	0.382312371805749\\
93	0.384591613924243\\
94	0.387095870593564\\
95	0.388656935220331\\
96	0.390163097736866\\
97	0.391445267858637\\
98	0.392155704150641\\
99	0.392521777001669\\
100	0.392573890678177\\
101	0.39235169468669\\
102	0.392122646629955\\
103	0.391859945519184\\
104	0.391213758897359\\
105	0.390258642450247\\
106	0.389524843577252\\
107	0.388250644582765\\
108	0.387098049467141\\
109	0.38554556778898\\
110	0.383824424337287\\
111	0.382338628300167\\
112	0.380462191255495\\
113	0.378982792188469\\
114	0.376967354024951\\
115	0.375234848832839\\
116	0.373680205820796\\
117	0.371504563900196\\
118	0.369609528714933\\
119	0.36772812782264\\
120	0.366377602955809\\
121	0.364660612170092\\
122	0.362943745732165\\
123	0.361884203447017\\
124	0.360615356391436\\
125	0.359253093713861\\
126	0.358473962976019\\
127	0.357478100350211\\
128	0.356555100592557\\
129	0.35595002443798\\
130	0.355302567998019\\
131	0.354845554021175\\
132	0.354487233811657\\
133	0.354230694226164\\
134	0.353997040480674\\
135	0.353783277962653\\
136	0.353738438033125\\
137	0.353646160814242\\
138	0.353453108631161\\
139	0.353322707048008\\
140	0.353082357458074\\
141	0.35276954130741\\
142	0.35255002883515\\
143	0.352226845662744\\
144	0.351894253302453\\
145	0.35148734691269\\
146	0.350843248267855\\
147	0.350118322516135\\
148	0.348856212160406\\
149	0.347426308222593\\
150	0.345142938625242\\
151	0.342297878182967\\
152	0.339129698171006\\
153	0.33429098726451\\
154	0.328137706697021\\
155	0.322396483561896\\
156	0.312947494362198\\
157	0.305898771647699\\
158	0.294034554282553\\
159	0.283920955686616\\
160	0.271728764369266\\
161	0.256313124174344\\
162	0.243189493771859\\
163	0.228779737042631\\
164	0.214590076617795\\
165	0.195273640405379\\
166	0.179219939236424\\
167	0.165578626399308\\
168	0.14802863073319\\
169	0.129235604255627\\
170	0.11320326099146\\
171	0.0982244625417914\\
172	0.0820694608927016\\
173	0.0682670731858468\\
174	0.0553408719419947\\
175	0.0399470380662695\\
176	0.0310484807390435\\
177	0.0218075708446353\\
178	0.0100590014781611\\
179	0.00320748093051428\\
180	-0.00243278960632162\\
181	-0.00961922457799167\\
182	-0.0130882083714083\\
183	-0.0145319288842544\\
184	-0.0170247171873319\\
185	-0.017211340109151\\
186	-0.0162048421548663\\
187	-0.0142447729095415\\
188	-0.0117091104054746\\
189	-0.00956233839948162\\
190	-0.00528224830636317\\
191	-0.000207568162819717\\
192	0.00325376433394076\\
193	0.00743729460886113\\
194	0.013232112412458\\
195	0.0182288080179125\\
196	0.0231847462823327\\
197	0.0283975535633962\\
198	0.0340359901745283\\
199	0.0390856294050934\\
200	0.042465213423866\\
201	0.0477199618344209\\
202	0.0513516915836789\\
203	0.0550673065661902\\
204	0.0587927073422272\\
205	0.0616618701960365\\
206	0.0640015407475572\\
207	0.0661190287975739\\
208	0.0677551346046622\\
209	0.0689674002915945\\
210	0.0700311116595372\\
211	0.0705831840713625\\
212	0.0708776412320696\\
213	0.0707808702144586\\
214	0.0706538484323741\\
215	0.0700256814866813\\
216	0.0691967485005451\\
217	0.0686206382452468\\
218	0.0673146852771103\\
219	0.0659684086395579\\
220	0.0645163597113865\\
221	0.0628694248324951\\
222	0.0605669014200935\\
223	0.0589395506503675\\
224	0.0563440183390295\\
225	0.0538980292376277\\
226	0.0513595794066048\\
227	0.0487109848502964\\
228	0.046433080815131\\
229	0.0440913370700348\\
230	0.0414760836203503\\
231	0.0389580406029587\\
232	0.0371324243175433\\
233	0.0340409653882708\\
234	0.032112460698161\\
235	0.0303336482644635\\
236	0.0284221372430263\\
237	0.026098624399574\\
238	0.0241299444760752\\
239	0.022924555155699\\
240	0.0213464964742703\\
241	0.0203010102028348\\
242	0.0190186355992451\\
243	0.0180205792752895\\
244	0.0173895889476988\\
245	0.0168005815384758\\
246	0.0163158704353621\\
247	0.0160996124293004\\
248	0.0158059829421133\\
249	0.0156012914321637\\
250	0.0156093626055226\\
251	0.0156445506565809\\
252	0.0157033347424793\\
253	0.0158439343200241\\
254	0.0159136129889289\\
255	0.0160245415276482\\
256	0.0162019085620652\\
257	0.0162460075989405\\
258	0.0164442061295211\\
259	0.0166735270141741\\
260	0.0168779484865315\\
261	0.0170384048822617\\
262	0.0173571690886577\\
263	0.017648003742848\\
264	0.0178462597578387\\
265	0.0180271873089558\\
266	0.0183092990233235\\
267	0.0185253495143995\\
268	0.0186742650447996\\
269	0.0188784339332042\\
270	0.0190740130583666\\
271	0.0192660985582001\\
272	0.0194139113741275\\
273	0.0195729013370561\\
274	0.0196439527367993\\
275	0.0197028384502117\\
276	0.0196701037459826\\
277	0.0196598211106146\\
278	0.0196055612829385\\
279	0.019446083817091\\
280	0.0190477595211374\\
281	0.0184550926283095\\
282	0.0174071594196619\\
283	0.016340919973961\\
284	0.0143017011232038\\
285	0.0120170793156247\\
286	0.00927067539469718\\
287	0.00635119699002932\\
288	0.00235373342364957\\
289	-0.00295859194479818\\
290	-0.00759297057302571\\
291	-0.0144729298959827\\
292	-0.0217967131854431\\
293	-0.0272636904685785\\
294	-0.0363385577412746\\
295	-0.047401250644077\\
296	-0.0580945765206984\\
297	-0.0689474735329436\\
298	-0.0831530754679226\\
299	-0.0965153400710645\\
300	-0.107963657642674\\
301	-0.125405306932479\\
302	-0.14314939733359\\
303	-0.154738827370232\\
304	-0.173088834504285\\
305	-0.187850772508368\\
306	-0.207859586241385\\
307	-0.221115212734724\\
308	-0.238858408840732\\
309	-0.255716304087417\\
310	-0.269028282078557\\
311	-0.281670201506221\\
312	-0.29690991004167\\
313	-0.309784717111501\\
314	-0.318839769843592\\
315	-0.329717150731551\\
316	-0.337440783891251\\
317	-0.343746324506219\\
318	-0.348663087310363\\
319	-0.350860314811603\\
320	-0.352935251181898\\
321	-0.353285343991156\\
322	-0.352200431242504\\
323	-0.350518293746466\\
324	-0.347584711769994\\
325	-0.342833776720469\\
326	-0.338552822261341\\
327	-0.332553196593345\\
328	-0.326468639326828\\
329	-0.320816558503545\\
330	-0.313331960451701\\
331	-0.307102288513999\\
332	-0.300846180049755\\
333	-0.293829034496324\\
334	-0.286306742423156\\
335	-0.279610259902487\\
336	-0.273197715822895\\
337	-0.268887258020454\\
338	-0.264117882605037\\
339	-0.259810661731296\\
340	-0.255894995826374\\
341	-0.253269008200445\\
342	-0.251078065306648\\
343	-0.2495\\
344	-0.248784158523882\\
345	-0.248405738030016\\
346	-0.248596340586499\\
347	-0.249305067181174\\
348	-0.250484232519925\\
349	-0.251533659550262\\
350	-0.253078139229138\\
351	-0.254752837585363\\
352	-0.256556249859139\\
353	-0.259028750847695\\
354	-0.261751118316428\\
355	-0.264768436113906\\
356	-0.267351432602245\\
357	-0.269767593840471\\
358	-0.272886607049871\\
359	-0.275776438895313\\
360	-0.278888017066707\\
361	-0.281295135038785\\
362	-0.284381808402432\\
363	-0.287437289498567\\
364	-0.289579395879132\\
365	-0.29239390595614\\
366	-0.294702835851919\\
367	-0.296430483084782\\
368	-0.298316723549157\\
369	-0.300060424083058\\
370	-0.301729005488904\\
371	-0.302552952534586\\
372	-0.303576911329649\\
373	-0.304088438260288\\
374	-0.3046\\
375	-0.305001150899316\\
376	-0.305117640885693\\
377	-0.30524850845044\\
378	-0.305432378870575\\
379	-0.305472900474848\\
380	-0.305718626095911\\
381	-0.305737855649923\\
382	-0.305722222222222\\
383	-0.305827300411712\\
384	-0.305744178164239\\
385	-0.305751836535736\\
386	-0.305649628423724\\
387	-0.305672563332413\\
388	-0.305523656726548\\
389	-0.30544075608462\\
390	-0.305442597916784\\
391	-0.30530744412004\\
392	-0.305215417849972\\
393	-0.305253504790334\\
394	-0.305121306722939\\
395	-0.305115520982228\\
396	-0.305082457549119\\
397	-0.305051717903001\\
398	-0.304910637670368\\
399	-0.30491488241787\\
400	-0.304839948358929\\
401	-0.304738495629168\\
402	-0.304678179748615\\
403	-0.304517215167024\\
404	-0.304580947774201\\
405	-0.304576609457803\\
406	-0.304434677907039\\
407	-0.304405981483089\\
408	-0.304291662210337\\
409	-0.304288475655164\\
410	-0.304219083972306\\
411	-0.304119108999367\\
412	-0.304061195177383\\
413	-0.304050034787381\\
414	-0.304006821782735\\
415	-0.303914258836681\\
416	-0.303839279633531\\
417	-0.303757670659008\\
418	-0.303250536947263\\
419	-0.302583867320918\\
420	-0.301473647660748\\
421	-0.300020759167073\\
422	-0.298095385764163\\
423	-0.295599984848472\\
424	-0.291802415274144\\
425	-0.287164329801656\\
426	-0.282637199313242\\
427	-0.275858470694588\\
428	-0.269912437885595\\
429	-0.260462882117533\\
430	-0.249194709454667\\
431	-0.241960514064264\\
432	-0.229812765417127\\
433	-0.216464916952245\\
434	-0.200873516663812\\
435	-0.191032159298124\\
436	-0.174124004441789\\
437	-0.158288888888889\\
438	-0.143598223911127\\
439	-0.124854948981556\\
440	-0.112762807553023\\
441	-0.0978813290698568\\
442	-0.0793365237398553\\
443	-0.0648048454841839\\
444	-0.0458668662638867\\
445	-0.0332485339811815\\
446	-0.0174311544608514\\
447	-0.00345401457142631\\
448	0.0134680066108903\\
449	0.024685764965238\\
450	0.0329605938116739\\
451	0.0450710432628829\\
452	0.0530660671973833\\
453	0.06259076454352\\
454	0.0684735889618985\\
455	0.0741575365899721\\
456	0.0780135857751451\\
457	0.0814069370873727\\
458	0.0827359256572939\\
459	0.0830038272106821\\
460	0.0823972021463941\\
461	0.0806346987580305\\
462	0.0782300224610124\\
463	0.0757030453286324\\
464	0.0718998425086431\\
465	0.0673470717360463\\
466	0.0621498381953277\\
467	0.0557646785163752\\
468	0.0489782309517828\\
469	0.0414161811445314\\
470	0.0351370868508487\\
471	0.0304706063492612\\
472	0.0279330568280364\\
473	0.0214558106675579\\
474	0.0174680395482987\\
475	0.0111760554399579\\
476	0.00787581738506034\\
477	0.00330235572761565\\
478	-0.000656304741477261\\
479	-0.00274327935095008\\
480	-0.00501972111830679\\
481	-0.00670721585196885\\
482	-0.00799263011174728\\
483	-0.00876622388190023\\
484	-0.0088904200677435\\
485	-0.00876285916730767\\
486	-0.00812382688841084\\
487	-0.00734854207165957\\
488	-0.00617699638467422\\
489	-0.00483425671442965\\
490	-0.0030591101501884\\
491	-0.00111300485963478\\
492	0.000106916221623148\\
493	0.00265634532014094\\
494	0.00513487129610255\\
495	0.006807509398511\\
496	0.00921203229772976\\
497	0.0113797017171836\\
498	0.0139147538202368\\
499	0.0160404175793117\\
500	0.0190994267876491\\
501	0.0216429867589205\\
502	0.0243315553290293\\
503	0.0266015713418311\\
504	0.0295261240491326\\
505	0.0323033263183177\\
506	0.0346882252305405\\
507	0.0369657866000257\\
508	0.0383771113136403\\
509	0.0406139157845918\\
510	0.0426041184457165\\
511	0.0435989220290419\\
512	0.044926253162116\\
513	0.0458520395551675\\
514	0.0467620076215172\\
515	0.0474075198021893\\
516	0.0481062197794462\\
517	0.0485353817990664\\
518	0.0488342897299488\\
519	0.0491787128659615\\
520	0.0492897364378303\\
521	0.0492810555084283\\
522	0.0491344856495493\\
523	0.0489281927369717\\
524	0.0486921951145297\\
525	0.0483793133498446\\
526	0.0480953146829429\\
527	0.0477063334035969\\
528	0.0473517244797506\\
529	0.0468895214967211\\
530	0.046568248449128\\
531	0.0460817639696432\\
532	0.0456607057054512\\
533	0.0451532534469737\\
534	0.0446804251895084\\
535	0.0442344698143869\\
536	0.0438000190259071\\
537	0.0433329059983238\\
538	0.0429067519048367\\
539	0.0424625013625465\\
540	0.0421577242828549\\
541	0.0417767877515514\\
542	0.0415338665080881\\
543	0.0412106750526791\\
544	0.0408997897583931\\
545	0.0407555954180335\\
546	0.040583668911361\\
547	0.0404422065531436\\
547	0.0554911267801898\\
546	0.0554829977553056\\
545	0.0554666268041887\\
544	0.0554335435749403\\
543	0.0553671027250986\\
542	0.0553105779363564\\
541	0.0552454344706708\\
540	0.0552200534949229\\
539	0.0552041653041202\\
538	0.05515991476183\\
537	0.0551782051127873\\
536	0.0551555365296485\\
535	0.0552321968522798\\
534	0.0552751303660472\\
533	0.0552911909974707\\
532	0.0554059609612154\\
531	0.0555626804748012\\
530	0.0556984182175387\\
529	0.0558660340588344\\
528	0.0560482755202494\\
527	0.0563158888186253\\
526	0.056393574205946\\
525	0.0565984644279332\\
524	0.0567078048854704\\
523	0.0569606961519172\\
522	0.0569544032393396\\
521	0.0570745000471273\\
520	0.0571547080066141\\
519	0.0571323982451496\\
518	0.0569657102700512\\
517	0.0568201737564892\\
516	0.0565160024427761\\
515	0.0558591468644774\\
514	0.0551268812673717\\
513	0.0540368493337214\\
512	0.0529848579489951\\
511	0.0516455224154025\\
510	0.0492847704431724\\
509	0.0477860842154082\\
508	0.0466673331308041\\
507	0.0446119911777521\\
506	0.0422228858805706\\
505	0.0395188959039045\\
504	0.0378516537286452\\
503	0.0347317619915022\\
502	0.0321795557820818\\
501	0.0296903465744128\\
500	0.0271227954345732\\
499	0.0236706935317994\\
498	0.0207741350686521\\
497	0.0184202982828164\\
496	0.0155435232578258\\
495	0.012792490601489\\
494	0.00990957314834189\\
493	0.00703254356874795\\
492	0.00495975044504352\\
491	0.00297967152630145\\
490	0.00110355459463285\\
489	-0.000454632174459234\\
488	-0.00191189250421467\\
487	-0.00307368015056265\\
486	-0.00369839533381139\\
485	-0.00417047416602566\\
484	-0.00413180215447872\\
483	-0.00367822056254422\\
482	-0.00287403655491939\\
481	-0.00142611748136449\\
480	0.00064194334052901\\
479	0.00345439046206119\\
478	0.0061007491859217\\
477	0.00971986649460657\\
476	0.013057515948273\\
475	0.0175572778933754\\
474	0.0231319604517013\\
473	0.0279886337768865\\
472	0.0328447209497414\\
471	0.045351615872961\\
470	0.0531740242602625\\
469	0.0562282632999131\\
468	0.0594662134926616\\
467	0.0624575437058471\\
466	0.0655834951380056\\
465	0.0691418171528426\\
464	0.0740557130469125\\
463	0.0778080657824787\\
462	0.0817477553167654\\
461	0.0844986345753028\\
460	0.0866250200758282\\
459	0.0878628394559846\\
458	0.088352963231595\\
457	0.0874375073570717\\
456	0.0853197475581882\\
455	0.0828646856322502\\
454	0.0788375221492126\\
453	0.0726759021231467\\
452	0.0644450439137278\\
451	0.0570622900704505\\
450	0.0466838506327706\\
449	0.0337586794792064\\
448	0.0228875489446652\\
447	0.0093429034603152\\
446	-0.00430217887248196\\
445	-0.0194181326854851\\
444	-0.0347331337361133\\
443	-0.0534173767380383\\
442	-0.0699301429268114\\
441	-0.0865186709301432\\
440	-0.105392748002532\\
439	-0.119767273240666\\
438	-0.138890664977762\\
437	-0.151555555555556\\
436	-0.1681648844471\\
435	-0.184145618479654\\
434	-0.19774870555841\\
433	-0.207735083047755\\
432	-0.221098345693984\\
431	-0.230795041491292\\
430	-0.239760846100888\\
429	-0.249603784549134\\
428	-0.256465339892183\\
427	-0.262208195972078\\
426	-0.265540578464535\\
425	-0.270591225753899\\
424	-0.274753140281412\\
423	-0.277266681818194\\
422	-0.27943794756917\\
421	-0.281268129721816\\
420	-0.282526352339252\\
419	-0.283393910456859\\
418	-0.283993907497181\\
417	-0.284464551563215\\
416	-0.284960720366469\\
415	-0.285330185607763\\
414	-0.285748733772821\\
413	-0.286305520768175\\
412	-0.286805471489284\\
411	-0.287258668778411\\
410	-0.287758693805471\\
409	-0.28815596878928\\
408	-0.288708337789663\\
407	-0.289260685183578\\
406	-0.289765322092961\\
405	-0.290312279431086\\
404	-0.290907941114688\\
403	-0.291349451499643\\
402	-0.291855153584718\\
401	-0.292417059926387\\
400	-0.292982273863293\\
399	-0.293551784248797\\
398	-0.294089362329632\\
397	-0.294503837652554\\
396	-0.295250875784214\\
395	-0.295795590128884\\
394	-0.296323137721506\\
393	-0.296857606320777\\
392	-0.297406804372251\\
391	-0.298114778102182\\
390	-0.298357402083216\\
389	-0.29895924391538\\
388	-0.299476343273452\\
387	-0.299971881112031\\
386	-0.300417038242943\\
385	-0.300825941242041\\
384	-0.301455821835761\\
383	-0.3018838106994\\
382	-0.302388888888889\\
381	-0.302662144350077\\
380	-0.302881373904089\\
379	-0.303060432858485\\
378	-0.302878732240536\\
377	-0.302373713771782\\
376	-0.301726803558752\\
375	-0.300843293545128\\
374	-0.2996\\
373	-0.298267117295268\\
372	-0.296845310892573\\
371	-0.295002603020969\\
370	-0.293004327844429\\
369	-0.290761798139165\\
368	-0.28854994311751\\
367	-0.286102850248551\\
366	-0.283674941925859\\
365	-0.281561649599416\\
364	-0.279353937454201\\
363	-0.276651599390322\\
362	-0.273818191597568\\
361	-0.27114930940566\\
360	-0.268445316266627\\
359	-0.26655689443802\\
358	-0.264313392950129\\
357	-0.262210183937307\\
356	-0.259981900731088\\
355	-0.258609341663872\\
354	-0.256782215016906\\
353	-0.254682360263416\\
352	-0.25313263902975\\
351	-0.251269384636859\\
350	-0.249832971881973\\
349	-0.248221896005294\\
348	-0.246604656368964\\
347	-0.245450488374381\\
346	-0.24449254830239\\
345	-0.243838706414428\\
344	-0.243771397031673\\
343	-0.2441\\
342	-0.245388601360018\\
341	-0.247308769577333\\
340	-0.249905004173626\\
339	-0.253767116046481\\
338	-0.257593228506074\\
337	-0.26275718642399\\
336	-0.268335617510438\\
335	-0.273700851208624\\
334	-0.281026590910178\\
333	-0.287859854392565\\
332	-0.294887153283579\\
331	-0.301031044819335\\
330	-0.307668039548299\\
329	-0.314538997052011\\
328	-0.322664694006506\\
327	-0.32940235896221\\
326	-0.333869399960881\\
325	-0.339144001057309\\
324	-0.342970843785561\\
323	-0.345926150697978\\
322	-0.347977346535274\\
321	-0.348447989342177\\
320	-0.347686971040324\\
319	-0.345628574077286\\
318	-0.341492468245193\\
317	-0.336209231049337\\
316	-0.328936993886527\\
315	-0.321682849268449\\
314	-0.311271341267519\\
313	-0.300348616221833\\
312	-0.288867867736108\\
311	-0.273729798493779\\
310	-0.257460606810332\\
309	-0.244905918134805\\
308	-0.228741591159268\\
307	-0.212307009487498\\
306	-0.197518191536393\\
305	-0.182815894158299\\
304	-0.165711165495716\\
303	-0.148216728185324\\
302	-0.134495047110854\\
301	-0.118950248623077\\
300	-0.102725231246215\\
299	-0.0868846599289354\\
298	-0.0766469245320774\\
297	-0.0636969709115008\\
296	-0.0506165345904127\\
295	-0.0402431938003674\\
294	-0.0313058867031699\\
293	-0.022091865086977\\
292	-0.0148699534812235\\
291	-0.0069270701040173\\
290	-0.000851473871418733\\
289	0.00429192527813151\\
288	0.00904626657635043\\
287	0.0133376918988596\\
286	0.0161959912719695\\
285	0.0192718095732642\\
284	0.0208316322101296\\
283	0.0229035244704835\\
282	0.0239483961358936\\
281	0.0244560184828016\\
280	0.0248633515899737\\
279	0.0249983606273534\\
278	0.0249944387170615\\
277	0.0248290677782743\\
276	0.0245965629206841\\
275	0.0244082726608995\\
274	0.0242893805965341\\
273	0.0240715431073883\\
272	0.0238749775147614\\
271	0.0236672347751332\\
270	0.0235704313860779\\
269	0.0232993438445736\\
268	0.0229479571774227\\
267	0.0227857615967116\\
266	0.0225351454211209\\
265	0.0222617015799331\\
264	0.0219759624643836\\
263	0.0216853295904853\\
262	0.0214872753557867\\
261	0.0211838173399605\\
260	0.0208553848468018\\
259	0.0205042507636037\\
258	0.0202002383149234\\
257	0.0199762146232817\\
256	0.0197092025490459\\
255	0.0195087918056851\\
254	0.0192419425666267\\
253	0.0191116212355314\\
252	0.0192077763686319\\
251	0.0194221160100857\\
250	0.0197239707278108\\
249	0.0203320419011696\\
248	0.0208606837245534\\
247	0.021833720904033\\
246	0.0229063517868602\\
245	0.024177196239302\\
244	0.0257215221634123\\
243	0.0272460873913772\\
242	0.0286258088451993\\
241	0.0303212120193874\\
240	0.0320535035257297\\
239	0.0340087781776343\\
238	0.0359367221905915\\
237	0.0378569311559815\\
236	0.0400445294236404\\
235	0.0417996850688698\\
234	0.0438430948573946\\
233	0.0458257012783958\\
232	0.0481342423491234\\
231	0.0496864038414857\\
230	0.0514794719352053\\
229	0.0536197740410763\\
228	0.0554780302959801\\
227	0.0575112373719258\\
226	0.059018198371173\\
225	0.0607908596512612\\
224	0.062211537216526\\
223	0.0638826715718547\\
222	0.0652997652465732\\
221	0.0671972418341716\\
220	0.0686391958441691\\
219	0.0704315913604422\\
218	0.0719742036117787\\
217	0.073357139532531\\
216	0.0749143626105661\\
215	0.0762409851799854\\
214	0.0771461515676259\\
213	0.0780635742299859\\
212	0.078789025434597\\
211	0.079061260373082\\
210	0.0790355550071295\\
209	0.0784325997084055\\
208	0.0778004209508933\\
207	0.0761254156468706\\
206	0.0741762370302206\\
205	0.0713381298039635\\
204	0.0674295148799951\\
203	0.0652438045449209\\
202	0.0603816417496544\\
201	0.0563244826100235\\
200	0.0510681199094673\\
199	0.046758815039351\\
198	0.040097343158805\\
197	0.0353135575477149\\
196	0.0290374759398895\\
195	0.0245489697598653\\
194	0.0191234431430975\\
193	0.0127627053911389\\
192	0.00907956899939257\\
191	0.00476312371837527\\
190	0.00106002608414095\\
189	-0.00181543937829615\\
188	-0.00429088959452539\\
187	-0.00559967153490293\\
186	-0.00681738006735593\\
185	-0.00683310433529342\\
184	-0.00597528281266814\\
183	-0.00449029333796786\\
182	-0.000934013850813962\\
181	0.00333033568910278\\
180	0.00954390071743273\\
179	0.0151480746250413\\
178	0.0230965540773945\\
177	0.0329702069331425\\
176	0.0434626303720676\\
175	0.0524751841559527\\
174	0.0639924613913387\\
173	0.0791995934808199\\
172	0.093797205773965\\
171	0.109753315235986\\
170	0.123374516786318\\
169	0.140364395744373\\
168	0.15577136926681\\
167	0.172488040267358\\
166	0.191024505208021\\
165	0.205348581816843\\
164	0.222098812271094\\
163	0.238198040735146\\
162	0.251454950672586\\
161	0.266353542492323\\
160	0.28242679118629\\
159	0.294279044313384\\
158	0.304498779050781\\
157	0.315523450574523\\
156	0.324430283415579\\
155	0.333292405326993\\
154	0.340017848858535\\
153	0.345864568291045\\
152	0.35013696849566\\
151	0.353413232928144\\
150	0.356212616930314\\
149	0.35830702511074\\
148	0.359854898950705\\
147	0.360703899706087\\
146	0.361423418398812\\
145	0.361757097531755\\
144	0.361905746697547\\
143	0.362062043226145\\
142	0.362183304498184\\
141	0.362408236470368\\
140	0.362539864764148\\
139	0.362743959618659\\
138	0.362991335813283\\
137	0.36326495029687\\
136	0.363528228633542\\
135	0.363816722037347\\
134	0.364314070630437\\
133	0.364747083551614\\
132	0.365379432855009\\
131	0.366110001534381\\
130	0.366741876446425\\
129	0.367316642228687\\
128	0.368156010518554\\
127	0.369055232983122\\
126	0.369926037023981\\
125	0.370902461841694\\
124	0.371829088053009\\
123	0.372560240997428\\
122	0.373678476490057\\
121	0.374806054496575\\
120	0.37591128593308\\
119	0.377338538844027\\
118	0.378212693507289\\
117	0.379317658322027\\
116	0.380542016401426\\
115	0.381831817833828\\
114	0.383432645975049\\
113	0.384572763367087\\
112	0.385804475411172\\
111	0.387550260588722\\
110	0.388797797884935\\
109	0.390187765544354\\
108	0.391546394977303\\
107	0.393038244306124\\
106	0.394408489756082\\
105	0.395874690883086\\
104	0.396852907769308\\
103	0.398295610036371\\
102	0.399321797814489\\
101	0.400381638646644\\
100	0.401026109321823\\
99	0.401811556331664\\
98	0.402333184738248\\
97	0.402576954363585\\
96	0.402325791152023\\
95	0.401831953668558\\
94	0.400815240517548\\
93	0.399075052742424\\
92	0.397465405972029\\
91	0.394727561792034\\
90	0.391676425318258\\
89	0.387635902643545\\
88	0.384281028188193\\
87	0.379596198129366\\
86	0.374576352811808\\
85	0.371252689346064\\
84	0.365087753432015\\
83	0.359970620524845\\
82	0.355507969941999\\
81	0.350958876431052\\
80	0.345542576770162\\
79	0.340732168818508\\
78	0.337514270215246\\
77	0.333339919488229\\
76	0.330771519384746\\
75	0.32845080443407\\
74	0.326896061530359\\
73	0.3252570943683\\
72	0.32428871527401\\
71	0.323868190044961\\
70	0.323820015802926\\
69	0.324393170182999\\
68	0.32572643980552\\
67	0.327876907526821\\
66	0.33066484343836\\
65	0.334308914269538\\
64	0.339243804544921\\
63	0.345465827541135\\
62	0.35059568569325\\
61	0.357922696884377\\
60	0.36586484343836\\
59	0.373751644098912\\
58	0.380999027039582\\
57	0.389451460568402\\
56	0.397626643011123\\
55	0.404782748485746\\
54	0.411747264594738\\
53	0.419249615361854\\
52	0.425252182851882\\
51	0.431003144576711\\
50	0.43454120517691\\
49	0.438114246014928\\
48	0.440222826044995\\
47	0.440947462777862\\
46	0.440329536022386\\
45	0.437750294739744\\
44	0.43351361435811\\
43	0.427679777644834\\
42	0.420542752009004\\
41	0.41100014555902\\
40	0.40017781249992\\
39	0.387181613437048\\
38	0.374124487966357\\
37	0.35881120989348\\
36	0.341602585221459\\
35	0.326574963556774\\
34	0.313134238725147\\
33	0.292149080241383\\
32	0.274162484100687\\
31	0.261048134585165\\
30	0.241443946640386\\
29	0.224571905108191\\
28	0.211336598728365\\
27	0.195798333178984\\
26	0.181326290252587\\
25	0.165628037648826\\
24	0.152465776353198\\
23	0.141154108968801\\
22	0.130540179022587\\
21	0.120240508200294\\
20	0.111356830231466\\
19	0.104237924717609\\
18	0.0963002990029652\\
17	0.0900819945971759\\
16	0.0824865961018996\\
15	0.0791536577577461\\
14	0.0751617425940782\\
13	0.07109549141456\\
12	0.0682071016617372\\
11	0.0651920733840021\\
10	0.0635609165467391\\
9	0.0616400124449483\\
8	0.0604266409376503\\
7	0.0597920630659423\\
6	0.0592998137788077\\
5	0.0589815376327983\\
4	0.0588521289713716\\
3	0.0588331158405415\\
2	0.0588704782352008\\
1	0.0588763812402989\\
0	0.0589226579689673\\
}--cycle;
%\addlegendentry{std}

\end{axis}

%\begin{axis}[%
%width=6.25in,
%height=3.479in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> trainingprocedure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\newcommand{\linewidthtraining}{1pt}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,%\stepplotwidth,
height=0.9in,
at={(0.758in,0.43in)},
scale only axis,
xmin=1,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $l$},
ymin=-16000,
ymax=11000,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\m{w}}_l$},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=\linewidthtraining]
  table[row sep=crcr]{%
1	1\\
2	9.12351406649138\\
3	5.02701442477067\\
4	3.70598996438761\\
5	3.00689242708799\\
6	2.97549587052124\\
7	2.99911596029312\\
8	2.99972942625997\\
9	2.99970375909232\\
10	2.99970537674238\\
11	2.99970542168622\\
12	2.9997054183191\\
13	2.99970541845275\\
14	2.9997054184567\\
};
%\addlegendentry{$\hat{w}$}

\addplot [color=mycolor2, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	19.5755474869274\\
3	19.380785204912\\
4	31.1498834211392\\
5	37.697423401851\\
6	38.1259088055511\\
7	38.2612437518903\\
8	38.2621905906559\\
9	38.2620057618016\\
10	38.2620154842971\\
11	38.2620155833719\\
12	38.2620155628428\\
13	38.2620155637485\\
14	38.2620155637589\\
};
\addplot [color=mycolor3, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	243.610398946912\\
3	72.5895640279358\\
4	34.2046744159053\\
5	24.2268410422839\\
6	23.6344065933462\\
7	23.7083451612331\\
8	23.7076339378708\\
9	23.70745431293\\
10	23.7074612421862\\
11	23.7074612371609\\
12	23.7074612198407\\
13	23.7074612205596\\
14	23.70746122056\\
};
\addplot [color=mycolor4, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	437.158930515543\\
3	136.985321546864\\
4	86.4654036457061\\
5	80.105639909211\\
6	79.9507070742649\\
7	80.4534335761234\\
8	80.4760527890376\\
9	80.4758352971669\\
10	80.4758609356032\\
11	80.4758625346807\\
12	80.4758624852035\\
13	80.4758624867675\\
14	80.4758624869058\\
};
\addplot [color=mycolor5, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	212.745783527644\\
3	59.9980892350432\\
4	22.0250423547047\\
5	10.3874020270839\\
6	9.14598215137295\\
7	9.14625502973784\\
8	9.14516027570388\\
9	9.14499361981929\\
10	9.14499542941508\\
11	9.14499543175854\\
12	9.14499541825129\\
13	9.14499541854095\\
14	9.14499541854475\\
};
\addplot [color=mycolor6, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-148.120928568467\\
3	-40.629121115512\\
4	-18.4270511525803\\
5	-14.4802976097012\\
6	-13.9453310644273\\
7	-13.9621013299283\\
8	-13.9628698581035\\
9	-13.9628346532042\\
10	-13.9628376263978\\
11	-13.9628376897783\\
12	-13.9628376847108\\
13	-13.9628376849588\\
14	-13.9628376849646\\
};
\addplot [color=mycolor7, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-285.239311082166\\
3	-78.8914572685856\\
4	-34.5265108950942\\
5	-25.6509236155713\\
6	-25.3028970444249\\
7	-25.3875976702299\\
8	-25.3895163141316\\
9	-25.3894151572613\\
10	-25.3894214915688\\
11	-25.3894216498448\\
12	-25.3894216368288\\
13	-25.3894216373603\\
14	-25.3894216373745\\
};
\addplot [color=mycolor1, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-240.090264641429\\
3	-71.9436826691593\\
4	-41.4218194534167\\
5	-37.4393942140311\\
6	-37.5172247556218\\
7	-37.6159569356751\\
8	-37.6180262202454\\
9	-37.6180088447304\\
10	-37.6180170834737\\
11	-37.6180172007128\\
12	-37.6180171933348\\
13	-37.6180171939698\\
14	-37.6180171939763\\
};
\addplot [color=mycolor2, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	42.0821897226704\\
3	-55.1162349337394\\
4	-13.1272048828862\\
5	0.169041104225461\\
6	0.436378583528398\\
7	0.65524030174627\\
8	0.781424253436479\\
9	0.78478901735254\\
10	0.784689720035772\\
11	0.784698537609938\\
12	0.784698744809007\\
13	0.784698729910496\\
14	0.784698730620674\\
};
\addplot [color=mycolor3, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	8784.87997980993\\
3	8408.22782576245\\
4	7943.16150155312\\
5	7321.02789890352\\
6	7153.09312958908\\
7	7152.90479510632\\
8	7152.90648828152\\
9	7152.90077368673\\
10	7152.90083791502\\
11	7152.9008406825\\
12	7152.90084018788\\
13	7152.90084019677\\
14	7152.9008401971\\
};
\addplot [color=mycolor4, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	3393.91555599732\\
3	3234.00857526874\\
4	3119.40366903879\\
5	3006.81012671062\\
6	2966.26478958281\\
7	2967.37427245\\
8	2967.49976608447\\
9	2967.49843180036\\
10	2967.49846890893\\
11	2967.49847914458\\
12	2967.49847890773\\
13	2967.49847890739\\
14	2967.49847890829\\
};
\addplot [color=mycolor5, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	6212.36980672223\\
3	5841.03843170763\\
4	5215.49582519888\\
5	3868.01033817935\\
6	3387.4937438375\\
7	3382.31538853623\\
8	3382.08403643279\\
9	3382.06358811332\\
10	3382.06376648461\\
11	3382.06375811899\\
12	3382.06375658333\\
13	3382.06375661921\\
14	3382.06375661899\\
};
\addplot [color=mycolor6, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-185.999343226201\\
3	-136.575231196551\\
4	29.5295243294003\\
5	202.957552969224\\
6	244.720878567155\\
7	246.187577974822\\
8	246.193176276101\\
9	246.19204803481\\
10	246.192106019112\\
11	246.192106726257\\
12	246.192106600956\\
13	246.19210660633\\
14	246.192106606383\\
};
\addplot [color=mycolor7, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-767.658140079019\\
3	-1610.7237698665\\
4	-1945.00558758569\\
5	-2086.89467267221\\
6	-2034.35882825626\\
7	-2033.73774259103\\
8	-2033.7551192772\\
9	-2033.75733660083\\
10	-2033.75739311835\\
11	-2033.7573934126\\
12	-2033.75739354439\\
13	-2033.75739354676\\
14	-2033.75739354671\\
};
\addplot [color=mycolor1, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-2556.5112003812\\
3	-3136.50609512438\\
4	-3482.05621067322\\
5	-3661.98030545026\\
6	-3617.95846468681\\
7	-3618.02865107845\\
8	-3618.09269907701\\
9	-3618.0905734658\\
10	-3618.09065471951\\
11	-3618.09066038123\\
12	-3618.09066011188\\
13	-3618.09066011776\\
14	-3618.0906601183\\
};
\addplot [color=mycolor2, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-14894.9009432575\\
3	-14821.543570597\\
4	-14640.1517781339\\
5	-14286.7228715089\\
6	-14123.9052969189\\
7	-14123.0227087226\\
8	-14123.0155261933\\
9	-14123.0080681044\\
10	-14123.0081601473\\
11	-14123.0081633985\\
12	-14123.0081627529\\
13	-14123.0081627653\\
14	-14123.0081627658\\
};
\addplot [color=mycolor3, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-1422.05502389859\\
3	1228.10007970763\\
4	1104.15269554205\\
5	434.583948273556\\
6	-170.197775601513\\
7	-242.319682054931\\
8	-240.390891940868\\
9	-240.168401748995\\
10	-240.171489087212\\
11	-240.171407007454\\
12	-240.171389344766\\
13	-240.171389826615\\
14	-240.171389825119\\
};
\addplot [color=mycolor4, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1343.67020764881\\
3	671.45936059363\\
4	608.874028424387\\
5	593.286654078715\\
6	594.08626830387\\
7	596.536220208571\\
8	596.693593388715\\
9	596.691958781082\\
10	596.691984424855\\
11	596.691997220923\\
12	596.691996937799\\
13	596.691996935584\\
14	596.691996936768\\
};
\addplot [color=mycolor5, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	8469.60550949942\\
3	3465.12284726577\\
4	2150.43248840206\\
5	1707.38610644845\\
6	1612.94462862279\\
7	1611.15197305815\\
8	1611.14653479175\\
9	1611.14139884351\\
10	1611.14140069257\\
11	1611.14140307279\\
12	1611.14140265983\\
13	1611.14140266346\\
14	1611.14140266372\\
};
\addplot [color=mycolor6, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1723.53937555207\\
3	382.688674736503\\
4	134.665833152813\\
5	81.7513213402987\\
6	85.4055962592952\\
7	87.133341700345\\
8	87.1848795428434\\
9	87.1830167185801\\
10	87.1830867236166\\
11	87.183091153064\\
12	87.1830909229056\\
13	87.1830909282174\\
14	87.1830909286494\\
};
\addplot [color=mycolor7, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-2570.89586858412\\
3	-1750.45203591767\\
4	-1566.64681939215\\
5	-1495.5152754833\\
6	-1466.79207459541\\
7	-1465.38904144921\\
8	-1465.50835382809\\
9	-1465.52421962193\\
10	-1465.52435693598\\
11	-1465.52435715163\\
12	-1465.52435825753\\
13	-1465.52435825483\\
14	-1465.52435825426\\
};
\addplot [color=mycolor1, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-3217.66839712877\\
3	-1742.10606791531\\
4	-1510.25365243647\\
5	-1450.63178728913\\
6	-1435.28396373354\\
7	-1436.81108237691\\
8	-1436.95289842441\\
9	-1436.95377599204\\
10	-1436.95384984081\\
11	-1436.95385993658\\
12	-1436.95385984467\\
13	-1436.95385984541\\
14	-1436.95385984626\\
};
\addplot [color=mycolor2, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-3913.51262382387\\
3	-3316.21650631875\\
4	-3212.52167520554\\
5	-3147.83580350357\\
6	-3117.51679718264\\
7	-3118.01135335992\\
8	-3118.18521445317\\
9	-3118.19372462921\\
10	-3118.19386601073\\
11	-3118.19387409854\\
12	-3118.19387456148\\
13	-3118.19387456201\\
14	-3118.1938745624\\
};
\addplot [color=mycolor3, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	93.0398103661279\\
3	-227.448624588311\\
4	-15.1642259514296\\
5	0.66168672885814\\
6	-40.8187905734199\\
7	-52.4450538842436\\
8	-49.6943031884364\\
9	-49.4497336517185\\
10	-49.4492507218896\\
11	-49.4491721161591\\
12	-49.4491550184213\\
13	-49.4491552259397\\
14	-49.4491552275397\\
};
\addplot [color=mycolor4, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	9805.54606868821\\
3	4961.18356940766\\
4	3683.72579003731\\
5	2781.61362892035\\
6	2440.12442674185\\
7	2435.84233647353\\
8	2435.34504122354\\
9	2435.31879444843\\
10	2435.31938600202\\
11	2435.3193564839\\
12	2435.31935452205\\
13	2435.31935460608\\
14	2435.31935460408\\
};
\addplot [color=mycolor5, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	3660.7519997538\\
3	891.30940092983\\
4	333.679454396443\\
5	354.23850562068\\
6	391.280357297714\\
7	391.633428519291\\
8	391.552611739789\\
9	391.54821432209\\
10	391.548170418038\\
11	391.548167046385\\
12	391.54816678186\\
13	391.548166783573\\
14	391.548166783408\\
};
\addplot [color=mycolor6, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-2448.06016946393\\
3	-1185.01037514636\\
4	-938.29521041919\\
5	-942.52839891422\\
6	-838.653389585639\\
7	-833.098183160263\\
8	-832.876634177338\\
9	-832.879943178636\\
10	-832.879989820557\\
11	-832.879970646373\\
12	-832.879971087393\\
13	-832.879971096656\\
14	-832.879971094921\\
};
\addplot [color=mycolor7, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-5736.8941998286\\
3	-2157.54910094628\\
4	-1556.4282194834\\
5	-1573.46638337268\\
6	-1486.11322905264\\
7	-1482.53774534213\\
8	-1482.36053536738\\
9	-1482.34869334597\\
10	-1482.34873208524\\
11	-1482.34872440915\\
12	-1482.34872358965\\
13	-1482.34872360648\\
14	-1482.34872360616\\
};
\addplot [color=mycolor1, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-10095.59932418\\
3	-5318.5110791499\\
4	-4019.4961276086\\
5	-3362.22485380184\\
6	-3094.35819690631\\
7	-3085.87386888438\\
8	-3085.4599943404\\
9	-3085.45013064494\\
10	-3085.45031681168\\
11	-3085.45028889623\\
12	-3085.45028837267\\
13	-3085.45028840855\\
14	-3085.45028840634\\
};
\addplot [color=mycolor2, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-2484.7894131842\\
3	-176.026416851694\\
4	1161.53041616982\\
5	838.509112398342\\
6	96.7328517897355\\
7	-39.6760902295698\\
8	-41.577353418783\\
9	-41.7058001263026\\
10	-41.7226602336292\\
11	-41.7225775151754\\
12	-41.7225783397709\\
13	-41.7225796370484\\
14	-41.7225796153184\\
};
\addplot [color=mycolor3, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1122.53902668186\\
3	316.837132622158\\
4	111.937631525507\\
5	45.849815293564\\
6	38.7396231486638\\
7	38.9522359443258\\
8	38.9500765227457\\
9	38.9494501641251\\
10	38.9494903873862\\
11	38.9494902406077\\
12	38.9494901723694\\
13	38.949490176248\\
14	38.949490176237\\
};
\addplot [color=mycolor4, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-2359.19054734223\\
3	-745.9616325226\\
4	-365.034979193627\\
5	-280.299819189353\\
6	-277.333221886554\\
7	-276.841510233786\\
8	-276.848268957724\\
9	-276.853204084426\\
10	-276.853280700982\\
11	-276.853278241055\\
12	-276.853278594485\\
13	-276.853278597519\\
14	-276.853278597081\\
};
\addplot [color=mycolor5, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-2806.70427556462\\
3	-740.949894259386\\
4	-258.222050568224\\
5	-144.275751660954\\
6	-145.156374316991\\
7	-145.951899354204\\
8	-145.954277402462\\
9	-145.953930907632\\
10	-145.953999503778\\
11	-145.953999441839\\
12	-145.95399937744\\
13	-145.95399938332\\
14	-145.953999383293\\
};
\addplot [color=mycolor6, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-1808.4912713074\\
3	-403.613431009971\\
4	-154.887891401795\\
5	-155.445669536202\\
6	-175.904367350481\\
7	-176.823437942565\\
8	-176.862621198645\\
9	-176.86713959711\\
10	-176.867241984521\\
11	-176.867241991116\\
12	-176.867242270067\\
13	-176.867242274465\\
14	-176.867242274252\\
};
\addplot [color=mycolor7, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	484.237780718447\\
3	-613.693465986015\\
4	-243.439028469307\\
5	-79.9644682092018\\
6	-19.0082299616859\\
7	-5.30638214956144\\
8	-3.73775806546735\\
9	-3.68792490852423\\
10	-3.68758999526925\\
11	-3.68749952874385\\
12	-3.68749703966913\\
13	-3.68749709563065\\
14	-3.68749708968892\\
};
\addplot [color=mycolor1, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	2580.53886334088\\
3	2034.70984031651\\
4	1151.62409423479\\
5	689.097368254389\\
6	606.524099427616\\
7	594.17830287136\\
8	592.664902970691\\
9	592.616034436013\\
10	592.615785800479\\
11	592.615698658955\\
12	592.615696155573\\
13	592.615696216496\\
14	592.615696209964\\
};
\addplot [color=mycolor2, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	5344.88146294649\\
3	2971.08784133738\\
4	1862.25112253306\\
5	1393.20673180959\\
6	1324.74433100788\\
7	1316.02166252432\\
8	1314.793384283\\
9	1314.7499219331\\
10	1314.74979053919\\
11	1314.74972158863\\
12	1314.74971921295\\
13	1314.74971927052\\
14	1314.74971926545\\
};
\addplot [color=mycolor3, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	4242.11666418777\\
3	3287.91930980479\\
4	2606.64866716512\\
5	2226.62739355554\\
6	2105.13608239564\\
7	2092.51562644762\\
8	2091.63969675514\\
9	2091.62320435214\\
10	2091.62283571887\\
11	2091.62278188529\\
12	2091.62278148827\\
13	2091.62278149661\\
14	2091.62278149214\\
};
\addplot [color=mycolor4, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	4596.18830797393\\
3	2746.72252907468\\
4	1307.88203528077\\
5	772.735043386946\\
6	786.050399693615\\
7	807.404041805015\\
8	803.108032756952\\
9	802.961497323613\\
10	802.970695618224\\
11	802.970586844524\\
12	802.970572619645\\
13	802.97057353333\\
14	802.970573522968\\
};
\addplot [color=mycolor5, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	2981.92122971343\\
3	1456.68046690224\\
4	949.777787616455\\
5	776.698284001125\\
6	756.434198044612\\
7	754.986952072758\\
8	754.616203969567\\
9	754.598991004014\\
10	754.59903443906\\
11	754.599014963751\\
12	754.599013877258\\
13	754.599013904347\\
14	754.599013903059\\
};
\addplot [color=mycolor6, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	6847.68328819705\\
3	4624.12977496776\\
4	4029.72697043113\\
5	3833.68691121775\\
6	3769.4932816386\\
7	3765.48472203857\\
8	3765.07057334676\\
9	3765.05357146918\\
10	3765.05352253079\\
11	3765.05350106349\\
12	3765.05350007053\\
13	3765.05350009079\\
14	3765.05350008927\\
};
\addplot [color=mycolor7, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1897.90965061885\\
3	1808.00968017237\\
4	788.43950248457\\
5	365.516744851699\\
6	350.443806451524\\
7	384.735832212617\\
8	381.806893788811\\
9	381.68325835149\\
10	381.691486273173\\
11	381.691372630661\\
12	381.691360483866\\
13	381.691361304194\\
14	381.691361293284\\
};
\addplot [color=mycolor1, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	8541.62342329541\\
3	7740.55837023273\\
4	7399.69930828816\\
5	7204.25787666288\\
6	7131.34240193367\\
7	7127.37553077563\\
8	7127.10734795045\\
9	7127.10044573795\\
10	7127.10040904939\\
11	7127.10039308247\\
12	7127.10039277319\\
13	7127.10039278331\\
14	7127.100392782\\
};
\addplot [color=mycolor2, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	2902.69859497271\\
3	1304.54630985106\\
4	443.95708569416\\
5	342.666647517076\\
6	533.258358954587\\
7	586.5984982023\\
8	582.736844875524\\
9	582.582263538333\\
10	582.59482412859\\
11	582.594669829589\\
12	582.594653439294\\
13	582.594654655381\\
14	582.594654639343\\
};
\addplot [color=mycolor3, line width=\linewidthtraining, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-2698.27050527824\\
3	-249.127879829823\\
4	339.464176676957\\
5	685.421415657093\\
6	921.244805887984\\
7	971.410217077651\\
8	968.873136180355\\
9	968.793267266613\\
10	968.805048014398\\
11	968.804962545699\\
12	968.804951394388\\
13	968.804952452038\\
14	968.804952440611\\
};
\end{axis}

\end{tikzpicture}%

==> validationADPTrajVsPos_V3Crop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.9,0.3,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}


\begin{axis}[%
width=\stepplotwidth,
height=1.25*\stepplotheight, %2.466in,
at={(0.75in,1.25*\stepplotcostheight+\stepplotgap)},
scale only axis,
xmin=0, % shift 270
xmax=975,
xlabel style={font=\color{white!15!black}},
xlabel={time step $k$},
ymin=-0.40000001,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
%ylabel={$ s, r \ \mathrm{in \ m}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-270	0\\
-265	0\\
-260	0.0001\\
-255	0.0009\\
-250	0.0023\\
-245	-0.0004\\
-240	-0.0256\\
-235	-0.0502\\
-230	-0.0813\\
-225	-0.1069\\
-220	-0.1313\\
-215	-0.1534\\
-210	-0.169\\
-205	-0.1847\\
-200	-0.1973\\
-195	-0.2017\\
-190	-0.2013\\
-185	-0.1964\\
-180	-0.1826\\
-175	-0.1655\\
-170	-0.1483\\
-165	-0.1182\\
-160	-0.0956\\
-155	-0.06\\
-150	-0.0296\\
-145	-0.0058\\
-140	0.0277\\
-135	0.0524\\
-130	0.0692\\
-125	0.0886\\
-120	0.0973\\
-115	0.1026\\
-110	0.1018\\
-105	0.0929\\
-100	0.0792\\
-95	0.0603\\
-90	0.037\\
-85	0.016\\
-80	-0.0182\\
-75	-0.048\\
-70	-0.0717\\
-65	-0.1054\\
-60	-0.1258\\
-55	-0.1516\\
-50	-0.165\\
-45	-0.1679\\
-40	-0.1817\\
-35	-0.1814\\
-30	-0.1715\\
-25	-0.1561\\
-20	-0.1349\\
-15	-0.1084\\
-10	-0.0775\\
-5	-0.0431\\
0	-0.0067\\
5	0.0233\\
10	0.0679\\
15	0.0965\\
20	0.1301\\
25	0.1602\\
30	0.1858\\
35	0.2064\\
40	0.2236\\
45	0.2306\\
50	0.2339\\
55	0.2317\\
60	0.2223\\
65	0.2096\\
70	0.1932\\
75	0.1743\\
80	0.1538\\
85	0.1326\\
90	0.1159\\
95	0.096\\
100	0.078\\
105	0.0628\\
110	0.0504\\
115	0.0416\\
120	0.0357\\
125	0.0343\\
130	0.0354\\
135	0.0381\\
140	0.0444\\
145	0.051\\
150	0.059\\
155	0.0637\\
160	0.0679\\
165	0.0696\\
170	0.0682\\
175	0.061\\
180	0.0528\\
185	0.0347\\
190	0.019\\
195	-0.0047\\
200	-0.0385\\
205	-0.0638\\
210	-0.1047\\
215	-0.1402\\
220	-0.1762\\
225	-0.2111\\
230	-0.2374\\
235	-0.2728\\
240	-0.2976\\
245	-0.3166\\
250	-0.3274\\
255	-0.3344\\
260	-0.3331\\
265	-0.3263\\
270	-0.311\\
275	-0.2886\\
280	-0.253\\
285	-0.2172\\
290	-0.1846\\
295	-0.1393\\
300	-0.0888\\
305	-0.0899\\
310	-0.0899\\
315	-0.0899\\
320	-0.0899\\
325	-0.0899\\
330	-0.0899\\
335	-0.0899\\
340	-0.0899\\
345	-0.0899\\
350	-0.0899\\
355	-0.0899\\
360	-0.0899\\
365	-0.0899\\
370	-0.0899\\
375	-0.0899\\
380	-0.0899\\
385	-0.0899\\
390	-0.0912\\
395	-0.0942\\
400	-0.0972\\
405	-0.0245\\
410	0.0578\\
415	0.0999\\
420	0.0999\\
425	0.0999\\
430	0.0999\\
435	0.0999\\
440	0.0999\\
445	0.0999\\
450	0.0999\\
455	0.0999\\
460	0.0999\\
465	0.0999\\
470	0.0999\\
475	0.0999\\
480	0.0999\\
485	0.0999\\
490	0.0999\\
495	0.0999\\
500	0.0999\\
505	0.0996\\
510	0.0991\\
515	0.104\\
520	0.114\\
525	0.122\\
530	0.134\\
535	0.1439\\
540	0.152\\
545	0.1639\\
550	0.174\\
555	0.182\\
560	0.1939\\
565	0.2019\\
570	0.212\\
575	0.224\\
580	0.232\\
585	0.244\\
590	0.254\\
595	0.264\\
600	0.2742\\
605	0.2828\\
610	0.2943\\
615	0.294\\
620	0.2789\\
625	0.264\\
630	0.249\\
635	0.234\\
640	0.219\\
645	0.2069\\
650	0.192\\
655	0.177\\
660	0.159\\
665	0.1439\\
670	0.1289\\
675	0.114\\
680	0.099\\
685	0.087\\
690	0.069\\
695	0.054\\
700	0.039\\
705	0.024\\
710	0.0089\\
715	-0.003\\
720	-0.0179\\
725	-0.033\\
730	-0.051\\
735	-0.063\\
740	-0.081\\
745	-0.096\\
750	-0.111\\
755	-0.126\\
760	-0.141\\
765	-0.156\\
770	-0.1709\\
775	-0.1859\\
780	-0.2009\\
785	-0.216\\
790	-0.231\\
795	-0.243\\
800	-0.2611\\
805	-0.2771\\
810	-0.2938\\
815	-0.294\\
820	-0.282\\
825	-0.267\\
830	-0.252\\
835	-0.234\\
840	-0.219\\
845	-0.204\\
850	-0.189\\
855	-0.177\\
860	-0.162\\
865	-0.1439\\
870	-0.132\\
875	-0.117\\
880	-0.099\\
885	-0.084\\
890	-0.0719\\
895	-0.057\\
900	-0.0418\\
905	-0.0265\\
910	-0.0106\\
915	0\\
920	0\\
925	0\\
930	0\\
935	0\\
940	0\\
945	0\\
950	0\\
955	0\\
960	0\\
965	0\\
970	0\\
975	0\\
};
%\addlegendentry{$r^{[Y]}$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-270	-0.002225\\
-265	-0.002075\\
-260	-0.002175\\
-255	-0.00215\\
-250	-0.002175\\
-245	-0.0022\\
-240	-0.0022\\
-235	-0.003\\
-230	-0.0055\\
-225	-0.009975\\
-220	-0.019525\\
-215	-0.035\\
-210	-0.060375\\
-205	-0.092875\\
-200	-0.12828\\
-195	-0.16625\\
-190	-0.19575\\
-185	-0.21527\\
-180	-0.2242\\
-175	-0.2245\\
-170	-0.21968\\
-165	-0.21215\\
-160	-0.20153\\
-155	-0.1881\\
-150	-0.17215\\
-145	-0.15355\\
-140	-0.13003\\
-135	-0.1035\\
-130	-0.0747\\
-125	-0.040325\\
-120	-0.00565\\
-115	0.031\\
-110	0.0654\\
-105	0.0938\\
-100	0.11163\\
-95	0.11707\\
-90	0.1133\\
-85	0.1038\\
-80	0.088575\\
-75	0.06855\\
-70	0.045625\\
-65	0.017675\\
-60	-0.012325\\
-55	-0.045025\\
-50	-0.081425\\
-45	-0.1113\\
-40	-0.1437\\
-35	-0.1781\\
-30	-0.19975\\
-25	-0.20935\\
-20	-0.2094\\
-15	-0.20447\\
-10	-0.19605\\
-5	-0.1836\\
0	-0.16548\\
5	-0.14225\\
10	-0.11463\\
15	-0.07955\\
20	-0.039025\\
25	0.005325\\
30	0.053725\\
35	0.10245\\
40	0.14913\\
45	0.18438\\
50	0.21272\\
55	0.2296\\
60	0.2369\\
65	0.2365\\
70	0.23222\\
75	0.22573\\
80	0.21682\\
85	0.20567\\
90	0.19245\\
95	0.17635\\
100	0.15785\\
105	0.13783\\
110	0.11353\\
115	0.086575\\
120	0.061225\\
125	0.044125\\
130	0.033975\\
135	0.029525\\
140	0.02995\\
145	0.0328\\
150	0.0364\\
155	0.040475\\
160	0.04495\\
165	0.049725\\
170	0.055075\\
175	0.0605\\
180	0.0657\\
185	0.069175\\
190	0.069575\\
195	0.06735\\
200	0.0624\\
205	0.05405\\
210	0.0398\\
215	0.015525\\
220	-0.01685\\
225	-0.057575\\
230	-0.10512\\
235	-0.15953\\
240	-0.2096\\
245	-0.25157\\
250	-0.2864\\
255	-0.31317\\
260	-0.33003\\
265	-0.34058\\
270	-0.345\\
275	-0.34497\\
280	-0.34285\\
285	-0.3391\\
290	-0.3333\\
295	-0.32135\\
300	-0.29842\\
305	-0.2673\\
310	-0.22765\\
315	-0.17497\\
320	-0.12745\\
325	-0.09205\\
330	-0.07515\\
335	-0.07245\\
340	-0.078825\\
345	-0.089\\
350	-0.0988\\
355	-0.10422\\
360	-0.10597\\
365	-0.1051\\
370	-0.10365\\
375	-0.10282\\
380	-0.1028\\
385	-0.10255\\
390	-0.1023\\
395	-0.1023\\
400	-0.10243\\
405	-0.10253\\
410	-0.1018\\
415	-0.09515\\
420	-0.07765\\
425	-0.044\\
430	-0.002225\\
435	0.0433\\
440	0.0837\\
445	0.11135\\
450	0.1222\\
455	0.12135\\
460	0.11375\\
465	0.10383\\
470	0.0961\\
475	0.090675\\
480	0.089475\\
485	0.0909\\
490	0.092875\\
495	0.094725\\
500	0.096725\\
505	0.09825\\
510	0.099175\\
515	0.099825\\
520	0.10053\\
525	0.10128\\
530	0.10175\\
535	0.1023\\
540	0.10305\\
545	0.1046\\
550	0.10622\\
555	0.10938\\
560	0.11378\\
565	0.12008\\
570	0.12948\\
575	0.13822\\
580	0.15115\\
585	0.1665\\
590	0.18135\\
595	0.19737\\
600	0.21375\\
605	0.23\\
610	0.24502\\
615	0.2612\\
620	0.2739\\
625	0.28573\\
630	0.29235\\
635	0.2928\\
640	0.28675\\
645	0.2761\\
650	0.26148\\
655	0.24333\\
660	0.22135\\
665	0.20033\\
670	0.17638\\
675	0.15768\\
680	0.1421\\
685	0.1273\\
690	0.1171\\
695	0.1081\\
700	0.1018\\
705	0.0951\\
710	0.087125\\
715	0.076\\
720	0.062975\\
725	0.0459\\
730	0.025975\\
735	0.00645\\
740	-0.01965\\
745	-0.044225\\
750	-0.069125\\
755	-0.0886\\
760	-0.1039\\
765	-0.1131\\
770	-0.11978\\
775	-0.12495\\
780	-0.1314\\
785	-0.13865\\
790	-0.14997\\
795	-0.16312\\
800	-0.18085\\
805	-0.19828\\
810	-0.21968\\
815	-0.2399\\
820	-0.26362\\
825	-0.28702\\
830	-0.30467\\
835	-0.31175\\
840	-0.30688\\
845	-0.29402\\
850	-0.2764\\
855	-0.25493\\
860	-0.23492\\
865	-0.21395\\
870	-0.19387\\
875	-0.17685\\
880	-0.16132\\
885	-0.14672\\
890	-0.1347\\
895	-0.1238\\
900	-0.1152\\
905	-0.1058\\
910	-0.096\\
915	-0.085775\\
920	-0.074975\\
925	-0.06365\\
930	-0.053025\\
935	-0.03985\\
940	-0.02645\\
945	-0.0165\\
950	-0.008375\\
955	-0.0037\\
960	-0.00115\\
965	-0.000525\\
970	-5e-05\\
975	-5e-05\\
};
%\addlegendentry{$s^{[Y]}_{\polorder=1,\text{ADP}}$}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25,forget plot]
table[row sep=crcr] {%
x	y\\
-270	-0.0086054\\
-265	-0.0081585\\
-260	-0.0084564\\
-255	-0.0084548\\
-250	-0.0084564\\
-245	-0.0085309\\
-240	-0.0085309\\
-235	-0.0096898\\
-230	-0.012778\\
-225	-0.018021\\
-220	-0.027008\\
-215	-0.040798\\
-210	-0.064117\\
-205	-0.096174\\
-200	-0.13148\\
-195	-0.17067\\
-190	-0.19906\\
-185	-0.21754\\
-180	-0.22514\\
-175	-0.22682\\
-170	-0.22347\\
-165	-0.21722\\
-160	-0.20734\\
-155	-0.19489\\
-150	-0.17906\\
-145	-0.15966\\
-140	-0.13559\\
-135	-0.1062\\
-130	-0.076991\\
-125	-0.044953\\
-120	-0.011461\\
-115	0.020406\\
-110	0.055116\\
-105	0.085959\\
-100	0.10838\\
-95	0.11562\\
-90	0.11135\\
-85	0.10053\\
-80	0.083558\\
-75	0.061689\\
-70	0.036034\\
-65	0.0060313\\
-60	-0.0258\\
-55	-0.06003\\
-50	-0.098567\\
-45	-0.14016\\
-40	-0.1701\\
-35	-0.18396\\
-30	-0.20772\\
-25	-0.22075\\
-20	-0.22031\\
-15	-0.21215\\
-10	-0.19939\\
-5	-0.18943\\
0	-0.17999\\
5	-0.16149\\
10	-0.13844\\
15	-0.10457\\
20	-0.060386\\
25	-0.011284\\
30	0.041749\\
35	0.096359\\
40	0.14512\\
45	0.17632\\
50	0.20323\\
55	0.22125\\
60	0.23181\\
65	0.23419\\
70	0.23142\\
75	0.22253\\
80	0.21108\\
85	0.19728\\
90	0.18091\\
95	0.16178\\
100	0.14276\\
105	0.1236\\
110	0.10485\\
115	0.084393\\
120	0.059037\\
125	0.040391\\
130	0.031188\\
135	0.026121\\
140	0.025135\\
145	0.027464\\
150	0.03115\\
155	0.035299\\
160	0.039685\\
165	0.044499\\
170	0.05033\\
175	0.056279\\
180	0.062199\\
185	0.066884\\
190	0.068675\\
195	0.06677\\
200	0.062117\\
205	0.052877\\
210	0.039338\\
215	0.013178\\
220	-0.019111\\
225	-0.063384\\
230	-0.11055\\
235	-0.16764\\
240	-0.21774\\
245	-0.25636\\
250	-0.28983\\
255	-0.31521\\
260	-0.33271\\
265	-0.34654\\
270	-0.35373\\
275	-0.35623\\
280	-0.35607\\
285	-0.35206\\
290	-0.34607\\
295	-0.33074\\
300	-0.30301\\
305	-0.27361\\
310	-0.23508\\
315	-0.18661\\
320	-0.13917\\
325	-0.10086\\
330	-0.081594\\
335	-0.07488\\
340	-0.080398\\
345	-0.091672\\
350	-0.10171\\
355	-0.10674\\
360	-0.10854\\
365	-0.10852\\
370	-0.10811\\
375	-0.10832\\
380	-0.10836\\
385	-0.10849\\
390	-0.10864\\
395	-0.10862\\
400	-0.10861\\
405	-0.10881\\
410	-0.10781\\
415	-0.10063\\
420	-0.083013\\
425	-0.047932\\
430	-0.0039578\\
435	0.039252\\
440	0.080577\\
445	0.11019\\
450	0.12112\\
455	0.11975\\
460	0.11053\\
465	0.10022\\
470	0.093169\\
475	0.089091\\
480	0.089018\\
485	0.08989\\
490	0.090864\\
495	0.092355\\
500	0.094378\\
505	0.096513\\
510	0.097529\\
515	0.098159\\
520	0.098477\\
525	0.098579\\
530	0.098226\\
535	0.098184\\
540	0.098366\\
545	0.099263\\
550	0.10001\\
555	0.1029\\
560	0.10739\\
565	0.11416\\
570	0.12636\\
575	0.13683\\
580	0.14843\\
585	0.15948\\
590	0.17276\\
595	0.18691\\
600	0.20172\\
605	0.21949\\
610	0.23808\\
615	0.25832\\
620	0.27302\\
625	0.28291\\
630	0.2887\\
635	0.28907\\
640	0.28349\\
645	0.27257\\
650	0.25723\\
655	0.2377\\
660	0.21462\\
665	0.19429\\
670	0.17262\\
675	0.15414\\
680	0.13727\\
685	0.12048\\
690	0.10684\\
695	0.097354\\
700	0.091199\\
705	0.086853\\
710	0.08149\\
715	0.070491\\
720	0.053114\\
725	0.032156\\
730	0.011909\\
735	-0.0049613\\
740	-0.031167\\
745	-0.052433\\
750	-0.072897\\
755	-0.089353\\
760	-0.10789\\
765	-0.11914\\
770	-0.12642\\
775	-0.13086\\
780	-0.13601\\
785	-0.14114\\
790	-0.15224\\
795	-0.16887\\
800	-0.19042\\
805	-0.21237\\
810	-0.23628\\
815	-0.25645\\
820	-0.27963\\
825	-0.30233\\
830	-0.31523\\
835	-0.32057\\
840	-0.3139\\
845	-0.29728\\
850	-0.2801\\
855	-0.26043\\
860	-0.24082\\
865	-0.21884\\
870	-0.19653\\
875	-0.17858\\
880	-0.16294\\
885	-0.14883\\
890	-0.13787\\
895	-0.12643\\
900	-0.11987\\
905	-0.11171\\
910	-0.10382\\
915	-0.09362\\
920	-0.081201\\
925	-0.069544\\
930	-0.058143\\
935	-0.043804\\
940	-0.030878\\
945	-0.019463\\
950	-0.011248\\
955	-0.0056511\\
960	-0.0031707\\
965	-0.0027088\\
970	-0.0024354\\
975	-0.0025218\\
975	0.0024218\\
970	0.0023354\\
965	0.0016588\\
960	0.00087073\\
955	-0.0017489\\
950	-0.0055017\\
945	-0.013537\\
940	-0.022022\\
935	-0.035896\\
930	-0.047907\\
925	-0.057756\\
920	-0.068749\\
915	-0.07793\\
910	-0.088176\\
905	-0.099885\\
900	-0.11053\\
895	-0.12117\\
890	-0.13153\\
885	-0.14462\\
880	-0.15971\\
875	-0.17512\\
870	-0.19122\\
865	-0.20906\\
860	-0.22903\\
855	-0.24942\\
850	-0.2727\\
845	-0.29077\\
840	-0.29985\\
835	-0.30293\\
830	-0.29412\\
825	-0.27172\\
820	-0.24762\\
815	-0.22335\\
810	-0.20307\\
805	-0.18418\\
800	-0.17128\\
795	-0.15738\\
790	-0.14771\\
785	-0.13616\\
780	-0.12679\\
775	-0.11904\\
770	-0.11313\\
765	-0.10706\\
760	-0.099914\\
755	-0.087847\\
750	-0.065353\\
745	-0.036017\\
740	-0.0081326\\
735	0.017861\\
730	0.040041\\
725	0.059644\\
720	0.072836\\
715	0.081509\\
710	0.09276\\
705	0.10335\\
700	0.1124\\
695	0.11885\\
690	0.12736\\
685	0.13412\\
680	0.14693\\
675	0.16121\\
670	0.18013\\
665	0.20636\\
660	0.22808\\
655	0.24895\\
650	0.26572\\
645	0.27963\\
640	0.29001\\
635	0.29653\\
630	0.296\\
625	0.28854\\
620	0.27478\\
615	0.26408\\
610	0.25197\\
605	0.24051\\
600	0.22578\\
595	0.20784\\
590	0.18994\\
585	0.17352\\
580	0.15387\\
575	0.13962\\
570	0.13259\\
565	0.12599\\
560	0.12016\\
555	0.11585\\
550	0.11244\\
545	0.10994\\
540	0.10773\\
535	0.10642\\
530	0.10527\\
525	0.10397\\
520	0.10257\\
515	0.10149\\
510	0.10082\\
505	0.099987\\
500	0.099072\\
495	0.097095\\
490	0.094886\\
485	0.09191\\
480	0.089932\\
475	0.092259\\
470	0.099031\\
465	0.10743\\
460	0.11697\\
455	0.12295\\
450	0.12328\\
445	0.11251\\
440	0.086823\\
435	0.047348\\
430	-0.00049223\\
425	-0.040068\\
420	-0.072287\\
415	-0.089674\\
410	-0.095789\\
405	-0.096243\\
400	-0.096245\\
395	-0.095983\\
390	-0.095964\\
385	-0.096614\\
380	-0.097242\\
375	-0.097331\\
370	-0.099189\\
365	-0.10168\\
360	-0.10341\\
355	-0.10171\\
350	-0.095887\\
345	-0.086328\\
340	-0.077252\\
335	-0.07002\\
330	-0.068706\\
325	-0.083244\\
320	-0.11573\\
315	-0.16334\\
310	-0.22022\\
305	-0.26099\\
300	-0.29384\\
295	-0.31196\\
290	-0.32053\\
285	-0.32614\\
280	-0.32963\\
275	-0.33372\\
270	-0.33627\\
265	-0.33461\\
260	-0.32734\\
255	-0.31114\\
250	-0.28297\\
245	-0.24679\\
240	-0.20146\\
235	-0.15141\\
230	-0.099703\\
225	-0.051766\\
220	-0.014589\\
215	0.017872\\
210	0.040262\\
205	0.055223\\
200	0.062683\\
195	0.06793\\
190	0.070475\\
185	0.071466\\
180	0.069201\\
175	0.064721\\
170	0.05982\\
165	0.054951\\
160	0.050215\\
155	0.045651\\
150	0.04165\\
145	0.038136\\
140	0.034765\\
135	0.032929\\
130	0.036762\\
125	0.047859\\
120	0.063413\\
115	0.088757\\
110	0.1222\\
105	0.15205\\
100	0.17294\\
95	0.19092\\
90	0.20399\\
85	0.21407\\
80	0.22257\\
75	0.22892\\
70	0.23303\\
65	0.23881\\
60	0.24199\\
55	0.23795\\
50	0.22222\\
45	0.19243\\
40	0.15313\\
35	0.10854\\
30	0.065701\\
25	0.021934\\
20	-0.017664\\
15	-0.054531\\
10	-0.090805\\
5	-0.12301\\
0	-0.15096\\
-5	-0.17777\\
-10	-0.19271\\
-15	-0.1968\\
-20	-0.19849\\
-25	-0.19795\\
-30	-0.19178\\
-35	-0.17224\\
-40	-0.1173\\
-45	-0.082435\\
-50	-0.064283\\
-55	-0.03002\\
-60	0.00115\\
-65	0.029319\\
-70	0.055216\\
-75	0.075411\\
-80	0.093592\\
-85	0.10707\\
-90	0.11525\\
-95	0.11853\\
-100	0.11487\\
-105	0.10164\\
-110	0.075684\\
-115	0.041594\\
-120	0.0001612\\
-125	-0.035697\\
-130	-0.072409\\
-135	-0.1008\\
-140	-0.12446\\
-145	-0.14744\\
-150	-0.16524\\
-155	-0.18131\\
-160	-0.19571\\
-165	-0.20708\\
-170	-0.21588\\
-175	-0.22218\\
-180	-0.22326\\
-185	-0.21301\\
-190	-0.19244\\
-195	-0.16183\\
-200	-0.12507\\
-205	-0.089576\\
-210	-0.056633\\
-215	-0.029202\\
-220	-0.012042\\
-225	-0.0019291\\
-230	0.0017778\\
-235	0.0036898\\
-240	0.0041309\\
-245	0.0041309\\
-250	0.0041064\\
-255	0.0041548\\
-260	0.0041064\\
-265	0.0040085\\
-270	0.0041554\\
}--cycle;
%\addlegendentry{std}

\addplot [color=mycolor3, densely dotted, line width=1.5pt]
  table[row sep=crcr]{%
-270	0.0026\\
-265	0.001225\\
-260	0.000625\\
-255	0.0007\\
-250	0.000425\\
-245	-0.00635\\
-240	-0.022375\\
-235	-0.044525\\
-230	-0.07255\\
-225	-0.10487\\
-220	-0.13878\\
-215	-0.16912\\
-210	-0.19295\\
-205	-0.21022\\
-200	-0.21973\\
-195	-0.22255\\
-190	-0.22057\\
-185	-0.21525\\
-180	-0.20692\\
-175	-0.19623\\
-170	-0.1807\\
-165	-0.16018\\
-160	-0.13585\\
-155	-0.10465\\
-150	-0.0791\\
-145	-0.030825\\
-140	0.008475\\
-135	0.046675\\
-130	0.07645\\
-125	0.096875\\
-120	0.1164\\
-115	0.12152\\
-110	0.1177\\
-105	0.10733\\
-100	0.090725\\
-95	0.06815\\
-90	0.041675\\
-85	0.012425\\
-80	-0.02195\\
-75	-0.055825\\
-70	-0.09045\\
-65	-0.12473\\
-60	-0.1516\\
-55	-0.17358\\
-50	-0.18827\\
-45	-0.19612\\
-40	-0.19915\\
-35	-0.19865\\
-30	-0.19525\\
-25	-0.18807\\
-20	-0.17515\\
-15	-0.15395\\
-10	-0.12473\\
-5	-0.08835\\
0	-0.04665\\
5	0.002925\\
10	0.053925\\
15	0.10247\\
20	0.1477\\
25	0.1837\\
30	0.21127\\
35	0.22705\\
40	0.23275\\
45	0.2317\\
50	0.2269\\
55	0.2181\\
60	0.20813\\
65	0.19645\\
70	0.18372\\
75	0.16972\\
80	0.15263\\
85	0.1345\\
90	0.112\\
95	0.091425\\
100	0.068825\\
105	0.051875\\
110	0.03875\\
115	0.0324\\
120	0.031075\\
125	0.03335\\
130	0.037775\\
135	0.043075\\
140	0.04955\\
145	0.056375\\
150	0.0639\\
155	0.071675\\
160	0.0779\\
165	0.0816\\
170	0.081275\\
175	0.077875\\
180	0.0718\\
185	0.0627\\
190	0.04855\\
195	0.025925\\
200	-0.005125\\
205	-0.044125\\
210	-0.088575\\
215	-0.14042\\
220	-0.19057\\
225	-0.2357\\
230	-0.2729\\
235	-0.3033\\
240	-0.3266\\
245	-0.34223\\
250	-0.3523\\
255	-0.35655\\
260	-0.35545\\
265	-0.35013\\
270	-0.34015\\
275	-0.3225\\
280	-0.29712\\
285	-0.26382\\
290	-0.22207\\
295	-0.174\\
300	-0.12555\\
305	-0.0931\\
310	-0.07985\\
315	-0.079325\\
320	-0.0861\\
325	-0.096525\\
330	-0.10568\\
335	-0.1119\\
340	-0.11375\\
345	-0.11292\\
350	-0.11077\\
355	-0.1078\\
360	-0.10443\\
365	-0.10115\\
370	-0.09825\\
375	-0.095825\\
380	-0.093925\\
385	-0.092225\\
390	-0.090925\\
395	-0.0907\\
400	-0.08325\\
405	-0.05275\\
410	0.00105\\
415	0.05635\\
420	0.095225\\
425	0.11488\\
430	0.12018\\
435	0.11582\\
440	0.10677\\
445	0.097225\\
450	0.090225\\
455	0.0873\\
460	0.088625\\
465	0.092325\\
470	0.096875\\
475	0.10143\\
480	0.10565\\
485	0.10902\\
490	0.111\\
495	0.11155\\
500	0.11155\\
505	0.11105\\
510	0.11048\\
515	0.11123\\
520	0.11342\\
525	0.117\\
530	0.122\\
535	0.1293\\
540	0.13803\\
545	0.14785\\
550	0.15865\\
555	0.17003\\
560	0.18255\\
565	0.19473\\
570	0.20747\\
575	0.21925\\
580	0.2297\\
585	0.2398\\
590	0.24998\\
595	0.2587\\
600	0.26808\\
605	0.27603\\
610	0.28542\\
615	0.29023\\
620	0.2852\\
625	0.27453\\
630	0.25875\\
635	0.24125\\
640	0.2203\\
645	0.198\\
650	0.176\\
655	0.15698\\
660	0.13997\\
665	0.12593\\
670	0.11488\\
675	0.10597\\
680	0.09825\\
685	0.09175\\
690	0.084075\\
695	0.07565\\
700	0.064525\\
705	0.05155\\
710	0.03695\\
715	0.01885\\
720	-0.00165\\
725	-0.025225\\
730	-0.050825\\
735	-0.07595\\
740	-0.0988\\
745	-0.1197\\
750	-0.13387\\
755	-0.14405\\
760	-0.15122\\
765	-0.1565\\
770	-0.16225\\
775	-0.17062\\
780	-0.18132\\
785	-0.1945\\
790	-0.20958\\
795	-0.22685\\
800	-0.24625\\
805	-0.26825\\
810	-0.29255\\
815	-0.31228\\
820	-0.31315\\
825	-0.30023\\
830	-0.27927\\
835	-0.25477\\
840	-0.23078\\
845	-0.208\\
850	-0.18815\\
855	-0.1694\\
860	-0.15402\\
865	-0.13987\\
870	-0.1283\\
875	-0.11743\\
880	-0.10787\\
885	-0.0993\\
890	-0.092075\\
895	-0.085075\\
900	-0.076375\\
905	-0.064525\\
910	-0.050025\\
915	-0.0359\\
920	-0.024575\\
925	-0.0157\\
930	-0.00925\\
935	-0.005725\\
940	-0.003475\\
945	-0.001525\\
950	-0.000425\\
955	-0.000175\\
960	-0.000325\\
965	0.00015\\
970	0.000875\\
975	0.00155\\
};
%\addlegendentry{$s^{[Y]}_{\polorder=3,\text{ADP}}$}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.25,forget plot]
table[row sep=crcr] {%
x	y\\
-270	-0.0089594\\
-265	-0.012951\\
-260	-0.014707\\
-255	-0.014487\\
-250	-0.013887\\
-245	-0.018689\\
-240	-0.031177\\
-235	-0.050732\\
-230	-0.075107\\
-225	-0.10685\\
-220	-0.14024\\
-215	-0.17217\\
-210	-0.19474\\
-205	-0.21157\\
-200	-0.22083\\
-195	-0.22414\\
-190	-0.22228\\
-185	-0.2174\\
-180	-0.20902\\
-175	-0.19847\\
-170	-0.18335\\
-165	-0.162\\
-160	-0.13741\\
-155	-0.1069\\
-150	-0.092744\\
-145	-0.038062\\
-140	0.0010929\\
-135	0.041144\\
-130	0.073199\\
-125	0.089476\\
-120	0.11253\\
-115	0.11746\\
-110	0.11471\\
-105	0.10443\\
-100	0.08399\\
-95	0.05886\\
-90	0.029753\\
-85	-0.00039253\\
-80	-0.033893\\
-75	-0.064933\\
-70	-0.095866\\
-65	-0.12747\\
-60	-0.15329\\
-55	-0.17694\\
-50	-0.19318\\
-45	-0.20123\\
-40	-0.20439\\
-35	-0.20386\\
-30	-0.2007\\
-25	-0.19355\\
-20	-0.18091\\
-15	-0.15834\\
-10	-0.12669\\
-5	-0.090969\\
0	-0.052685\\
5	-0.0050426\\
10	0.045532\\
15	0.097042\\
20	0.14211\\
25	0.18194\\
30	0.21029\\
35	0.22538\\
40	0.22913\\
45	0.22652\\
50	0.22073\\
55	0.21055\\
60	0.20087\\
65	0.19226\\
70	0.17957\\
75	0.16149\\
80	0.13963\\
85	0.11824\\
90	0.094286\\
95	0.074717\\
100	0.056557\\
105	0.0457\\
110	0.03739\\
115	0.027439\\
120	0.022932\\
125	0.023798\\
130	0.028142\\
135	0.035217\\
140	0.044719\\
145	0.05427\\
150	0.062155\\
155	0.068964\\
160	0.075198\\
165	0.079215\\
170	0.07862\\
175	0.075486\\
180	0.069135\\
185	0.060068\\
190	0.044206\\
195	0.019886\\
200	-0.011686\\
205	-0.051655\\
210	-0.096472\\
215	-0.14729\\
220	-0.19775\\
225	-0.24163\\
230	-0.27617\\
235	-0.30446\\
240	-0.32869\\
245	-0.34608\\
250	-0.35719\\
255	-0.36223\\
260	-0.3605\\
265	-0.35342\\
270	-0.34224\\
275	-0.32547\\
280	-0.29959\\
285	-0.26518\\
290	-0.22374\\
295	-0.17831\\
300	-0.12849\\
305	-0.096969\\
310	-0.083084\\
315	-0.082392\\
320	-0.089353\\
325	-0.099494\\
330	-0.10768\\
335	-0.11277\\
340	-0.11481\\
345	-0.11499\\
350	-0.11346\\
355	-0.11205\\
360	-0.10952\\
365	-0.10726\\
370	-0.10404\\
375	-0.1006\\
380	-0.097353\\
385	-0.094291\\
390	-0.092265\\
395	-0.09172\\
400	-0.083715\\
405	-0.056474\\
410	-0.002449\\
415	0.052001\\
420	0.09346\\
425	0.1124\\
430	0.11889\\
435	0.11424\\
440	0.10475\\
445	0.095406\\
450	0.089201\\
455	0.086172\\
460	0.086321\\
465	0.088798\\
470	0.092016\\
475	0.095714\\
480	0.099826\\
485	0.10367\\
490	0.1074\\
495	0.10945\\
500	0.10983\\
505	0.10901\\
510	0.10815\\
515	0.10951\\
520	0.11238\\
525	0.11505\\
530	0.11748\\
535	0.122\\
540	0.12796\\
545	0.1349\\
550	0.14296\\
555	0.1528\\
560	0.16478\\
565	0.177\\
570	0.19019\\
575	0.204\\
580	0.21733\\
585	0.23043\\
590	0.24307\\
595	0.25267\\
600	0.25892\\
605	0.26457\\
610	0.26959\\
615	0.27233\\
620	0.26877\\
625	0.2617\\
630	0.25093\\
635	0.23679\\
640	0.21787\\
645	0.1937\\
650	0.17189\\
655	0.15325\\
660	0.13658\\
665	0.12267\\
670	0.10918\\
675	0.097441\\
680	0.087696\\
685	0.080153\\
690	0.073787\\
695	0.067299\\
700	0.059869\\
705	0.050095\\
710	0.035105\\
715	0.014199\\
720	-0.0077756\\
725	-0.03227\\
730	-0.059292\\
735	-0.083158\\
740	-0.10456\\
745	-0.12199\\
750	-0.13473\\
755	-0.14634\\
760	-0.15482\\
765	-0.16003\\
770	-0.16573\\
775	-0.17351\\
780	-0.18473\\
785	-0.19732\\
790	-0.21179\\
795	-0.22855\\
800	-0.24923\\
805	-0.27299\\
810	-0.29818\\
815	-0.31897\\
820	-0.31874\\
825	-0.30439\\
830	-0.28367\\
835	-0.25709\\
840	-0.2315\\
845	-0.20984\\
850	-0.18998\\
855	-0.16967\\
860	-0.15487\\
865	-0.1405\\
870	-0.13008\\
875	-0.11955\\
880	-0.10914\\
885	-0.10026\\
890	-0.093004\\
895	-0.086096\\
900	-0.078327\\
905	-0.066377\\
910	-0.051937\\
915	-0.039101\\
920	-0.027157\\
925	-0.017251\\
930	-0.010176\\
935	-0.0084835\\
940	-0.0081785\\
945	-0.0067368\\
950	-0.0059189\\
955	-0.0056433\\
960	-0.005229\\
965	-0.0041469\\
970	-0.002458\\
975	-0.0011102\\
975	0.0042102\\
970	0.004208\\
965	0.0044469\\
960	0.004579\\
955	0.0052933\\
950	0.0050689\\
945	0.0036868\\
940	0.0012285\\
935	-0.0029665\\
930	-0.0083244\\
925	-0.014149\\
920	-0.021993\\
915	-0.032699\\
910	-0.048113\\
905	-0.062673\\
900	-0.074423\\
895	-0.084054\\
890	-0.091146\\
885	-0.098337\\
880	-0.10661\\
875	-0.1153\\
870	-0.12652\\
865	-0.13925\\
860	-0.15318\\
855	-0.16913\\
850	-0.18632\\
845	-0.20616\\
840	-0.23005\\
835	-0.25246\\
830	-0.27488\\
825	-0.29606\\
820	-0.30756\\
815	-0.30558\\
810	-0.28692\\
805	-0.26351\\
800	-0.24327\\
795	-0.22515\\
790	-0.20736\\
785	-0.19168\\
780	-0.17792\\
775	-0.16774\\
770	-0.15877\\
765	-0.15297\\
760	-0.14763\\
755	-0.14176\\
750	-0.13302\\
745	-0.11741\\
740	-0.093037\\
735	-0.068742\\
730	-0.042358\\
725	-0.01818\\
720	0.0044756\\
715	0.023501\\
710	0.038795\\
705	0.053005\\
700	0.069181\\
695	0.084001\\
690	0.094363\\
685	0.10335\\
680	0.1088\\
675	0.11451\\
670	0.12057\\
665	0.12918\\
660	0.14337\\
655	0.1607\\
650	0.18011\\
645	0.2023\\
640	0.22273\\
635	0.24571\\
630	0.26657\\
625	0.28735\\
620	0.30163\\
615	0.30812\\
610	0.30126\\
605	0.28748\\
600	0.27723\\
595	0.26473\\
590	0.25688\\
585	0.24917\\
580	0.24207\\
575	0.2345\\
570	0.22476\\
565	0.21245\\
560	0.20032\\
555	0.18725\\
550	0.17434\\
545	0.1608\\
540	0.14809\\
535	0.1366\\
530	0.12652\\
525	0.11895\\
520	0.11447\\
515	0.11294\\
510	0.1128\\
505	0.11309\\
500	0.11327\\
495	0.11365\\
490	0.1146\\
485	0.11438\\
480	0.11147\\
475	0.10714\\
470	0.10173\\
465	0.095852\\
460	0.090929\\
455	0.088428\\
450	0.091249\\
445	0.099044\\
440	0.1088\\
435	0.11741\\
430	0.12146\\
425	0.11735\\
420	0.09699\\
415	0.060699\\
410	0.004549\\
405	-0.049026\\
400	-0.082785\\
395	-0.08968\\
390	-0.089585\\
385	-0.090159\\
380	-0.090497\\
375	-0.091046\\
370	-0.092464\\
365	-0.095044\\
360	-0.099328\\
355	-0.10355\\
350	-0.10809\\
345	-0.11086\\
340	-0.11269\\
335	-0.11103\\
330	-0.10367\\
325	-0.093556\\
320	-0.082847\\
315	-0.076258\\
310	-0.076616\\
305	-0.089231\\
300	-0.12261\\
295	-0.16969\\
290	-0.22041\\
285	-0.26247\\
280	-0.29466\\
275	-0.31953\\
270	-0.33806\\
265	-0.34683\\
260	-0.3504\\
255	-0.35087\\
250	-0.34741\\
245	-0.33837\\
240	-0.32451\\
235	-0.30214\\
230	-0.26963\\
225	-0.22977\\
220	-0.1834\\
215	-0.13356\\
210	-0.080678\\
205	-0.036595\\
200	0.0014362\\
195	0.031964\\
190	0.052894\\
185	0.065332\\
180	0.074465\\
175	0.080264\\
170	0.08393\\
165	0.083985\\
160	0.080602\\
155	0.074386\\
150	0.065645\\
145	0.05848\\
140	0.054381\\
135	0.050933\\
130	0.047408\\
125	0.042902\\
120	0.039218\\
115	0.037361\\
110	0.04011\\
105	0.05805\\
100	0.081093\\
95	0.10813\\
90	0.12971\\
85	0.15076\\
80	0.16562\\
75	0.17796\\
70	0.18788\\
65	0.20064\\
60	0.21538\\
55	0.22565\\
50	0.23307\\
45	0.23688\\
40	0.23637\\
35	0.22872\\
30	0.21226\\
25	0.18546\\
20	0.15329\\
15	0.10791\\
10	0.062318\\
5	0.010893\\
0	-0.040615\\
-5	-0.085731\\
-10	-0.12276\\
-15	-0.14956\\
-20	-0.16939\\
-25	-0.1826\\
-30	-0.1898\\
-35	-0.19344\\
-40	-0.19391\\
-45	-0.19102\\
-50	-0.18337\\
-55	-0.17021\\
-60	-0.14991\\
-65	-0.12198\\
-70	-0.085034\\
-75	-0.046717\\
-80	-0.010007\\
-85	0.025243\\
-90	0.053597\\
-95	0.07744\\
-100	0.09746\\
-105	0.11022\\
-110	0.12069\\
-115	0.12559\\
-120	0.12027\\
-125	0.10427\\
-130	0.079701\\
-135	0.052206\\
-140	0.015857\\
-145	-0.023588\\
-150	-0.065456\\
-155	-0.1024\\
-160	-0.13429\\
-165	-0.15835\\
-170	-0.17805\\
-175	-0.19398\\
-180	-0.20483\\
-185	-0.2131\\
-190	-0.21887\\
-195	-0.22096\\
-200	-0.21862\\
-205	-0.20888\\
-210	-0.19116\\
-215	-0.16608\\
-220	-0.13731\\
-225	-0.1029\\
-230	-0.069993\\
-235	-0.038318\\
-240	-0.013573\\
-245	0.005989\\
-250	0.014737\\
-255	0.015887\\
-260	0.015957\\
-265	0.015401\\
-270	0.014159\\
}--cycle;
%\addlegendentry{std}

\end{axis}

\begin{axis}[%
width=\stepplotwidth,
height=1.25*\stepplotcostheight,
at={(0.75in,0.5in)},
scale only axis,
xmin=0, % shift 270
xmax=975,
xlabel style={font=\color{white!15!black}},
xlabel={time step $k$},
ymin=0,
ymax=50000,
ylabel style={font=\color{white!15!black}},
%ylabel={$ \sum_{\kappa=0}^{k} c\left( \m{x}_\kappa, u_\kappa, r(\m{p}_\kappa,0) \right)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.5,1.03)}, anchor=south, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, dashed]
  table[row sep=crcr]{%
-270	-19168.591\\
-265	-19160.008\\
-260	-19151.6014\\
-255	-19144.0879\\
-250	-19136.5453\\
-245	-19129.108\\
-240	-19099.5636\\
-235	-19011.2866\\
-230	-18828.4457\\
-225	-18513.9032\\
-220	-18050.7689\\
-215	-17459.9839\\
-210	-16853.8555\\
-205	-16387.1564\\
-200	-16118.4987\\
-195	-16015.402\\
-190	-15972.7607\\
-185	-15925.1366\\
-180	-15839.5349\\
-175	-15694.1208\\
-170	-15475.0182\\
-165	-15143.4163\\
-160	-14710.4184\\
-155	-14084.6887\\
-150	-13324.9389\\
-145	-12418.5743\\
-140	-11419.3269\\
-135	-10399.8539\\
-130	-9440.6718\\
-125	-8634.9559\\
-120	-8059.1033\\
-115	-7735.4548\\
-110	-7612.6892\\
-105	-7589.7581\\
-100	-7559.57\\
-95	-7451.6057\\
-90	-7252.5495\\
-85	-6949.2416\\
-80	-6530.9008\\
-75	-6011.1309\\
-70	-5439.7846\\
-65	-4828.8427\\
-60	-4229.9974\\
-55	-3714.4\\
-50	-3344.629\\
-45	-3134.2042\\
-40	-3007.8891\\
-35	-2929.1657\\
-30	-2872.523\\
-25	-2763.1913\\
-20	-2553.9166\\
-15	-2223.0122\\
-10	-1716.2685\\
-5	-978.0672\\
0	0\\
5	1136.8899\\
10	2430.6048\\
15	3755.7432\\
20	5061.6541\\
25	6213.3624\\
30	7088.597\\
35	7657.0787\\
40	7974.0479\\
45	8117.2301\\
50	8175.1401\\
55	8199.9625\\
60	8226.757\\
65	8265.4887\\
70	8326.1436\\
75	8425.0139\\
80	8572.9691\\
85	8777.9373\\
90	9024.9665\\
95	9310.3043\\
100	9624.3583\\
105	9910.2443\\
110	10131\\
115	10251.1484\\
120	10304.9455\\
125	10326.5616\\
130	10341.8447\\
135	10364.9842\\
140	10387.7593\\
145	10415.9257\\
150	10448.2122\\
155	10483.7022\\
160	10520.3665\\
165	10555.266\\
170	10586.3405\\
175	10614.9919\\
180	10639.4436\\
185	10680.3036\\
190	10771.8995\\
195	10962.3466\\
200	11296.9085\\
205	11826.2928\\
210	12612.0617\\
215	13584.0969\\
220	14646.4524\\
225	15673.1904\\
230	16508.4807\\
235	17095.4363\\
240	17485.4088\\
245	17707.8098\\
250	17830.9268\\
255	17887.9672\\
260	17918.9628\\
265	17947.1917\\
270	18004.6332\\
275	18124.1412\\
280	18376.631\\
285	18845.1811\\
290	19664.167\\
295	20964.4052\\
300	22673.7863\\
305	24331.2915\\
310	25477.7877\\
315	25996.3651\\
320	26148.1085\\
325	26198.371\\
330	26234.0709\\
335	26293.5234\\
340	26326.2297\\
345	26332.8723\\
350	26339.5347\\
355	26356.7828\\
360	26381.8717\\
365	26408.0061\\
370	26432.4555\\
375	26452.0907\\
380	26470.7163\\
385	26489.9343\\
390	26510.1014\\
395	26529.8916\\
400	26547.796\\
405	26637.6348\\
410	27303.9512\\
415	28834.6933\\
420	30480.8397\\
425	31690.2298\\
430	32363.1568\\
435	32601.5119\\
440	32657.6428\\
445	32691.2022\\
450	32742.2194\\
455	32815.4419\\
460	32853.3135\\
465	32865.1218\\
470	32867.7652\\
475	32875.9833\\
480	32889.7999\\
485	32908.1059\\
490	32926.0905\\
495	32944.3333\\
500	32960.6641\\
505	32975.176\\
510	32987.9448\\
515	32999.399\\
520	33009.6997\\
525	33025.9006\\
530	33059.8263\\
535	33119.0433\\
540	33211.0934\\
545	33340.3651\\
550	33510.6317\\
555	33724.4677\\
560	33977.8611\\
565	34253.0476\\
570	34545.7059\\
575	34843.2957\\
580	35140.8297\\
585	35413.0837\\
590	35660.4586\\
595	35878.6292\\
600	36065.54\\
605	36221.3534\\
610	36345.3536\\
615	36434.2538\\
620	36469.7346\\
625	36495.7893\\
630	36554.5721\\
635	36688.5709\\
640	36889.6077\\
645	37129.1221\\
650	37383.0177\\
655	37613.4199\\
660	37807.4251\\
665	37962.307\\
670	38069.9135\\
675	38156.4253\\
680	38226.9479\\
685	38297.4332\\
690	38388.3771\\
695	38505.2435\\
700	38655.3228\\
705	38844.8048\\
710	39078.053\\
715	39351.945\\
720	39650.1444\\
725	39944.1799\\
730	40221.0075\\
735	40468.3674\\
740	40656.2971\\
745	40789.9768\\
750	40876.0292\\
755	40943.6134\\
760	41015.5176\\
765	41102.3216\\
770	41211.0909\\
775	41345.3134\\
780	41528.0875\\
785	41743.4437\\
790	41993.7301\\
795	42263.6581\\
800	42541.3215\\
805	42802.212\\
810	43050.5917\\
815	43250.439\\
820	43333.0474\\
825	43366.2641\\
830	43502.951\\
835	43778.2508\\
840	44146.6915\\
845	44554.7582\\
850	44949.1924\\
855	45288.4986\\
860	45563.8896\\
865	45794.4552\\
870	45994.2019\\
875	46171.5314\\
880	46343.7169\\
885	46512.4194\\
890	46687.3133\\
895	46879.8345\\
900	47099.8117\\
905	47359.1745\\
910	47655.9849\\
915	47982.5281\\
920	48255.4299\\
925	48472.5325\\
930	48642.1441\\
935	48760.4824\\
940	48831.1463\\
945	48864.6659\\
950	48881.9058\\
955	48892.0616\\
960	48898.197\\
965	48902.797\\
970	48906.8054\\
975	48910.5177\\
};
%\addlegendentry{$\sum \!c_{\polorder=1,\text{ADP}}$}

\addplot [color=mycolor3, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
-270	-2973.2081\\
-265	-2963.9909\\
-260	-2952.224\\
-255	-2939.6509\\
-250	-2855.155\\
-245	-2755.5062\\
-240	-2724.5977\\
-235	-2690.8066\\
-230	-2663.7722\\
-225	-2645.4925\\
-220	-2637.9483\\
-215	-2621.2799\\
-210	-2588.0781\\
-205	-2547.0585\\
-200	-2504.7427\\
-195	-2465.1092\\
-190	-2428.2439\\
-185	-2391.0194\\
-180	-2346.4671\\
-175	-2286.907\\
-170	-2203.1584\\
-165	-2095.3642\\
-160	-1966.9397\\
-155	-1822.8165\\
-150	-1692.315\\
-145	-1530.4017\\
-140	-1473.0783\\
-135	-1454.2815\\
-130	-1443.1519\\
-125	-1431.4447\\
-120	-1407.1671\\
-115	-1371.0502\\
-110	-1333.1329\\
-105	-1295.1591\\
-100	-1259.9937\\
-95	-1220.3433\\
-90	-1186.5385\\
-85	-1160.3216\\
-80	-1137.7419\\
-75	-1120.161\\
-70	-1108.5461\\
-65	-1090.9581\\
-60	-1063.4469\\
-55	-1028.0894\\
-50	-992.6141\\
-45	-959.9228\\
-40	-929.6885\\
-35	-896.4945\\
-30	-852.2659\\
-25	-783.2521\\
-20	-670.0797\\
-15	-523.0719\\
-10	-348.708\\
-5	-163.4641\\
0	0\\
5	103.3799\\
10	148.3223\\
15	170.7285\\
20	179.5636\\
25	198.3335\\
30	228.6454\\
35	261.0715\\
40	292.7697\\
45	313.9223\\
50	331.1752\\
55	347.486\\
60	365.5978\\
65	385.0758\\
70	402.5178\\
75	417.4672\\
80	435.039\\
85	458.0048\\
90	485.1737\\
95	508.7572\\
100	521.9123\\
105	532.3425\\
110	548.303\\
115	570.7934\\
120	591.9302\\
125	619.3253\\
130	635.0512\\
135	654.8624\\
140	673.1581\\
145	690.3626\\
150	706.3769\\
155	724.3191\\
160	738.8367\\
165	752.8693\\
170	770.6477\\
175	792.1786\\
180	821.562\\
185	866.6467\\
190	941.0182\\
195	1037.4729\\
200	1137.5712\\
205	1242.3978\\
210	1303.6086\\
215	1324.1412\\
220	1334.2706\\
225	1364.3242\\
230	1416.4818\\
235	1473.3275\\
240	1530.1631\\
245	1580.8418\\
250	1626.452\\
255	1672.6072\\
260	1723.7667\\
265	1788.4613\\
270	1884.8072\\
275	2007.9131\\
280	2170.4347\\
285	2347.6563\\
290	2547.8001\\
295	2984.2886\\
300	3306.4113\\
305	3404.0183\\
310	3423.4384\\
315	3459.8347\\
320	3475.9838\\
325	3481.1028\\
330	3493.997\\
335	3521.5391\\
340	3556.8781\\
345	3594.9678\\
350	3632.4187\\
355	3667.2661\\
360	3697.5778\\
365	3723.6585\\
370	3747.8669\\
375	3768.8082\\
380	3788.7207\\
385	3806.8608\\
390	3824.0762\\
395	4024.4971\\
400	4573.9569\\
405	5602.8981\\
410	6234.7939\\
415	6967.606\\
420	7043.7882\\
425	7077.8093\\
430	7145.182\\
435	7190.976\\
440	7205.0095\\
445	7207.8662\\
450	7215.0236\\
455	7231.1996\\
460	7251.7238\\
465	7273.1945\\
470	7289.6099\\
475	7305.0133\\
480	7319.4104\\
485	7332.3146\\
490	7345.8591\\
495	7356.7963\\
500	7366.6918\\
505	7374.5243\\
510	7387.4447\\
515	7394.7811\\
520	7407.9295\\
525	7426.7357\\
530	7444.9578\\
535	7470.2287\\
540	7498.5741\\
545	7528.1889\\
550	7561.7015\\
555	7594.2493\\
560	7626.6811\\
565	7652.0307\\
570	7674.08\\
575	7692.3547\\
580	7708.0378\\
585	7721.1155\\
590	7731.0166\\
595	7737.6876\\
600	7744.9891\\
605	7757.2235\\
610	7837.9233\\
615	7941.0755\\
620	7985.9933\\
625	8025.4501\\
630	8059.3751\\
635	8089.375\\
640	8108.7123\\
645	8123.4715\\
650	8134.6765\\
655	8148.5513\\
660	8164.1202\\
665	8182.6164\\
670	8198.9358\\
675	8210.8313\\
680	8222.8227\\
685	8237.0825\\
690	8258.5577\\
695	8285.5352\\
700	8315.754\\
705	8354.1772\\
710	8392.9576\\
715	8433.7642\\
720	8468.2041\\
725	8494.0921\\
730	8509.4753\\
735	8517.8777\\
740	8532.2565\\
745	8561.1824\\
750	8597.328\\
755	8637.8788\\
760	8669.7782\\
765	8685.7488\\
770	8696.2521\\
775	8707.6893\\
780	8727.6328\\
785	8750.9698\\
790	8772.5816\\
795	8793.0095\\
800	8810.4447\\
805	8834.3377\\
810	8946.9237\\
815	9203.9317\\
820	9400.4198\\
825	9572.9854\\
830	9692.8922\\
835	9763.035\\
840	9803.9352\\
845	9832.0548\\
850	9853.5881\\
855	9869.0359\\
860	9884.3703\\
865	9895.3217\\
870	9903.5825\\
875	9910.1947\\
880	9918.4016\\
885	9932.6951\\
890	9961.029\\
895	10005.763\\
900	10072.3682\\
905	10155.0646\\
910	10287.8446\\
915	10360.4159\\
920	10396.9849\\
925	10419.5227\\
930	10431.7515\\
935	10440.7335\\
940	10448.8006\\
945	10458.5897\\
950	10467.9474\\
955	10476.2207\\
960	10484.0071\\
965	10492.5194\\
970	10501.9986\\
975	10511.76\\
};
%\addlegendentry{$\sum \!c_{\polorder=3,\text{ADP}}$}

\end{axis}

%\begin{axis}[%
%width=6.25in,
%height=5.9in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
